Performance Analysis of CSMA with Multi-Packet Reception: The Inhomogeneous Case

The problem of Carrier Sense Multiple Access (CSMA) with multi-packet reception (MPR) is studied. Most prior work has focused on the homogeneous case, where all the mobile users are assumed to have identical packet arrival rates and transmission probabilities. The inhomogeneous case remains largely open in the literature. In this work, we make a first step towards this open problem by deriving throughput and delay expressions for inhomogeneous CSMA, with a particular focus on a family of MPR models called the "all-or-nothing" symmetric MPR. This family of MPR models allows us to overcome several technical challenges associated with conventional analysis and to derive accurate throughput and delay expressions in the large-systems regime. Interestingly, this family of MPR models is still general enough to include a number of useful MPR techniques - such as successive interference cancellation (SIC), compute-and-forward (C&F), and successive compute-and-forward (SCF) - as special cases. Based on these throughput and delay expressions, we provide theoretical guidelines for meeting quality-of-service requirements and for achieving global stability; we also evaluate the performances of various MPR techniques, highlighting the clear advantages offered by SCF.

==> MACdia.tikz <==

\definecolor{cffffff}{RGB}{255,255,255}


\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
    \path[draw=black,line join=miter,line cap=butt,even odd rule,line width=0.800pt]
      (500.7731,270.1544) -- (468.1838,270.1544) -- (468.5256,235.3591) --
      (480.9786,218.5026) -- (455.6479,218.4579) -- (468.5103,235.3329);
  \path[draw=black,line join=miter,line cap=butt,even odd rule,line
    width=0.677pt,rounded corners=0.0000cm] (104.0513,77.4883) rectangle
    (205.3827,142.7965);
  \path[draw=black,line join=miter,line cap=butt,even odd rule,line width=0.800pt]
    (205.3571,109.3801) -- (237.9464,109.3801) -- (237.6046,74.5848) --
    (225.6567,57.6020) -- (250.4823,57.6836) -- (237.6199,74.5586);
  \path[fill=black,line join=miter,line cap=butt,line width=0.800pt]
    (125,114.9406) node[above right] {\Large{user $1$}};
  \path[draw=black,line join=miter,line cap=butt,even odd rule,line
    width=0.677pt,rounded corners=0.0000cm] (104.2794,186.2138) rectangle
    (205.6108,251.5220);
  \path[draw=black,line join=miter,line cap=butt,even odd rule,line width=0.800pt]
    (205.5852,218.1056) -- (238.1745,218.1056) -- (237.8327,183.3103) --
    (225.8848,166.3275) -- (250.7104,166.4091) -- (237.8480,183.2841);
  \path[fill=black,line join=miter,line cap=butt,line width=0.800pt]
    (125,223.6661) node[above right] {\Large{user $2$}};
  \path[draw=black,fill=black,line width=0.693pt] (152.5330,306.6171) ellipse
    (0.0589cm and 0.0518cm);
  \path[draw=black,fill=black,line width=0.693pt] (153.0381,331.6184) ellipse
    (0.0589cm and 0.0518cm);
  \path[draw=black,fill=black,line width=0.693pt] (153.5432,356.8722) ellipse
    (0.0589cm and 0.0518cm);
  \path[draw=black,line join=miter,line cap=butt,even odd rule,line
    width=0.677pt,rounded corners=0.0000cm] (107.3497,408.2626) rectangle
    (208.6811,473.5708);
  \path[draw=black,line join=miter,line cap=butt,even odd rule,line width=0.800pt]
    (208.6555,440.1544) -- (241.2448,440.1544) -- (240.9030,405.3591) --
    (228.9551,388.3763) -- (253.7807,388.4579) -- (240.9183,405.3329);
  \path[fill=black,line join=miter,line cap=butt,line width=0.800pt]
    (125,445.7149) node[above right]  {\Large{user $N$}};
  \path[xscale=-1.000,yscale=1.000,draw=black,line join=miter,line cap=butt,even
    odd rule,line width=0.677pt,rounded corners=0.0000cm] (-602.0789,258.2626)
    rectangle (-500.7475,323.5708);
  \path[fill=black,line join=miter,line cap=butt,line width=0.800pt]
    (522,290) node[above right] {\Large{Access} };
  \path[fill=black,line join=miter,line cap=butt,line width=0.800pt]
    (530,313) node[above right] {\Large{point} };
    
  \path[fill=black,line join=miter,line cap=butt,line width=0.800pt]
    (0.0000,0.0000) node[above right] (flowRoot4248) {$$};
    \path[draw=black,fill=cffffff,line join=miter,line cap=butt,even odd rule,line
      width=0.800pt] (461.2614,287.8275) -- (460.7753,287.8295) --
      (461.0225,253.7622) -- (473.4754,236.9057) -- (448.1447,236.8610) --
      (461.0072,253.7360);
    \path[draw=black,line join=miter,line cap=butt,even odd rule,line width=0.800pt]
      (460.6927,287.8476) -- (501.0357,287.8476);
  \path[draw=black,fill=cffffff,line join=miter,line cap=butt,even odd rule,line
    width=0.800pt] (452.4482,282.8071) -- (439.5858,265.9321) --
    (464.9165,265.9768) -- (452.4636,282.8333) -- (452.1217,317.6286) --
    (452.2110,317.6286) .. controls (501.8750,317.6286) and (500.5357,317.8509) ..
    (500.5357,317.8509);
  \path[draw=black,fill=cffffff,line width=1.033pt] (474.6429,296.4024) ellipse
    (0.0198cm and 0.0192cm);
  \path[<-, >=latex][draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=1.280pt] (426.4167,195.0713) -- (263.2442,84.0813);
  \path[<-, >=latex][draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=1.280pt] (416.3201,226.7308) -- (260.2187,187.4616);
  \path[<-, >=latex][draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=1.280pt] (413.2896,285.3197) -- (406.2643,291.0035) --
    (268.2999,402.6241);
  \path[draw=black,fill=cffffff,line width=1.033pt] (469.1071,302.3176) ellipse
    (0.0198cm and 0.0192cm);
  \path[draw=black,fill=cffffff,line width=1.033pt] (462.9464,308.7908) ellipse
    (0.0198cm and 0.0192cm);

\end{tikzpicture}


==> csma_time_slots.tex <==
\begin{tikzpicture}[>=stealth,scale=1.5]
   \def\x{-1}
   \def\y{.6}
   \def\dx{4}
   \draw[thick,->] (-2,0) -- (8, 0);
   \draw[] (\x,0) -- (\x+\dx,0) -- (\x+\dx,\y) -- (\x,\y) -- (\x,0);
   \fill[gray!40!white, draw=black] (\x,0) rectangle(\x+\dx,\y);
   \node[] at (\x+2,.3) {\large Transmission};
   \node[] at (\x+4,-.4) {\large Busy};
   \node[] at (\x+\dx+.4,.3) {\large SIFS};
   \def\xx{\x+\dx+.8}
   \def\dxx{1.2}
   \draw (\xx,0) -- (\xx+\dxx,0) -- (\xx+\dxx,\y) -- (\xx,\y) -- (\xx,0);
   \fill[gray!40!white, draw=black] (\xx,0) rectangle (\xx+\dxx,\y);
   \node[] at (\xx+.6,.3) {\large ACK};
   \node[] at (\xx+1.85,.3) {\large DIFS};
   \def\z{\xx+\dxx+1.3}
   \def\dz{.25}
   \draw (\z,0) -- (\z+\dz,0) -- (\z+\dz,\y) -- (\z,\y) -- (\z,0);
   \draw (\z+\dz,\y) -- (\z+2*\dz,\y) -- (\z+2*\dz,0);
   \draw (\z+2*\dz,\y) -- (\z+3*\dz,\y) -- (\z+3*\dz,0);
   \node[] at (\z+.4,-.4) {\large Idle};
   
   \draw[<->] (\x,-.15) -- (\z,-.15);
   \draw[<->] (\z,-.15) -- (\z+3*\dz,-.15);
   
   \node[] at (\z+1.5,-.2) {\large $t$};
\end{tikzpicture}


==> figServiceDelayAll.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.49804,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.95092\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
xlabel={\footnotesize arrival rate},
ylabel= {\footnotesize service delay},
legend style = { font=\tiny, at={(0.005, 1)}, anchor=north west, legend cell align=left},
scale only axis,
%scaled ticks=false,
tick label style={/pgf/number format/fixed, /pgf/number format/precision=3},
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0.0,
xmax=0.0026,
xmajorgrids,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0,
ymax=450,
ymajorgrids
]
\addplot [color=red,solid]
  table[row sep=crcr]{%
0.0001	53.2238795513887\\
0.000244444444444444	56.2005619967772\\
0.000388888888888889	59.3889579100583\\
0.000533333333333333	63.3778225974545\\
0.000677777777777778	67.6016042413909\\
0.000822222222222222	72.420389572356\\
0.000966666666666667	77.9278246430686\\
0.00111111111111111	84.2700954128015\\
0.00125555555555556	92.1473481374256\\
0.0014	101.019204133231\\
0.00155928571428571	112.271383463382\\
0.00170857142857143	126.59754652858\\
0.00185785714285714	144.258391919852\\
0.00200714285714286	167.898819398372\\
0.00215642857142857	198.385141523289\\
0.00230571428571429	253.225638401755\\
0.002455	342.055950226488\\
0.0025	397.643160500057\\
};
\addlegendentry{class 1 SCF analys.};

\addplot [color=red,only marks,mark=square,mark options={solid}]
  table[row sep=crcr]{%
0.0001	52.4015653721632\\
0.000244444444444444	56.244367264988\\
0.000388888888888889	59.1745578545472\\
0.000533333333333333	63.4445610224213\\
0.000677777777777778	67.5429724893171\\
0.000822222222222222	72.4096171383497\\
0.000966666666666667	77.9772607064954\\
0.00111111111111111	84.2339772535194\\
0.00125555555555556	92.0118904891071\\
0.0014	100.964355040266\\
0.00155928571428571	111.844350154853\\
0.00170857142857143	126.565196455284\\
0.00185785714285714	144.251999288166\\
0.00200714285714286	167.991834080258\\
0.00215642857142857	197.930327571765\\
0.00230571428571429	253.818198668165\\
0.002455	340.992825740147\\
0.0025	400.062779957556\\
};
\addlegendentry{class 1 SCF sim.};

\addplot [color=red,dotted]
  table[row sep=crcr]{%
0.0001	27.2429977456823\\
0.000244444444444444	28.1834727725723\\
0.000388888888888889	29.6255962142511\\
0.000533333333333333	31.6144358398659\\
0.000677777777777778	33.6769741317198\\
0.000822222222222222	36.2992773848631\\
0.000966666666666667	39.0884618743561\\
0.00111111111111111	42.2397695461022\\
0.00125555555555556	46.330338375211\\
0.0014	50.5356157373766\\
0.00155928571428571	56.0751071180013\\
0.00170857142857143	63.4202866689292\\
0.00185785714285714	72.6077009256088\\
0.00200714285714286	83.8592570716843\\
0.00215642857142857	99.3847389408234\\
0.00230571428571429	126.799341907509\\
0.002455	172.197591727191\\
0.0025	201.543456962587\\
};
\addlegendentry{class 2 SCF analys.};

\addplot [color=red,only marks,mark=+,mark options={solid}]
  table[row sep=crcr]{%
0.0001	27.2893081129191\\
0.000244444444444444	28.284418019334\\
0.000388888888888889	29.8168899395455\\
0.000533333333333333	31.5638495861371\\
0.000677777777777778	33.6010595594317\\
0.000822222222222222	36.3252228303633\\
0.000966666666666667	39.0780793059815\\
0.00111111111111111	42.4176369738971\\
0.00125555555555556	46.2279150044007\\
0.0014	50.5514933043162\\
0.00155928571428571	56.1425046558707\\
0.00170857142857143	63.3393081128048\\
0.00185785714285714	72.3783973958032\\
0.00200714285714286	83.827376202629\\
0.00215642857142857	99.1566609657396\\
0.00230571428571429	127.091109096691\\
0.002455	172.348378900587\\
0.0025	200.785311779653\\
};
\addlegendentry{class 2 SCF sim.};

\addplot [color=mycolor1,solid]
  table[row sep=crcr]{%
0.0001	52.6312273260466\\
0.000244444444444444	56.8682736674704\\
0.000388888888888889	58.9645382254901\\
0.000533333333333333	63.7247017410384\\
0.000677777777777778	68.2892287941692\\
0.000822222222222222	72.9382532811974\\
0.000966666666666667	78.9265701076611\\
0.00111111111111111	86.5285336857511\\
0.00125555555555556	93.4303351904103\\
0.0014	102.904785601479\\
0.00148785714285714	110.469150262317\\
0.00156571428571429	117.21206766365\\
0.00164357142857143	125.601811359068\\
0.00172142857142857	134.819244370309\\
0.00179928571428571	145.666801840982\\
0.00187714285714286	158.435918751924\\
0.001955	173.231784151617\\
0.00203285714285714	193.221371508038\\
0.00211071428571429	220.762572141627\\
0.00218857142857143	252.943393966705\\
0.00226642857142857	304.239735362616\\
0.00234428571428571	413.429517433618\\
};
\addlegendentry{class 1 SIC analys.};

\addplot [color=mycolor1,only marks,mark=triangle,mark options={solid}]
  table[row sep=crcr]{%
0.0001	53.4110336809106\\
0.000244444444444444	56.8530324046984\\
0.000388888888888889	59.4481976730122\\
0.000533333333333333	63.8316260872047\\
0.000677777777777778	68.2834707071226\\
0.000822222222222222	72.8808422898134\\
0.000966666666666667	78.9083474510794\\
0.00111111111111111	86.3677256334749\\
0.00125555555555556	93.5973702831571\\
0.0014	103.052381624213\\
0.00148785714285714	110.605732573841\\
0.00156571428571429	117.573596739795\\
0.00164357142857143	125.637096220056\\
0.00172142857142857	134.925742816066\\
0.00179928571428571	145.587578388619\\
0.00187714285714286	158.253653845824\\
0.001955	173.346183355373\\
0.00203285714285714	193.301944627198\\
0.00211071428571429	220.260578989628\\
0.00218857142857143	252.250881918128\\
0.00226642857142857	303.3548453804\\
0.00234428571428571	414.65191015706\\
};
\addlegendentry{class 1 SIC sim.};

\addplot [color=mycolor1,dotted]
  table[row sep=crcr]{%
0.0001	26.8038044336723\\
0.000244444444444444	28.1359612533539\\
0.000388888888888889	29.6440872283815\\
0.000533333333333333	31.7096551001731\\
0.000677777777777778	34.0418453486947\\
0.000822222222222222	35.9971796822919\\
0.000966666666666667	38.7626290254365\\
0.00111111111111111	43.1058893937621\\
0.00125555555555556	47.0687736980391\\
0.0014	51.6405643482994\\
0.00148785714285714	55.653225317155\\
0.00156571428571429	58.8247158439475\\
0.00164357142857143	63.073157169359\\
0.00172142857142857	67.7454638543077\\
0.00179928571428571	73.1574436226757\\
0.00187714285714286	79.0824168094586\\
0.001955	86.5292716457953\\
0.00203285714285714	96.5162409457575\\
0.00211071428571429	111.261064925966\\
0.00218857142857143	126.196800998676\\
0.00226642857142857	152.479328877087\\
0.00234428571428571	207.783593045284\\
};
\addlegendentry{class 2 SIC analys.};

\addplot [color=mycolor1,only marks,mark=x,mark options={solid}]
  table[row sep=crcr]{%
0.0001	26.4964483136148\\
0.000244444444444444	28.1825934488381\\
0.000388888888888889	29.5566026489493\\
0.000533333333333333	31.8495974398901\\
0.000677777777777778	34.1733320484822\\
0.000822222222222222	36.2286057405716\\
0.000966666666666667	38.9843057297974\\
0.00111111111111111	42.9613288328286\\
0.00125555555555556	46.9094523181932\\
0.0014	51.7666583015045\\
0.00148785714285714	55.6067806672299\\
0.00156571428571429	58.8297673451513\\
0.00164357142857143	62.9575361200284\\
0.00172142857142857	67.6942926200766\\
0.00179928571428571	73.2635507530875\\
0.00187714285714286	79.3480050267624\\
0.001955	86.8143689168535\\
0.00203285714285714	96.582629945299\\
0.00211071428571429	110.722563469271\\
0.00218857142857143	126.579775275276\\
0.00226642857142857	152.669206302161\\
0.00234428571428571	208.301257044989\\
};
\addlegendentry{class 2 SIC sim.};

\addplot [color=blue,solid]
  table[row sep=crcr]{%
0.0001	52.0013544326978\\
0.000244444444444444	55.1718198459786\\
0.000388888888888889	59.7332002133411\\
0.000533333333333333	63.6440892244558\\
0.000677777777777778	68.6938487082817\\
0.000822222222222222	74.5915256403616\\
0.000966666666666667	82.3769546611728\\
0.00111111111111111	91.348433485288\\
0.00125555555555556	102.923918487505\\
0.0014	120.513740118257\\
0.001445	126.511241384645\\
0.00148	132.756306778714\\
0.001515	138.618027035149\\
0.00155	145.399676796928\\
0.001585	156.626626044321\\
0.00162	168.155346451157\\
0.001655	184.295863470905\\
0.00169	219.380128142735\\
};
\addlegendentry{class 1 conv. CSMA analys.};

\addplot [color=blue,only marks,mark=o,mark options={solid}]
  table[row sep=crcr]{%
0.0001	52.4048771871745\\
0.000244444444444444	55.5214845305106\\
0.000388888888888889	59.5286826413006\\
0.000533333333333333	63.7904148529337\\
0.000677777777777778	68.7412983425883\\
0.000822222222222222	74.9165596057496\\
0.000966666666666667	82.1175845971752\\
0.00111111111111111	91.0670000564569\\
0.00125555555555556	102.886279685517\\
0.0014	120.155431507813\\
0.001445	126.601057554103\\
0.00148	132.717760164567\\
0.001515	138.724716999463\\
0.00155	145.773529905525\\
0.001585	156.610338422542\\
0.00162	168.130973897022\\
0.001655	184.534494479456\\
0.00169	219.951503394298\\
};
\addlegendentry{class 1 conv. CSMA sim.};

\addplot [color=blue,dotted]
  table[row sep=crcr]{%
0.0001	26.0936365989992\\
0.000244444444444444	28.0198463873027\\
0.000388888888888889	30.4195909297072\\
0.000533333333333333	32.0266868397681\\
0.000677777777777778	34.3573343923155\\
0.000822222222222222	37.5043325944027\\
0.000966666666666667	40.7626550068719\\
0.00111111111111111	45.8624185661003\\
0.00125555555555556	51.55084585976\\
0.0014	60.5276895142987\\
0.001445	63.9411590902286\\
0.00148	66.7027971882369\\
0.001515	69.7436179128369\\
0.00155	72.2522623853239\\
0.001585	79.073542220825\\
0.00162	84.3206544164541\\
0.001655	93.8178206259724\\
0.00169	111.172284023424\\
};
\addlegendentry{class 2 conv. CSMA analys.};

\addplot [color=blue,only marks,mark=*,mark options={scale=.5}]
  table[row sep=crcr]{%
0.0001	26.1406924547815\\
0.000244444444444444	27.8313550121595\\
0.000388888888888889	30.2731583798461\\
0.000533333333333333	31.9669518012582\\
0.000677777777777778	34.3678735532202\\
0.000822222222222222	37.5053500029441\\
0.000966666666666667	40.9395461567041\\
0.00111111111111111	45.9319181444948\\
0.00125555555555556	51.590936716116\\
0.0014	60.3995622100934\\
0.001445	63.7013486423967\\
0.00148	66.741586131539\\
0.001515	69.7661895293568\\
0.00155	72.674720729111\\
0.001585	78.9380854011816\\
0.00162	84.5571095808661\\
0.001655	93.8671740811385\\
0.00169	111.362071925946\\
};
\addlegendentry{class 2 conv. CSMA sim.};

\addplot [color=black,solid]
  table[row sep=crcr]{%
0.0001	52.6171640716528\\
0.000244444444444444	55.8337120094428\\
0.000388888888888889	59.1436140682223\\
0.000533333333333333	63.4564460894751\\
0.000677777777777778	67.369753368519\\
0.000822222222222222	72.0296984893378\\
0.000966666666666667	77.4390158980771\\
0.00111111111111111	84.1945898791004\\
0.00125555555555556	91.291506886082\\
0.0014	100.242883082182\\
0.0015	106.963188487102\\
0.00155714285714286	111.846532157484\\
0.00161428571428571	116.377707124787\\
0.00167142857142857	120.6167991914\\
0.00172857142857143	127.293628022329\\
0.00178571428571429	133.98023565128\\
0.00184285714285714	140.328646069114\\
0.0019	147.049595705024\\
0.00195714285714286	156.037813171923\\
0.00201428571428571	164.601980838141\\
0.00207142857142857	174.130702262207\\
0.00212857142857143	185.913563546148\\
0.00218571428571429	200.132728625802\\
0.00224285714285714	213.435484890846\\
0.0023	235.7668752109\\
0.0024	275.1117\\
0.00245	299.6335\\
0.0025	340.0989\\
};     

\addlegendentry{class 1 JD};

\addplot [color=black,dotted]
  table[row sep=crcr]{%
0.0001	26.9620055170156\\
0.000244444444444444	27.6246690423401\\
0.000388888888888889	29.8853480115115\\
0.000533333333333333	31.3644720889728\\
0.000677777777777778	33.8891694709405\\
0.000822222222222222	36.0549006076546\\
0.000966666666666667	38.760044445607\\
0.00111111111111111	42.1728589708105\\
0.00125555555555556	45.5395232307462\\
0.0014	49.8319790594969\\
0.0015	53.4016215287153\\
0.00155714285714286	55.7549671346186\\
0.00161428571428571	58.2877953392049\\
0.00167142857142857	60.7487506180438\\
0.00172857142857143	63.7344703680842\\
0.00178571428571429	66.6498606207989\\
0.00184285714285714	69.9485663319125\\
0.0019	74.085968687168\\
0.00195714285714286	78.3207096134789\\
0.00201428571428571	82.3678979826791\\
0.00207142857142857	87.4409502461324\\
0.00212857142857143	93.4632448848153\\
0.00218571428571429	99.8725942731833\\
0.00224285714285714	106.946775355217\\
0.0023	118.019192900728\\
0.0024	138.3094\\
0.00245	150.9368\\
0.0025	171.5517\\
};
\addlegendentry{class 2 JD};
\end{axis}
\end{tikzpicture}%

==> figTotalDelayAll.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.49804,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.95092\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
xlabel={\footnotesize arrival rate},
ylabel= {\footnotesize average packet delay},
legend style = { font=\tiny, at={(0.002, 1)}, anchor=north west, legend cell align=left},
scale only axis,
%scaled ticks=false,
tick label style={/pgf/number format/fixed, /pgf/number format/precision=3},
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0.0,
xmax=0.0025,
xmajorgrids,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0,
ymax=400,
ymajorgrids
]
\addplot [color=red,solid]
  table[row sep=crcr]{%
0.0001	52.6950677182579\\
0.000244444444444444	57.0739399182809\\
0.000388888888888889	60.6450604074624\\
0.000533333333333333	65.7795928427605\\
0.000677777777777778	70.9375708742766\\
0.000822222222222222	77.1965731521052\\
0.000966666666666667	84.5940057979994\\
0.00111111111111111	93.2591426419667\\
0.00125555555555556	104.44051767144\\
0.0014	118.096812828636\\
0.00155928571428571	136.119276713514\\
0.00170857142857143	162.320203520538\\
0.00185785714285714	198.152829486974\\
0.00200714285714286	254.922431928986\\
0.00215642857142857	347.40842468098\\
};
\addlegendentry{class 1 SCF analys.};

\addplot [color=red,only marks,mark=square,mark options={solid}]
  table[row sep=crcr]{%
0.0001	53.4596645724163\\
0.000244444444444444	57.0224883451982\\
0.000388888888888889	60.8342217008477\\
0.000533333333333333	65.7543044057996\\
0.000677777777777778	71.0385930134579\\
0.000822222222222222	77.2113542780829\\
0.000966666666666667	84.7407666670124\\
0.00111111111111111	93.5752643964704\\
0.00125555555555556	105.09811475845\\
0.0014	119.49718451735\\
0.00155928571428571	138.432380906768\\
0.00170857142857143	164.665563100767\\
0.00185785714285714	202.719800165213\\
0.00200714285714286	262.484419519072\\
0.00215642857142857	364.860538864119\\
};
\addlegendentry{class 1 SCF sim.};

\addplot [color=red,dotted]
  table[row sep=crcr]{%
0.0001	27.3816538167682\\
0.000244444444444444	28.5272223756167\\
0.000388888888888889	30.2436389758397\\
0.000533333333333333	32.217136081882\\
0.000677777777777778	34.5370469562632\\
0.000822222222222222	37.6434204314398\\
0.000966666666666667	40.865780437386\\
0.00111111111111111	44.8319798981005\\
0.00125555555555556	49.4678925115702\\
0.0014	54.8821364742608\\
0.00155928571428571	62.1259230598992\\
0.00170857142857143	71.771127409887\\
0.00185785714285714	84.5581229881569\\
0.00200714285714286	101.977228892976\\
0.00215642857142857	127.674107206904\\
0.00230571428571429	182.004304642965\\
0.002455	302.35804222198\\
};
\addlegendentry{class 2 SCF analys.};

\addplot [color=red,only marks,mark=+,mark options={solid}]
  table[row sep=crcr]{%
0.0001	27.3330502357828\\
0.000244444444444444	28.4249428569478\\
0.000388888888888889	30.038176172129\\
0.000533333333333333	32.2812859358215\\
0.000677777777777778	34.5851310242655\\
0.000822222222222222	37.5744353333202\\
0.000966666666666667	40.8262657100367\\
0.00111111111111111	44.6036209321259\\
0.00125555555555556	49.5737653532992\\
0.0014	54.8646177743077\\
0.00155928571428571	62.0985709608459\\
0.00170857142857143	71.9510963227689\\
0.00185785714285714	85.5799605579764\\
0.00200714285714286	103.090846822838\\
0.00215642857142857	129.752202539613\\
0.00230571428571429	184.737636187728\\
0.002455	306.202717871457\\
};
\addlegendentry{class 2 SCF sim.};

\addplot [color=mycolor1,solid]
  table[row sep=crcr]{%
0.0001	52.9271014590127\\
0.000244444444444444	57.7157157448504\\
0.000388888888888889	60.4247136850712\\
0.000533333333333333	66.0802641474336\\
0.000677777777777778	71.7594479166117\\
0.000822222222222222	77.7949614077782\\
0.000966666666666667	85.7070802565552\\
0.00111111111111111	96.0682444682292\\
0.00125555555555556	106.264631663613\\
0.0014	120.74840219349\\
0.00148785714285714	132.804999497099\\
0.00156571428571429	144.246479496593\\
0.00164357142857143	159.065898922415\\
0.00172142857142857	176.474433018717\\
0.00179928571428571	198.46371117596\\
0.00187714285714286	226.743455320641\\
0.001955	263.424149018583\\
0.00203285714285714	320.046364217341\\
};
\addlegendentry{class 1 SIC analys.};

\addplot [color=mycolor1,only marks,mark=triangle,mark options={solid}]
  table[row sep=crcr]{%
0.0001	53.7065589775011\\
0.000244444444444444	57.6842697247424\\
0.000388888888888889	60.9045866508208\\
0.000533333333333333	66.2342532474147\\
0.000677777777777778	71.7041448594939\\
0.000822222222222222	77.7886846597519\\
0.000966666666666667	85.9034286276499\\
0.00111111111111111	96.245637054265\\
0.00125555555555556	107.015385424362\\
0.0014	121.745723176207\\
0.00148785714285714	134.950697926813\\
0.00156571428571429	146.846005443946\\
0.00164357142857143	161.933474404158\\
0.00172142857142857	180.415988499422\\
0.00179928571428571	203.427119269311\\
0.00187714285714286	233.225198061661\\
0.001955	275.655450098377\\
0.00203285714285714	339.478821542363\\
};
\addlegendentry{class 1 SIC sim.};

\addplot [color=mycolor1,dotted]
  table[row sep=crcr]{%
0.0001	26.893459713478\\
0.000244444444444444	28.3769594327071\\
0.000388888888888889	30.0664383425672\\
0.000533333333333333	32.3684976546426\\
0.000677777777777778	35.0005665438528\\
0.000822222222222222	37.2953028160735\\
0.000966666666666667	40.5264908938084\\
0.00111111111111111	45.598093873935\\
0.00125555555555556	50.423191013112\\
0.0014	56.1553884469009\\
0.00148785714285714	61.2400144592495\\
0.00156571428571429	65.421570919441\\
0.00164357142857143	71.0790972772544\\
0.00172142857142857	77.4928493034889\\
0.00179928571428571	85.1606033779589\\
0.00187714285714286	93.9107476298603\\
0.001955	105.346057808793\\
0.00203285714285714	121.485284404333\\
0.00211071428571429	147.12523098006\\
0.00218857142857143	176.435854179729\\
};
\addlegendentry{class 2 SIC analys.};

\addplot [color=mycolor1,only marks,mark=x,mark options={solid}]
  table[row sep=crcr]{%
0.0001	26.5887022916599\\
0.000244444444444444	28.4035021173185\\
0.000388888888888889	29.960549752282\\
0.000533333333333333	32.4267597074557\\
0.000677777777777778	35.0751043112893\\
0.000822222222222222	37.5053959270431\\
0.000966666666666667	40.6563236622281\\
0.00111111111111111	45.3797394250416\\
0.00125555555555556	50.1721898633035\\
0.0014	56.4347630582983\\
0.00148785714285714	61.3576094265422\\
0.00156571428571429	65.6571099056585\\
0.00164357142857143	71.2718359946934\\
0.00172142857142857	77.8783503650073\\
0.00179928571428571	85.8198159607501\\
0.00187714285714286	95.1571132349562\\
0.001955	106.954623882193\\
0.00203285714285714	123.658268094908\\
0.00211071428571429	149.191253934631\\
0.00218857142857143	181.676614417757\\
};
\addlegendentry{class 2 SIC sim.};

\addplot [color=blue,solid]
  table[row sep=crcr]{%
0.0001	52.2902892565159\\
0.000244444444444444	55.9708502495511\\
0.000388888888888889	61.2314775993147\\
0.000533333333333333	65.9941693567632\\
0.000677777777777778	72.2055519354451\\
0.000822222222222222	79.6747322080983\\
0.000966666666666667	89.7784056814375\\
0.00111111111111111	102.02425096118\\
0.00125555555555556	118.661810422943\\
0.0014	145.598889981882\\
0.001445	155.49933455689\\
0.00148	165.96409385872\\
0.001515	176.274402060588\\
0.00155	188.576932335605\\
0.001585	209.34004484801\\
};
\addlegendentry{class 1 conv. CSMA analys.};

\addplot [color=blue,only marks,mark=o,mark options={solid}]
  table[row sep=crcr]{%
0.0001	52.7232143347969\\
0.000244444444444444	56.2991392099404\\
0.000388888888888889	60.9993517324177\\
0.000533333333333333	66.1742956379112\\
0.000677777777777778	72.3720768694694\\
0.000822222222222222	80.2118739160741\\
0.000966666666666667	89.820743237853\\
0.00111111111111111	102.405906913896\\
0.00125555555555556	119.855294122759\\
0.0014	148.296227216239\\
0.001445	159.400763136703\\
0.00148	171.393400538977\\
0.001515	182.24399090487\\
0.00155	197.269789242075\\
0.001585	221.670936981669\\
};
\addlegendentry{class 1 conv. CSMA sim.};

\addplot [color=blue,dotted]
  table[row sep=crcr]{%
0.0001	26.1792250319367\\
0.000244444444444444	28.2582417768676\\
0.000388888888888889	30.8617161049035\\
0.000533333333333333	32.6968711807957\\
0.000677777777777778	35.3323053239743\\
0.000822222222222222	38.9037433692025\\
0.000966666666666667	42.7015885969592\\
0.00111111111111111	48.668044165304\\
0.00125555555555556	55.5568269694374\\
0.0014	66.7087183497509\\
0.001445	71.0789978482231\\
0.00148	74.6847328208797\\
0.001515	78.70811432624\\
0.00155	82.140347173589\\
0.001585	91.2687750488618\\
0.00162	98.6122106033929\\
0.001655	112.142804841331\\
};
\addlegendentry{class 2 conv. CSMA analys.};

\addplot [color=blue,only marks,mark=*,mark options={scale=.5}]
  table[row sep=crcr]{%
0.0001	26.187981899532\\
0.000244444444444444	28.039375009008\\
0.000388888888888889	30.6463819705631\\
0.000533333333333333	32.5605090236198\\
0.000677777777777778	35.2581300152771\\
0.000822222222222222	38.800126870222\\
0.000966666666666667	42.8784124493231\\
0.00111111111111111	48.7797049587218\\
0.00125555555555556	55.6938186901219\\
0.0014	67.0615681139102\\
0.001445	71.6632046599762\\
0.00148	75.5628189154265\\
0.001515	80.031520922744\\
0.00155	83.885126135323\\
0.001585	93.3008846303208\\
0.00162	102.251262305467\\
0.001655	116.900942279081\\
};
\addlegendentry{class 2 conv. CSMA sim.};

\addplot [color=black,solid]
  table[row sep=crcr]{%
0.0001	52.9129216088577\\
0.000244444444444444	56.6512130969303\\
0.000388888888888889	60.6126754574677\\
0.000533333333333333	65.7920978977608\\
0.000677777777777778	70.7475268908311\\
0.000822222222222222	76.7659135139832\\
0.000966666666666667	83.9627830349725\\
0.00111111111111111	93.2104603680487\\
0.00125555555555556	103.516146447367\\
0.0014	117.114152253227\\
0.0015	127.994033193896\\
0.00155714285714286	136.080699929861\\
0.00161428571428571	144.005871213907\\
0.00167142857142857	151.842901769465\\
0.00172857142857143	164.056617365462\\
0.00178571428571429	177.05741996887\\
0.00184285714285714	190.314030409055\\
0.0019	205.212080610852\\
0.00195714285714286	225.928600495435\\
0.00201428571428571	247.684584655059\\
0.00207142857142857	273.997487512663\\
0.00212857142857143	309.524658419548\\
0.00218571428571429	357.917795379177\\
0.00224285714285714	411.960135193492\\
0.0023	518.257346034585\\
};
\addlegendentry{class 1 JD};

\addplot [color=black,dotted]
  table[row sep=crcr]{%
0.0001	27.0525459072256\\
0.000244444444444444	27.8577854721153\\
0.000388888888888889	30.3137466265468\\
0.000533333333333333	32.0106701666062\\
0.000677777777777778	34.838986381861\\
0.000822222222222222	37.3550527386492\\
0.000966666666666667	40.5205127483769\\
0.00111111111111111	44.5617075695242\\
0.00125555555555556	48.6886135574285\\
0.0014	54.044933789284\\
0.0015	58.598399991761\\
0.00155714285714286	61.6502977024941\\
0.00161428571428571	64.9861570748856\\
0.00167142857142857	68.3088621264841\\
0.00172857142857143	72.3846502809338\\
0.00178571428571429	76.4805365196471\\
0.00184285714285714	81.1974067920177\\
0.0019	87.2021045980004\\
0.00195714285714286	93.5742733878811\\
0.00201428571428571	99.9246457770844\\
0.00207142857142857	108.069335836786\\
0.00212857142857143	118.10115314029\\
0.00218571428571429	129.350929751377\\
0.00224285714285714	142.458904602275\\
0.0023	164.029346665841\\
0.0024	213.0479\\
0.00245	246.8335\\
0.0025	310.5207\\
};
\addlegendentry{class 2 JD};
\end{axis}
\end{tikzpicture}%

==> figsattput2classp.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1, 0, 0}%{1.00000,0.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.3, .8, 0.3}%{0.87059,0.49020,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.95092\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
xlabel={\footnotesize transmission probability},
ylabel={\footnotesize saturated throughput},
legend image post style={scale=.75},
legend style = { font=\tiny, at={(1,1)}, legend cell align=left},
scale only axis,
scaled ticks=false,
tick label style={/pgf/number format/fixed, /pgf/number format/precision=3},
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=1,
xmajorgrids,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0,
ymax=.9,
ymajorgrids,
]
\addplot [color=black,solid]
  table[row sep=crcr]{%
0	0\\
0.001	0.0344268595591785\\
0.002	0.0661782036891812\\
0.003	0.0955604689670595\\
0.004	0.122834944033173\\
0.005	0.148225788700887\\
0.006	0.171926402490484\\
0.007	0.194104525802676\\
0.008	0.214906358529744\\
0.009	0.234459910035501\\
0.01	0.252877742808212\\
0.011	0.270259234069365\\
0.012	0.286692451335088\\
0.013	0.302255716683044\\
0.014	0.317018918380204\\
0.015	0.331044616227033\\
0.016	0.344388977501267\\
0.017	0.357102573035439\\
0.018	0.369231057220582\\
0.019	0.380815751212793\\
0.02	0.391894145045475\\
0.021	0.402500331504728\\
0.022	0.412665382347189\\
0.023	0.422417675605743\\
0.024	0.431783181244675\\
0.025	0.440785711219349\\
0.026	0.449447139009953\\
0.027	0.457787592890116\\
0.028	0.465825626524854\\
0.029	0.473578369940852\\
0.03	0.481061663454102\\
0.031	0.488290176757995\\
0.032	0.49527751505539\\
0.033	0.502036313849833\\
0.034	0.508578323785002\\
0.035	0.514914486730348\\
0.036	0.521055004148884\\
0.037	0.527009398645284\\
0.038	0.53278656947497\\
0.039	0.538394842694343\\
0.04	0.543842016546191\\
0.041	0.549135402600191\\
0.042	0.554281863104599\\
0.043	0.559287844950065\\
0.044	0.564159410598727\\
0.045	0.568902266290306\\
0.046	0.573521787800839\\
0.047	0.578023043998262\\
0.048	0.582410818411603\\
0.049	0.586689629006502\\
0.05	0.590863746338696\\
0.051	0.594937210238597\\
0.052	0.598913845163788\\
0.053	0.602797274341892\\
0.054	0.60659093281355\\
0.055	0.610298079474044\\
0.056	0.613921808202115\\
0.057	0.617465058155695\\
0.058	0.620930623306425\\
0.059	0.624321161277814\\
0.06	0.627639201545655\\
0.061	0.630887153053772\\
0.062	0.634067311293131\\
0.063	0.637181864887948\\
0.064	0.640232901728371\\
0.065	0.643222414685757\\
0.066	0.646152306943302\\
0.067	0.649024396971918\\
0.068	0.651840423178564\\
0.069	0.654602048251954\\
0.07	0.657310863228339\\
0.071	0.65996839129822\\
0.072	0.662576091373011\\
0.073	0.665135361429165\\
0.074	0.66764754164576\\
0.075	0.670113917350309\\
0.076	0.672535721786313\\
0.077	0.674914138715023\\
0.078	0.677250304862888\\
0.079	0.67954531222525\\
0.08	0.681800210236059\\
0.081	0.684016007812606\\
0.082	0.686193675283581\\
0.083	0.68833414620818\\
0.084	0.690438319093344\\
0.085	0.692507059015752\\
0.086	0.694541199154656\\
0.087	0.696541542241239\\
0.088	0.698508861929744\\
0.089	0.700443904095259\\
0.09	0.702347388062697\\
0.091	0.704220007771187\\
0.092	0.706062432877809\\
0.093	0.707875309804321\\
0.094	0.709659262730289\\
0.095	0.71141489453579\\
0.096	0.713142787696665\\
0.097	0.714843505135061\\
0.098	0.716517591027876\\
0.099	0.718165571575494\\
0.1	0.719787955733079\\
0.101	0.721385235906539\\
0.102	0.722957888615137\\
0.103	0.72450637512259\\
0.104	0.726031142038401\\
0.105	0.727532621891055\\
0.106	0.72901123367458\\
0.107	0.730467383369937\\
0.108	0.731901464442558\\
0.109	0.733313858317307\\
0.11	0.734704934832048\\
0.111	0.736075052670941\\
0.112	0.737424559778504\\
0.113	0.738753793755443\\
0.114	0.740063082237175\\
0.115	0.741352743255919\\
0.116	0.742623085587184\\
0.117	0.743874409081439\\
0.118	0.745107004981683\\
0.119	0.74632115622763\\
0.12	0.747517137747151\\
0.121	0.748695216735592\\
0.122	0.749855652923559\\
0.123	0.750998698833716\\
0.124	0.752124600027127\\
0.125	0.753233595339622\\
0.126	0.754325917108669\\
0.127	0.755401791391193\\
0.128	0.756461438172746\\
0.129	0.757505071568454\\
0.13	0.758532900016082\\
0.131	0.759545126461611\\
0.132	0.760541948537633\\
0.133	0.761523558734911\\
0.134	0.762490144567389\\
0.135	0.763441888730955\\
0.136	0.764378969256232\\
0.137	0.765301559655641\\
0.138	0.766209829065009\\
0.139	0.767103942379939\\
0.14	0.767984060387178\\
0.141	0.768850339891188\\
0.142	0.769702933836128\\
0.143	0.770541991423441\\
0.144	0.77136765822523\\
0.145	0.772180076293586\\
0.146	0.772979384266067\\
0.147	0.773765717467443\\
0.148	0.774539208007898\\
0.149	0.775299984877811\\
0.15	0.776048174039262\\
0.151	0.776783898514396\\
0.152	0.777507278470762\\
0.153	0.778218431303759\\
0.154	0.778917471716294\\
0.155	0.779604511795771\\
0.156	0.780279661088496\\
0.157	0.780943026671633\\
0.158	0.78159471322276\\
0.159	0.782234823087164\\
0.16	0.78286345634292\\
0.161	0.783480710863875\\
0.162	0.784086682380584\\
0.163	0.784681464539295\\
0.164	0.785265148959057\\
0.165	0.785837825287\\
0.166	0.786399581251884\\
0.167	0.786950502715957\\
0.168	0.787490673725192\\
0.169	0.78802017655797\\
0.17	0.788539091772248\\
0.171	0.789047498251286\\
0.172	0.789545473247973\\
0.173	0.790033092427796\\
0.174	0.790510429910519\\
0.175	0.790977558310607\\
0.176	0.791434548776427\\
0.177	0.791881471028297\\
0.178	0.792318393395395\\
0.179	0.792745382851585\\
0.18	0.793162505050191\\
0.181	0.793569824357756\\
0.182	0.793967403886819\\
0.183	0.794355305527745\\
0.184	0.794733589979643\\
0.185	0.795102316780396\\
0.186	0.795461544335838\\
0.187	0.795811329948103\\
0.188	0.796151729843179\\
0.189	0.79648279919768\\
0.19	0.796804592164886\\
0.191	0.797117161900044\\
0.192	0.797420560584983\\
0.193	0.79771483945204\\
0.194	0.798000048807344\\
0.195	0.798276238053453\\
0.196	0.798543455711394\\
0.197	0.798801749442086\\
0.198	0.79905116606721\\
0.199	0.79929175158951\\
0.2	0.799523551212555\\
0.201	0.799746609359979\\
0.202	0.799960969694221\\
0.203	0.800166675134758\\
0.204	0.800363767875883\\
0.205	0.800552289404002\\
0.206	0.800732280514498\\
0.207	0.800903781328153\\
0.208	0.801066831307154\\
0.209	0.80122146927069\\
0.21	0.801367733410153\\
0.211	0.801505661303954\\
0.212	0.801635289931968\\
0.213	0.801756655689619\\
0.214	0.801869794401614\\
0.215	0.801974741335331\\
0.216	0.802071531213884\\
0.217	0.802160198228867\\
0.218	0.802240776052776\\
0.219	0.802313297851143\\
0.22	0.802377796294367\\
0.221	0.80243430356926\\
0.222	0.80248285139032\\
0.223	0.802523471010731\\
0.224	0.802556193233102\\
0.225	0.80258104841995\\
0.226	0.802598066503941\\
0.227	0.802607276997885\\
0.228	0.802608709004499\\
0.229	0.802602391225941\\
0.23	0.80258835197313\\
0.231	0.802566619174841\\
0.232	0.802537220386598\\
0.233	0.802500182799361\\
0.234	0.802455533248016\\
0.235	0.802403298219674\\
0.236	0.802343503861774\\
0.237	0.802276175990021\\
0.238	0.802201340096125\\
0.239	0.802119021355388\\
0.24	0.802029244634104\\
0.241	0.801932034496814\\
0.242	0.801827415213383\\
0.243	0.801715410765938\\
0.244	0.801596044855643\\
0.245	0.801469340909331\\
0.246	0.801335322085997\\
0.247	0.801194011283143\\
0.248	0.801045431142993\\
0.249	0.800889604058572\\
0.25	0.800726552179657\\
0.251	0.8005562974186\\
0.252	0.800378861456035\\
0.253	0.800194265746453\\
0.254	0.800002531523674\\
0.255	0.799803679806192\\
0.256	0.799597731402422\\
0.257	0.799384706915823\\
0.258	0.799164626749936\\
0.259	0.798937511113297\\
0.26	0.798703380024265\\
0.261	0.798462253315747\\
0.262	0.798214150639824\\
0.263	0.79795909147229\\
0.264	0.797697095117095\\
0.265	0.7974281807107\\
0.266	0.797152367226347\\
0.267	0.796869673478244\\
0.268	0.796580118125663\\
0.269	0.796283719676965\\
0.27	0.795980496493539\\
0.271	0.795670466793666\\
0.272	0.795353648656312\\
0.273	0.795030060024839\\
0.274	0.794699718710654\\
0.275	0.794362642396779\\
0.276	0.79401884864136\\
0.277	0.793668354881102\\
0.278	0.793311178434647\\
0.279	0.792947336505878\\
0.28	0.792576846187169\\
0.281	0.792199724462567\\
0.282	0.791815988210925\\
0.283	0.791425654208961\\
0.284	0.791028739134274\\
0.285	0.790625259568298\\
0.286	0.790215231999199\\
0.287	0.789798672824724\\
0.288	0.789375598354996\\
0.289	0.788946024815253\\
0.29	0.788509968348549\\
0.291	0.788067445018391\\
0.292	0.787618470811337\\
0.293	0.787163061639551\\
0.294	0.786701233343299\\
0.295	0.786233001693415\\
0.296	0.78575838239371\\
0.297	0.785277391083351\\
0.298	0.784790043339183\\
0.299	0.784296354678027\\
0.3	0.783796340558919\\
0.301	0.783290016385327\\
0.302	0.782777397507316\\
0.303	0.782258499223685\\
0.304	0.781733336784056\\
0.305	0.781201925390942\\
0.306	0.780664280201759\\
0.307	0.780120416330825\\
0.308	0.779570348851308\\
0.309	0.779014092797149\\
0.31	0.778451663164946\\
0.311	0.777883074915818\\
0.312	0.777308342977219\\
0.313	0.776727482244738\\
0.314	0.776140507583857\\
0.315	0.775547433831691\\
0.316	0.774948275798679\\
0.317	0.774343048270276\\
0.318	0.773731766008585\\
0.319	0.773114443753984\\
0.32	0.772491096226717\\
0.321	0.771861738128461\\
0.322	0.771226384143862\\
0.323	0.770585048942054\\
0.324	0.769937747178147\\
0.325	0.769284493494689\\
0.326	0.768625302523111\\
0.327	0.767960188885139\\
0.328	0.767289167194193\\
0.329	0.766612252056752\\
0.33	0.765929458073706\\
0.331	0.765240799841684\\
0.332	0.764546291954353\\
0.333	0.763845949003706\\
0.334	0.763139785581321\\
0.335	0.762427816279609\\
0.336	0.761710055693028\\
0.337	0.760986518419289\\
0.338	0.760257219060541\\
0.339	0.75952217222453\\
0.34	0.758781392525743\\
0.341	0.75803489458654\\
0.342	0.757282693038256\\
0.343	0.756524802522294\\
0.344	0.755761237691196\\
0.345	0.754992013209698\\
0.346	0.754217143755772\\
0.347	0.75343664402164\\
0.348	0.752650528714786\\
0.349	0.751858812558941\\
0.35	0.751061510295055\\
0.351	0.75025863668226\\
0.352	0.749450206498802\\
0.353	0.748636234542977\\
0.354	0.747816735634036\\
0.355	0.746991724613085\\
0.356	0.746161216343967\\
0.357	0.74532522571413\\
0.358	0.744483767635476\\
0.359	0.743636857045212\\
0.36	0.742784508906664\\
0.361	0.741926738210101\\
0.362	0.741063559973525\\
0.363	0.740194989243464\\
0.364	0.739321041095747\\
0.365	0.738441730636257\\
0.366	0.737557073001691\\
0.367	0.736667083360284\\
0.368	0.735771776912544\\
0.369	0.734871168891959\\
0.37	0.733965274565697\\
0.371	0.733054109235297\\
0.372	0.732137688237344\\
0.373	0.731216026944137\\
0.374	0.730289140764342\\
0.375	0.729357045143639\\
0.376	0.728419755565349\\
0.377	0.727477287551061\\
0.378	0.726529656661244\\
0.379	0.725576878495842\\
0.38	0.724618968694872\\
0.381	0.723655942938998\\
0.382	0.722687816950109\\
0.383	0.721714606491869\\
0.384	0.72073632737028\\
0.385	0.71975299543421\\
0.386	0.718764626575936\\
0.387	0.717771236731656\\
0.388	0.71677284188201\\
0.389	0.715769458052576\\
0.39	0.714761101314367\\
0.391	0.71374778778432\\
0.392	0.712729533625762\\
0.393	0.711706355048889\\
0.394	0.710678268311216\\
0.395	0.709645289718029\\
0.396	0.708607435622827\\
0.397	0.707564722427757\\
0.398	0.706517166584032\\
0.399	0.705464784592355\\
0.4	0.70440759300332\\
0.401	0.703345608417818\\
0.402	0.702278847487422\\
0.403	0.701207326914777\\
0.404	0.700131063453973\\
0.405	0.699050073910915\\
0.406	0.69796437514368\\
0.407	0.696873984062873\\
0.408	0.695778917631974\\
0.409	0.69467919286767\\
0.41	0.693574826840191\\
0.411	0.692465836673628\\
0.412	0.691352239546255\\
0.413	0.690234052690833\\
0.414	0.689111293394912\\
0.415	0.687983979001125\\
0.416	0.68685212690748\\
0.417	0.685715754567633\\
0.418	0.684574879491167\\
0.419	0.683429519243855\\
0.42	0.682279691447923\\
0.421	0.681125413782301\\
0.422	0.679966703982871\\
0.423	0.678803579842703\\
0.424	0.677636059212295\\
0.425	0.676464159999791\\
0.426	0.675287900171211\\
0.427	0.674107297750656\\
0.428	0.672922370820521\\
0.429	0.671733137521693\\
0.43	0.670539616053749\\
0.431	0.669341824675141\\
0.432	0.668139781703383\\
0.433	0.66693350551522\\
0.434	0.665723014546807\\
0.435	0.664508327293867\\
0.436	0.663289462311853\\
0.437	0.662066438216096\\
0.438	0.660839273681954\\
0.439	0.659607987444952\\
0.44	0.658372598300919\\
0.441	0.65713312510611\\
0.442	0.655889586777335\\
0.443	0.654642002292075\\
0.444	0.653390390688592\\
0.445	0.652134771066033\\
0.446	0.650875162584537\\
0.447	0.649611584465322\\
0.448	0.648344055990778\\
0.449	0.647072596504549\\
0.45	0.645797225411613\\
0.451	0.644517962178351\\
0.452	0.643234826332618\\
0.453	0.6419478374638\\
0.454	0.640657015222875\\
0.455	0.639362379322459\\
0.456	0.638063949536857\\
0.457	0.636761745702099\\
0.458	0.635455787715976\\
0.459	0.63414609553807\\
0.46	0.632832689189778\\
0.461	0.631515588754333\\
0.462	0.630194814376816\\
0.463	0.628870386264164\\
0.464	0.627542324685178\\
0.465	0.626210649970519\\
0.466	0.624875382512702\\
0.467	0.623536542766082\\
0.468	0.622194151246844\\
0.469	0.620848228532975\\
0.47	0.619498795264241\\
0.471	0.618145872142157\\
0.472	0.616789479929945\\
0.473	0.615429639452501\\
0.474	0.61406637159634\\
0.475	0.612699697309552\\
0.476	0.611329637601743\\
0.477	0.609956213543975\\
0.478	0.6085794462687\\
0.479	0.607199356969692\\
0.48	0.605815966901966\\
0.481	0.604429297381707\\
0.482	0.603039369786176\\
0.483	0.60164620555363\\
0.484	0.60024982618322\\
0.485	0.598850253234896\\
0.486	0.597447508329305\\
0.487	0.59604161314768\\
0.488	0.594632589431728\\
0.489	0.593220458983515\\
0.49	0.59180524366534\\
0.491	0.590386965399614\\
0.492	0.588965646168724\\
0.493	0.587541308014899\\
0.494	0.586113973040072\\
0.495	0.584683663405731\\
0.496	0.583250401332775\\
0.497	0.581814209101355\\
0.498	0.58037510905072\\
0.499	0.578933123579053\\
0.5	0.577488275143304\\
0.51	0.562887309951808\\
0.52	0.548025180172826\\
0.53	0.532925281381536\\
0.54	0.517611548397233\\
0.55	0.502108426884042\\
0.56	0.486440840921838\\
0.57	0.470634156665268\\
0.58	0.454714142208814\\
0.59	0.438706923778002\\
0.6	0.422638938370681\\
0.61	0.406536882977436\\
0.62	0.390427660516253\\
0.63	0.374338322623333\\
0.64	0.358296009449087\\
0.65	0.342327886615629\\
0.66	0.32646107949933\\
0.67	0.310722605008927\\
0.68	0.295139301036204\\
0.69	0.279737753762098\\
0.7	0.264544223006248\\
0.71	0.249584565812169\\
0.72	0.234884158463455\\
0.73	0.220467817128524\\
0.74	0.206359717332316\\
0.75	0.192583312453019\\
0.76	0.179161251440309\\
0.77	0.166115295948628\\
0.78	0.153466237074796\\
0.79	0.141233811883672\\
0.8	0.12943661989876\\
0.81	0.118092039726513\\
0.82	0.107216145973876\\
0.83	0.0968236266081613\\
0.84	0.0869277008969563\\
0.85	0.0775400380534361\\
0.86	0.0686706766992596\\
0.87	0.0603279452434055\\
0.88	0.0525183832608785\\
0.89	0.0452466639403801\\
0.9	0.0385155176549257\\
0.91	0.0323256566941466\\
0.92	0.0266757011817997\\
0.93	0.0215621061869768\\
0.94	0.0169790900228116\\
0.95	0.0129185637122929\\
0.96	0.00937006158724963\\
0.97	0.00632067297384992\\
0.98	0.00375497490618319\\
0.99	0.0016549657988404\\
1	0\\
};
\addplot [color=black,dotted]
  table[row sep=crcr]{%
0	0\\
0.001	0.0661659460639811\\
0.002	0.122795365709585\\
0.003	0.171853555707228\\
0.004	0.214799090950785\\
0.005	0.252737251632983\\
0.006	0.286520887239309\\
0.007	0.31681859167446\\
0.008	0.344161915893781\\
0.009	0.368978771268902\\
0.01	0.391617516915155\\
0.011	0.412364627571212\\
0.012	0.431457853112488\\
0.013	0.44909615709576\\
0.014	0.465447318056118\\
0.015	0.480653810629044\\
0.016	0.494837404146121\\
0.017	0.508102793562163\\
0.018	0.520540492225335\\
0.019	0.532229155828594\\
0.02	0.543237463892649\\
0.021	0.553625654041834\\
0.022	0.563446781594538\\
0.023	0.572747760179681\\
0.024	0.581570226540861\\
0.025	0.589951263233143\\
0.026	0.597924005729686\\
0.027	0.605518154947244\\
0.028	0.612760411946016\\
0.029	0.619674848250755\\
0.03	0.626283222648628\\
0.031	0.632605253276643\\
0.032	0.638658852191196\\
0.033	0.644460328319613\\
0.034	0.650024563656574\\
0.035	0.655365166731874\\
0.036	0.660494606698065\\
0.037	0.665424330834327\\
0.038	0.670164867811085\\
0.039	0.674725918688622\\
0.04	0.679116437316445\\
0.041	0.68334470154628\\
0.042	0.68741837646034\\
0.043	0.691344570640161\\
0.044	0.695129886353558\\
0.045	0.698780464413021\\
0.046	0.702302024354083\\
0.047	0.705699900493526\\
0.048	0.708979074352047\\
0.049	0.712144203861905\\
0.05	0.715199649725414\\
0.051	0.718149499243308\\
0.052	0.720997587891818\\
0.053	0.723747518892743\\
0.054	0.726402680990942\\
0.055	0.7289662646279\\
0.056	0.731441276677657\\
0.057	0.733830553891991\\
0.058	0.736136775184805\\
0.059	0.738362472870975\\
0.06	0.74051004296196\\
0.061	0.742581754609258\\
0.062	0.744579758776813\\
0.063	0.746506096214843\\
0.064	0.748362704799777\\
0.065	0.750151426298369\\
0.066	0.75187401260791\\
0.067	0.753532131519301\\
0.068	0.755127372044938\\
0.069	0.756661249349286\\
0.07	0.758135209316216\\
0.071	0.759550632783948\\
0.072	0.760908839475426\\
0.073	0.762211091649385\\
0.074	0.763458597494918\\
0.075	0.764652514290348\\
0.076	0.765793951345212\\
0.077	0.76688397274252\\
0.078	0.767923599896909\\
0.079	0.768913813942917\\
0.08	0.769855557966369\\
0.081	0.770749739090741\\
0.082	0.771597230429365\\
0.083	0.772398872913385\\
0.084	0.77315547700459\\
0.085	0.773867824301455\\
0.086	0.774536669046054\\
0.087	0.775162739538889\\
0.088	0.775746739468111\\
0.089	0.776289349159086\\
0.09	0.776791226749792\\
0.091	0.777253009297117\\
0.092	0.777675313818727\\
0.093	0.778058738274807\\
0.094	0.778403862493666\\
0.095	0.778711249044898\\
0.096	0.778981444063498\\
0.097	0.779214978028108\\
0.098	0.779412366496307\\
0.099	0.779574110799673\\
0.1	0.779700698701142\\
0.101	0.779792605016994\\
0.102	0.779850292205655\\
0.103	0.779874210925339\\
0.104	0.779864800562419\\
0.105	0.779822489732266\\
0.106	0.779747696754219\\
0.107	0.779640830102193\\
0.108	0.779502288832356\\
0.109	0.779332462989202\\
0.11	0.779131733991265\\
0.111	0.778900474997637\\
0.112	0.778639051256369\\
0.113	0.778347820435771\\
0.114	0.778027132939581\\
0.115	0.777677332206859\\
0.116	0.777298754997481\\
0.117	0.776891731663984\\
0.118	0.776456586410521\\
0.119	0.775993637539595\\
0.12	0.775503197687242\\
0.121	0.77498557404725\\
0.122	0.774441068585006\\
0.123	0.773869978241498\\
0.124	0.773272595127978\\
0.125	0.772649206711772\\
0.126	0.772000095993679\\
0.127	0.771325541677389\\
0.128	0.770625818331304\\
0.129	0.769901196543167\\
0.13	0.769151943067816\\
0.131	0.76837832096844\\
0.132	0.767580589751616\\
0.133	0.766759005496458\\
0.134	0.765913820978135\\
0.135	0.76504528578604\\
0.136	0.764153646436862\\
0.137	0.763239146482799\\
0.138	0.762302026615129\\
0.139	0.761342524763376\\
0.14	0.760360876190243\\
0.141	0.759357313582541\\
0.142	0.758332067138265\\
0.143	0.757285364650006\\
0.144	0.756217431584863\\
0.145	0.755128491161008\\
0.146	0.754018764421049\\
0.147	0.75288847030234\\
0.148	0.751737825704364\\
0.149	0.750567045553325\\
0.15	0.74937634286405\\
0.151	0.748165928799349\\
0.152	0.746936012726905\\
0.153	0.745686802273833\\
0.154	0.744418503378972\\
0.155	0.743131320343039\\
0.156	0.74182545587671\\
0.157	0.740501111146722\\
0.158	0.739158485820079\\
0.159	0.737797778106442\\
0.16	0.736419184798765\\
0.161	0.735022901312267\\
0.162	0.733609121721789\\
0.163	0.73217803879761\\
0.164	0.730729844039789\\
0.165	0.729264727711075\\
0.166	0.727782878868458\\
0.167	0.726284485393409\\
0.168	0.724769734020855\\
0.169	0.723238810366946\\
0.17	0.721691898955654\\
0.171	0.720129183244261\\
0.172	0.718550845647762\\
0.173	0.71695706756224\\
0.174	0.715348029387237\\
0.175	0.71372391054718\\
0.176	0.712084889511874\\
0.177	0.710431143816116\\
0.178	0.708762850078453\\
0.179	0.707080184019118\\
0.18	0.70538332047718\\
0.181	0.703672433426924\\
0.182	0.701947695993513\\
0.183	0.700209280467925\\
0.184	0.698457358321228\\
0.185	0.696692100218188\\
0.186	0.694913676030258\\
0.187	0.693122254847943\\
0.188	0.691318004992599\\
0.189	0.689501094027649\\
0.19	0.687671688769274\\
0.191	0.685829955296562\\
0.192	0.683976058961171\\
0.193	0.682110164396482\\
0.194	0.680232435526312\\
0.195	0.678343035573147\\
0.196	0.676442127065962\\
0.197	0.674529871847601\\
0.198	0.672606431081772\\
0.199	0.670671965259635\\
0.2	0.668726634206027\\
0.201	0.66677059708531\\
0.202	0.66480401240689\\
0.203	0.662827038030373\\
0.204	0.660839831170425\\
0.205	0.658842548401293\\
0.206	0.656835345661045\\
0.207	0.654818378255503\\
0.208	0.652791800861912\\
0.209	0.650755767532322\\
0.21	0.648710431696727\\
0.211	0.646655946165943\\
0.212	0.644592463134246\\
0.213	0.642520134181782\\
0.214	0.640439110276753\\
0.215	0.638349541777382\\
0.216	0.636251578433679\\
0.217	0.634145369389001\\
0.218	0.632031063181424\\
0.219	0.629908807744932\\
0.22	0.627778750410426\\
0.221	0.62564103790656\\
0.222	0.623495816360421\\
0.223	0.621343231298046\\
0.224	0.619183427644786\\
0.225	0.617016549725536\\
0.226	0.614842741264808\\
0.227	0.612662145386692\\
0.228	0.610474904614667\\
0.229	0.60828116087131\\
0.23	0.60608105547787\\
0.231	0.603874729153746\\
0.232	0.601662322015839\\
0.233	0.599443973577823\\
0.234	0.597219822749295\\
0.235	0.594990007834853\\
0.236	0.592754666533068\\
0.237	0.59051393593538\\
0.238	0.588267952524909\\
0.239	0.586016852175192\\
0.24	0.583760770148845\\
0.241	0.581499841096153\\
0.242	0.579234199053602\\
0.243	0.576963977442341\\
0.244	0.574689309066586\\
0.245	0.572410326111976\\
0.246	0.570127160143865\\
0.247	0.567839942105577\\
0.248	0.565548802316606\\
0.249	0.563253870470778\\
0.25	0.560955275634371\\
0.251	0.558653146244196\\
0.252	0.556347610105651\\
0.253	0.554038794390731\\
0.254	0.551726825636022\\
0.255	0.549411829740659\\
0.256	0.54709393196426\\
0.257	0.544773256924847\\
0.258	0.542449928596737\\
0.259	0.540124070308423\\
0.26	0.537795804740436\\
0.261	0.535465253923191\\
0.262	0.533132539234838\\
0.263	0.53079778139908\\
0.264	0.528461100483007\\
0.265	0.52612261589491\\
0.266	0.523782446382098\\
0.267	0.521440710028715\\
0.268	0.519097524253555\\
0.269	0.51675300580788\\
0.27	0.514407270773244\\
0.271	0.512060434559318\\
0.272	0.509712611901727\\
0.273	0.507363916859896\\
0.274	0.505014462814902\\
0.275	0.502664362467338\\
0.276	0.5003137278352\\
0.277	0.497962670251773\\
0.278	0.495611300363546\\
0.279	0.493259728128138\\
0.28	0.490908062812243\\
0.281	0.488556412989597\\
0.282	0.486204886538963\\
0.283	0.483853590642141\\
0.284	0.481502631781998\\
0.285	0.479152115740528\\
0.286	0.47680214759693\\
0.287	0.474452831725717\\
0.288	0.472104271794853\\
0.289	0.469756570763918\\
0.29	0.467409830882297\\
0.291	0.465064153687408\\
0.292	0.462719640002955\\
0.293	0.460376389937219\\
0.294	0.45803450288137\\
0.295	0.45569407750783\\
0.296	0.453355211768653\\
0.297	0.451018002893955\\
0.298	0.448682547390369\\
0.299	0.446348941039542\\
0.3	0.444017278896671\\
0.301	0.441687655289073\\
0.302	0.439360163814791\\
0.303	0.437034897341253\\
0.304	0.434711948003949\\
0.305	0.432391407205173\\
0.306	0.430073365612784\\
0.307	0.427757913159026\\
0.308	0.425445139039374\\
0.309	0.42313513171144\\
0.31	0.420827978893903\\
0.311	0.418523767565502\\
0.312	0.416222583964054\\
0.313	0.413924513585533\\
0.314	0.411629641183177\\
0.315	0.409338050766661\\
0.316	0.407049825601288\\
0.317	0.404765048207257\\
0.318	0.402483800358946\\
0.319	0.400206163084268\\
0.32	0.397932216664055\\
0.321	0.395662040631497\\
0.322	0.393395713771626\\
0.323	0.391133314120854\\
0.324	0.388874918966542\\
0.325	0.386620604846636\\
0.326	0.38437044754934\\
0.327	0.382124522112835\\
0.328	0.37988290282506\\
0.329	0.377645663223522\\
0.33	0.37541287609517\\
0.331	0.373184613476311\\
0.332	0.370960946652577\\
0.333	0.368741946158938\\
0.334	0.366527681779766\\
0.335	0.364318222548949\\
0.336	0.362113636750052\\
0.337	0.359913991916526\\
0.338	0.357719354831971\\
0.339	0.355529791530441\\
0.34	0.353345367296806\\
0.341	0.351166146667155\\
0.342	0.348992193429254\\
0.343	0.346823570623051\\
0.344	0.344660340541228\\
0.345	0.342502564729808\\
0.346	0.340350303988801\\
0.347	0.338203618372908\\
0.348	0.336062567192268\\
0.349	0.333927209013256\\
0.35	0.33179760165933\\
0.351	0.329673802211924\\
0.352	0.327555867011387\\
0.353	0.325443851657979\\
0.354	0.323337811012905\\
0.355	0.321237799199403\\
0.356	0.319143869603876\\
0.357	0.317056074877069\\
0.358	0.314974466935305\\
0.359	0.312899096961753\\
0.36	0.31083001540775\\
0.361	0.308767271994172\\
0.362	0.306710915712843\\
0.363	0.304660994828003\\
0.364	0.302617556877804\\
0.365	0.300580648675871\\
0.366	0.298550316312892\\
0.367	0.296526605158264\\
0.368	0.294509559861778\\
0.369	0.29249922435535\\
0.37	0.290495641854798\\
0.371	0.288498854861658\\
0.372	0.286508905165053\\
0.373	0.284525833843591\\
0.374	0.282549681267324\\
0.375	0.28058048709973\\
0.376	0.278618290299755\\
0.377	0.276663129123887\\
0.378	0.274715041128272\\
0.379	0.272774063170877\\
0.38	0.270840231413689\\
0.381	0.268913581324954\\
0.382	0.266994147681463\\
0.383	0.265081964570871\\
0.384	0.263177065394057\\
0.385	0.261279482867526\\
0.386	0.259389249025848\\
0.387	0.257506395224135\\
0.388	0.255630952140558\\
0.389	0.253762949778896\\
0.39	0.251902417471134\\
0.391	0.250049383880084\\
0.392	0.248203877002052\\
0.393	0.246365924169537\\
0.394	0.244535552053968\\
0.395	0.242712786668474\\
0.396	0.24089765337069\\
0.397	0.239090176865599\\
0.398	0.237290381208402\\
0.399	0.235498289807431\\
0.4	0.233713925427086\\
0.401	0.231937310190813\\
0.402	0.230168465584103\\
0.403	0.228407412457538\\
0.404	0.226654171029855\\
0.405	0.224908760891048\\
0.406	0.223171201005497\\
0.407	0.221441509715132\\
0.408	0.219719704742621\\
0.409	0.218005803194589\\
0.41	0.216299821564867\\
0.411	0.21460177573777\\
0.412	0.2129116809914\\
0.413	0.211229552000975\\
0.414	0.209555402842195\\
0.415	0.207889246994616\\
0.416	0.206231097345072\\
0.417	0.204580966191103\\
0.418	0.202938865244422\\
0.419	0.201304805634397\\
0.42	0.199678797911563\\
0.421	0.198060852051155\\
0.422	0.196450977456667\\
0.423	0.194849182963427\\
0.424	0.193255476842202\\
0.425	0.191669866802823\\
0.426	0.190092359997825\\
0.427	0.188522963026116\\
0.428	0.186961681936663\\
0.429	0.185408522232196\\
0.43	0.183863488872934\\
0.431	0.18232658628033\\
0.432	0.180797818340832\\
0.433	0.179277188409664\\
0.434	0.177764699314626\\
0.435	0.176260353359906\\
0.436	0.174764152329915\\
0.437	0.173276097493129\\
0.438	0.171796189605962\\
0.439	0.170324428916636\\
0.44	0.168860815169078\\
0.441	0.167405347606827\\
0.442	0.165958024976958\\
0.443	0.16451884553401\\
0.444	0.163087807043942\\
0.445	0.161664906788086\\
0.446	0.160250141567126\\
0.447	0.158843507705072\\
0.448	0.157445001053265\\
0.449	0.156054616994372\\
0.45	0.15467235044641\\
0.451	0.153298195866765\\
0.452	0.151932147256229\\
0.453	0.15057419816304\\
0.454	0.149224341686936\\
0.455	0.147882570483213\\
0.456	0.146548876766791\\
0.457	0.145223252316288\\
0.458	0.143905688478101\\
0.459	0.142596176170487\\
0.46	0.141294705887664\\
0.461	0.1400012677039\\
0.462	0.138715851277618\\
0.463	0.137438445855501\\
0.464	0.136169040276605\\
0.465	0.134907622976472\\
0.466	0.133654181991242\\
0.467	0.132408704961781\\
0.468	0.131171179137795\\
0.469	0.12994159138196\\
0.47	0.128719928174042\\
0.471	0.127506175615029\\
0.472	0.12630031943125\\
0.473	0.125102344978512\\
0.474	0.123912237246218\\
0.475	0.1227299808615\\
0.476	0.121555560093341\\
0.477	0.120388958856699\\
0.478	0.119230160716631\\
0.479	0.118079148892416\\
0.48	0.116935906261664\\
0.481	0.115800415364443\\
0.482	0.114672658407379\\
0.483	0.113552617267772\\
0.484	0.112440273497699\\
0.485	0.111335608328108\\
0.486	0.110238602672921\\
0.487	0.10914923713312\\
0.488	0.108067492000828\\
0.489	0.106993347263395\\
0.49	0.105926782607465\\
0.491	0.104867777423044\\
0.492	0.103816310807558\\
0.493	0.102772361569905\\
0.494	0.101735908234502\\
0.495	0.100706929045318\\
0.496	0.0996854019699034\\
0.497	0.0986713047034112\\
0.498	0.0976646146726059\\
0.499	0.0966653090398667\\
0.5	0.0956733647071788\\
0.51	0.0861535330798908\\
0.52	0.0773426421401459\\
0.53	0.06921391073062\\
0.54	0.0617387994375309\\
0.55	0.0548873721695736\\
0.56	0.0486286398424124\\
0.57	0.0429308843686487\\
0.58	0.0377619615025787\\
0.59	0.0330895814256538\\
0.6	0.0288815662788567\\
0.61	0.0251060841494501\\
0.62	0.0217318592996801\\
0.63	0.0187283586825685\\
0.64	0.0160659550240285\\
0.65	0.0137160669607512\\
0.66	0.0116512769096524\\
0.67	0.00984542750745393\\
0.68	0.0082736975988236\\
0.69	0.00691265886923631\\
0.7	0.00574031431534151\\
0.71	0.00473611982224158\\
0.72	0.00388099017489897\\
0.73	0.00315729087113709\\
0.74	0.00254881712764338\\
0.75	0.00204076147928332\\
0.76	0.00161967136713166\\
0.77	0.00127339809313415\\
0.78	0.000991038490398804\\
0.79	0.000762870618908602\\
0.8	0.000580284748025594\\
0.81	0.000435710830552044\\
0.82	0.000322543609312601\\
0.83	0.000235066427163889\\
0.84	0.000168374735925263\\
0.85	0.000118300219820732\\
0.86	8.13363654587593e-05\\
0.87	5.45662239569217e-05\\
0.88	3.55930223209923e-05\\
0.89	2.24741913713831e-05\\
0.9	1.36592871155618e-05\\
0.91	7.93219222088868e-06\\
0.92	4.35789486529627e-06\\
0.93	2.2340544418333e-06\\
0.94	1.0474780692847e-06\\
0.95	4.35549312020323e-07\\
0.96	1.52571631515735e-07\\
0.97	4.09145707568715e-08\\
0.98	6.78120039335941e-09\\
0.99	3.51620328731445e-10\\
1	0\\
};
\addplot [color=red,solid]
  table[row sep=crcr]{%
0	0\\
0.001	0.0344220098523271\\
0.002	0.0661595939009539\\
0.003	0.0955202365683717\\
0.004	0.1227661200485\\
0.005	0.148122170821449\\
0.006	0.171782449951701\\
0.007	0.193915271694726\\
0.008	0.214667336183345\\
0.009	0.234167090856147\\
0.01	0.252527483486749\\
0.011	0.269848231521542\\
0.012	0.286217704050776\\
0.013	0.301714491421283\\
0.014	0.316408721346691\\
0.015	0.33036316802908\\
0.016	0.343634191301312\\
0.017	0.356272535425122\\
0.018	0.368324011418701\\
0.019	0.379830082256342\\
0.02	0.390828366696631\\
0.021	0.401353074640582\\
0.022	0.411435384635181\\
0.023	0.421103772297646\\
0.024	0.43038429694679\\
0.025	0.439300852517257\\
0.026	0.447875387843513\\
0.027	0.456128100588941\\
0.028	0.464077608426788\\
0.029	0.47174110052638\\
0.03	0.479134471938441\\
0.031	0.486272443090154\\
0.032	0.493168666279925\\
0.033	0.499835820792538\\
0.034	0.506285698028529\\
0.035	0.512529277849832\\
0.036	0.518576797181206\\
0.037	0.524437811768669\\
0.038	0.530121251878261\\
0.039	0.535635472617668\\
0.04	0.540988299476712\\
0.041	0.546187069608444\\
0.042	0.551238669308471\\
0.043	0.556149568094831\\
0.044	0.560925849742776\\
0.045	0.565573240587253\\
0.046	0.57009713536965\\
0.047	0.574502620873874\\
0.048	0.578794497569246\\
0.049	0.582977299453589\\
0.05	0.587055312268745\\
0.051	0.591032590242158\\
0.052	0.594912971491833\\
0.053	0.598700092217515\\
0.054	0.602397399788243\\
0.055	0.606008164825105\\
0.056	0.609535492368084\\
0.057	0.61298233220696\\
0.058	0.616351488448403\\
0.059	0.619645628384324\\
0.06	0.622867290720306\\
0.061	0.626018893217366\\
0.062	0.629102739795247\\
0.063	0.632121027141024\\
0.064	0.635075850862732\\
0.065	0.637969211224163\\
0.066	0.640803018493704\\
0.067	0.643579097937205\\
0.068	0.646299194482186\\
0.069	0.648964977078385\\
0.07	0.651578042777422\\
0.071	0.654139920552512\\
0.072	0.656652074877302\\
0.073	0.659115909081415\\
0.074	0.661532768498752\\
0.075	0.663903943423348\\
0.076	0.66623067188638\\
0.077	0.668514142266805\\
0.078	0.670755495747159\\
0.079	0.672955828625115\\
0.08	0.675116194490602\\
0.081	0.677237606277511\\
0.082	0.679321038198332\\
0.083	0.681367427569465\\
0.084	0.683377676534315\\
0.085	0.685352653690817\\
0.086	0.6872931956295\\
0.087	0.689200108387779\\
0.088	0.691074168825762\\
0.089	0.69291612592846\\
0.09	0.694726702038951\\
0.091	0.696506594026736\\
0.092	0.698256474395241\\
0.093	0.699976992332102\\
0.094	0.701668774705677\\
0.095	0.703332427010965\\
0.096	0.704968534267894\\
0.097	0.706577661874769\\
0.098	0.70816035641946\\
0.099	0.709717146450754\\
0.1	0.711248543212133\\
0.101	0.71275504134011\\
0.102	0.714237119529081\\
0.103	0.715695241164578\\
0.104	0.717129854926641\\
0.105	0.718541395364952\\
0.106	0.719930283447261\\
0.107	0.721296927082541\\
0.108	0.72264172162021\\
0.109	0.72396505032671\\
0.11	0.725267284840601\\
0.111	0.726548785607334\\
0.112	0.727809902294712\\
0.113	0.729050974190055\\
0.114	0.730272330580011\\
0.115	0.731474291113864\\
0.116	0.7326571661512\\
0.117	0.733821257094687\\
0.118	0.734966856708727\\
0.119	0.736094249424663\\
0.12	0.737203711633198\\
0.121	0.738295511964665\\
0.122	0.739369911557705\\
0.123	0.740427164316933\\
0.124	0.741467517160103\\
0.125	0.742491210255275\\
0.126	0.743498477248446\\
0.127	0.744489545482094\\
0.128	0.745464636205061\\
0.129	0.74642396477416\\
0.13	0.747367740847894\\
0.131	0.748296168572648\\
0.132	0.749209446761688\\
0.133	0.750107769067281\\
0.134	0.750991324146266\\
0.135	0.751860295819341\\
0.136	0.752714863224358\\
0.137	0.753555200963882\\
0.138	0.754381479247264\\
0.139	0.755193864027464\\
0.14	0.755992517132854\\
0.141	0.756777596394206\\
0.142	0.757549255767076\\
0.143	0.758307645449784\\
0.144	0.759052911997153\\
0.145	0.759785198430207\\
0.146	0.760504644341987\\
0.147	0.761211385999635\\
0.148	0.761905556442917\\
0.149	0.762587285579307\\
0.15	0.7632567002758\\
0.151	0.763913924447554\\
0.152	0.764559079143515\\
0.153	0.765192282629124\\
0.154	0.765813650466235\\
0.155	0.76642329559035\\
0.156	0.767021328385269\\
0.157	0.767607856755267\\
0.158	0.768182986194885\\
0.159	0.768746819856429\\
0.16	0.769299458615266\\
0.161	0.769841001133\\
0.162	0.770371543918607\\
0.163	0.770891181387606\\
0.164	0.771400005919341\\
0.165	0.771898107912445\\
0.166	0.772385575838547\\
0.167	0.772862496294299\\
0.168	0.773328954051767\\
0.169	0.773785032107263\\
0.17	0.774230811728664\\
0.171	0.774666372501275\\
0.172	0.775091792372294\\
0.173	0.775507147693912\\
0.174	0.77591251326512\\
0.175	0.776307962372252\\
0.176	0.776693566828312\\
0.177	0.777069397011128\\
0.178	0.77743552190038\\
0.179	0.777792009113529\\
0.18	0.778138924940696\\
0.181	0.778476334378516\\
0.182	0.77880430116302\\
0.183	0.779122887801551\\
0.184	0.779432155603778\\
0.185	0.779732164711806\\
0.186	0.780022974129444\\
0.187	0.780304641750629\\
0.188	0.780577224387063\\
0.189	0.780840777795062\\
0.19	0.781095356701664\\
0.191	0.781341014830003\\
0.192	0.781577804923996\\
0.193	0.781805778772329\\
0.194	0.78202498723181\\
0.195	0.782235480250065\\
0.196	0.782437306887635\\
0.197	0.782630515339462\\
0.198	0.782815152955814\\
0.199	0.78299126626263\\
0.2	0.783158900981348\\
0.201	0.783318102048186\\
0.202	0.783468913632929\\
0.203	0.783611379157215\\
0.204	0.783745541312352\\
0.205	0.78387144207666\\
0.206	0.783989122732379\\
0.207	0.784098623882127\\
0.208	0.78419998546495\\
0.209	0.784293246771949\\
0.21	0.784378446461523\\
0.211	0.784455622574219\\
0.212	0.784524812547207\\
0.213	0.784586053228401\\
0.214	0.784639380890219\\
0.215	0.784684831243007\\
0.216	0.784722439448129\\
0.217	0.784752240130736\\
0.218	0.784774267392219\\
0.219	0.784788554822367\\
0.22	0.784795135511221\\
0.221	0.784794042060644\\
0.222	0.784785306595618\\
0.223	0.78476896077526\\
0.224	0.784745035803592\\
0.225	0.784713562440032\\
0.226	0.784674571009662\\
0.227	0.784628091413236\\
0.228	0.784574153136964\\
0.229	0.784512785262062\\
0.23	0.784444016474083\\
0.231	0.784367875072034\\
0.232	0.784284388977278\\
0.233	0.784193585742237\\
0.234	0.784095492558893\\
0.235	0.7839901362671\\
0.236	0.783877543362702\\
0.237	0.783757740005475\\
0.238	0.783630752026884\\
0.239	0.783496604937671\\
0.24	0.783355323935276\\
0.241	0.783206933911086\\
0.242	0.783051459457533\\
0.243	0.782888924875033\\
0.244	0.782719354178768\\
0.245	0.78254277110533\\
0.246	0.782359199119212\\
0.247	0.782168661419164\\
0.248	0.781971180944411\\
0.249	0.781766780380738\\
0.25	0.781555482166447\\
0.251	0.781337308498178\\
0.252	0.781112281336624\\
0.253	0.78088042241211\\
0.254	0.780641753230062\\
0.255	0.780396295076362\\
0.256	0.780144069022588\\
0.257	0.779885095931151\\
0.258	0.779619396460316\\
0.259	0.779346991069136\\
0.26	0.779067900022265\\
0.261	0.778782143394692\\
0.262	0.778489741076362\\
0.263	0.778190712776719\\
0.264	0.777885078029142\\
0.265	0.777572856195308\\
0.266	0.777254066469452\\
0.267	0.776928727882554\\
0.268	0.776596859306438\\
0.269	0.77625847945779\\
0.27	0.775913606902098\\
0.271	0.775562260057511\\
0.272	0.775204457198631\\
0.273	0.774840216460222\\
0.274	0.774469555840853\\
0.275	0.774092493206467\\
0.276	0.773709046293883\\
0.277	0.773319232714233\\
0.278	0.772923069956328\\
0.279	0.772520575389966\\
0.28	0.772111766269171\\
0.281	0.771696659735375\\
0.282	0.771275272820541\\
0.283	0.770847622450226\\
0.284	0.770413725446581\\
0.285	0.769973598531305\\
0.286	0.76952725832854\\
0.287	0.769074721367708\\
0.288	0.768616004086304\\
0.289	0.768151122832629\\
0.29	0.767680093868483\\
0.291	0.767202933371796\\
0.292	0.766719657439225\\
0.293	0.766230282088695\\
0.294	0.765734823261891\\
0.295	0.765233296826722\\
0.296	0.764725718579717\\
0.297	0.7642121042484\\
0.298	0.763692469493605\\
0.299	0.763166829911767\\
0.3	0.762635201037154\\
0.301	0.762097598344075\\
0.302	0.761554037249039\\
0.303	0.761004533112886\\
0.304	0.760449101242867\\
0.305	0.759887756894703\\
0.306	0.759320515274593\\
0.307	0.758747391541201\\
0.308	0.758168400807599\\
0.309	0.757583558143182\\
0.31	0.756992878575546\\
0.311	0.756396377092337\\
0.312	0.755794068643063\\
0.313	0.755185968140887\\
0.314	0.754572090464372\\
0.315	0.753952450459216\\
0.316	0.753327062939936\\
0.317	0.752695942691544\\
0.318	0.752059104471181\\
0.319	0.751416563009731\\
0.32	0.750768333013403\\
0.321	0.750114429165288\\
0.322	0.749454866126891\\
0.323	0.748789658539641\\
0.324	0.748118821026363\\
0.325	0.747442368192744\\
0.326	0.746760314628758\\
0.327	0.746072674910076\\
0.328	0.745379463599453\\
0.329	0.744680695248089\\
0.33	0.743976384396967\\
0.331	0.743266545578175\\
0.332	0.742551193316195\\
0.333	0.741830342129187\\
0.334	0.741104006530233\\
0.335	0.740372201028578\\
0.336	0.73963494013084\\
0.337	0.738892238342203\\
0.338	0.738144110167592\\
0.339	0.737390570112827\\
0.34	0.736631632685759\\
0.341	0.735867312397388\\
0.342	0.735097623762964\\
0.343	0.734322581303063\\
0.344	0.733542199544656\\
0.345	0.732756493022155\\
0.346	0.731965476278441\\
0.347	0.731169163865874\\
0.348	0.730367570347299\\
0.349	0.729560710297016\\
0.35	0.728748598301749\\
0.351	0.727931248961594\\
0.352	0.727108676890954\\
0.353	0.726280896719456\\
0.354	0.725447923092851\\
0.355	0.724609770673907\\
0.356	0.723766454143283\\
0.357	0.722917988200385\\
0.358	0.722064387564215\\
0.359	0.721205666974202\\
0.36	0.720341841191021\\
0.361	0.719472924997396\\
0.362	0.718598933198895\\
0.363	0.717719880624705\\
0.364	0.716835782128401\\
0.365	0.715946652588699\\
0.366	0.715052506910195\\
0.367	0.714153360024096\\
0.368	0.713249226888933\\
0.369	0.712340122491271\\
0.37	0.711426061846397\\
0.371	0.710507059999003\\
0.372	0.709583132023857\\
0.373	0.708654293026461\\
0.374	0.707720558143695\\
0.375	0.70678194254446\\
0.376	0.705838461430297\\
0.377	0.704890130036009\\
0.378	0.703936963630257\\
0.379	0.702978977516163\\
0.38	0.702016187031886\\
0.381	0.701048607551201\\
0.382	0.700076254484059\\
0.383	0.699099143277145\\
0.384	0.698117289414416\\
0.385	0.697130708417643\\
0.386	0.696139415846928\\
0.387	0.695143427301225\\
0.388	0.694142758418843\\
0.389	0.693137424877946\\
0.39	0.692127442397038\\
0.391	0.691112826735443\\
0.392	0.690093593693776\\
0.393	0.689069759114403\\
0.394	0.688041338881895\\
0.395	0.687008348923471\\
0.396	0.685970805209434\\
0.397	0.684928723753598\\
0.398	0.683882120613708\\
0.399	0.682831011891852\\
0.4	0.681775413734858\\
0.401	0.680715342334697\\
0.402	0.679650813928862\\
0.403	0.678581844800755\\
0.404	0.677508451280048\\
0.405	0.676430649743058\\
0.406	0.675348456613094\\
0.407	0.674261888360808\\
0.408	0.67317096150454\\
0.409	0.672075692610644\\
0.41	0.670976098293823\\
0.411	0.669872195217438\\
0.412	0.668764000093829\\
0.413	0.667651529684614\\
0.414	0.666534800800991\\
0.415	0.665413830304023\\
0.416	0.664288635104928\\
0.417	0.663159232165351\\
0.418	0.662025638497637\\
0.419	0.660887871165095\\
0.42	0.65974594728225\\
0.421	0.658599884015101\\
0.422	0.657449698581357\\
0.423	0.656295408250677\\
0.424	0.655137030344905\\
0.425	0.653974582238284\\
0.426	0.652808081357687\\
0.427	0.651637545182816\\
0.428	0.650462991246416\\
0.429	0.64928443713447\\
0.43	0.648101900486394\\
0.431	0.646915398995224\\
0.432	0.645724950407796\\
0.433	0.644530572524919\\
0.434	0.643332283201548\\
0.435	0.642130100346943\\
0.436	0.640924041924832\\
0.437	0.639714125953552\\
0.438	0.638500370506208\\
0.439	0.6372827937108\\
0.44	0.636061413750365\\
0.441	0.634836248863101\\
0.442	0.633607317342495\\
0.443	0.632374637537432\\
0.444	0.631138227852316\\
0.445	0.629898106747166\\
0.446	0.628654292737726\\
0.447	0.627406804395552\\
0.448	0.626155660348109\\
0.449	0.624900879278849\\
0.45	0.623642479927291\\
0.451	0.622380481089098\\
0.452	0.621114901616144\\
0.453	0.619845760416571\\
0.454	0.618573076454857\\
0.455	0.61729686875186\\
0.456	0.61601715638487\\
0.457	0.614733958487646\\
0.458	0.613447294250463\\
0.459	0.61215718292013\\
0.46	0.610863643800031\\
0.461	0.609566696250135\\
0.462	0.608266359687022\\
0.463	0.606962653583887\\
0.464	0.605655597470555\\
0.465	0.604345210933475\\
0.466	0.603031513615722\\
0.467	0.601714525216988\\
0.468	0.600394265493567\\
0.469	0.599070754258343\\
0.47	0.597744011380761\\
0.471	0.596414056786803\\
0.472	0.595080910458956\\
0.473	0.593744592436175\\
0.474	0.592405122813842\\
0.475	0.591062521743718\\
0.476	0.589716809433895\\
0.477	0.588368006148737\\
0.478	0.587016132208821\\
0.479	0.585661207990876\\
0.48	0.584303253927707\\
0.481	0.582942290508125\\
0.482	0.581578338276869\\
0.483	0.580211417834518\\
0.484	0.578841549837411\\
0.485	0.577468754997546\\
0.486	0.57609305408249\\
0.487	0.574714467915275\\
0.488	0.573333017374293\\
0.489	0.571948723393185\\
0.49	0.570561606960728\\
0.491	0.569171689120712\\
0.492	0.567778990971823\\
0.493	0.56638353366751\\
0.494	0.564985338415856\\
0.495	0.563584426479438\\
0.496	0.56218081917519\\
0.497	0.560774537874257\\
0.498	0.559365604001843\\
0.499	0.557954039037059\\
0.5	0.556539864512767\\
0.51	0.542259368819288\\
0.52	0.527741995620846\\
0.53	0.513010135233731\\
0.54	0.49808666952881\\
0.55	0.482994944948524\\
0.56	0.467758741685545\\
0.57	0.452402239143322\\
0.58	0.43694997779799\\
0.59	0.421426817582458\\
0.6	0.40585789291649\\
0.61	0.390268564510855\\
0.62	0.3746843680789\\
0.63	0.359130960094772\\
0.64	0.343634060743853\\
0.65	0.328219394217454\\
0.66	0.312912626510228\\
0.67	0.29773930088499\\
0.68	0.282724771175374\\
0.69	0.267894133101961\\
0.7	0.253272153782025\\
0.71	0.238883199616617\\
0.72	0.224751162741484\\
0.73	0.210899386229888\\
0.74	0.197350588235995\\
0.75	0.18412678526685\\
0.76	0.171249214769111\\
0.77	0.158738257213662\\
0.78	0.146613357856922\\
0.79	0.13489294835211\\
0.8	0.12359436837702\\
0.81	0.112733787436933\\
0.82	0.102326126992322\\
0.83	0.0923849830509272\\
0.84	0.0829225493528356\\
0.85	0.0739495412653152\\
0.86	0.0654751204915749\\
0.87	0.057506820684388\\
0.88	0.0500504740417733\\
0.89	0.0431101389478104\\
0.9	0.0366880287073056\\
0.91	0.0307844414085658\\
0.92	0.0253976909341289\\
0.93	0.0205240391250803\\
0.94	0.0161576290907145\\
0.95	0.0122904196419193\\
0.96	0.00891212081391307\\
0.97	0.00601013043201261\\
0.98	0.00356947166306835\\
0.99	0.00157273148523839\\
1	0\\
};
\addplot [color=red,only marks,mark=asterisk,mark options={solid}]
  table[row sep=crcr]{%
0	0\\
0.005	0.14819801980198\\
0.01	0.255019801980198\\
0.015	0.330643564356436\\
0.02	0.390009900990099\\
0.025	0.439346534653465\\
0.03	0.47980198019802\\
0.035	0.510316831683168\\
0.04	0.543039603960396\\
0.045	0.56670297029703\\
0.05	0.589138613861386\\
0.059	0.62019801980198\\
0.084	0.683326732673267\\
0.109	0.728356435643564\\
0.134	0.748990099009901\\
0.159	0.768742574257426\\
0.184	0.776920792079208\\
0.209	0.786\\
0.234	0.784782178217822\\
0.259	0.780049504950495\\
0.284	0.768584158415842\\
0.309	0.758524752475248\\
0.334	0.742673267326733\\
0.359	0.719326732673267\\
0.384	0.698861386138614\\
0.409	0.672524752475248\\
0.434	0.643465346534653\\
0.459	0.608613861386139\\
0.499	0.556089108910891\\
0.54	0.500277227722772\\
0.59	0.427940594059406\\
0.64	0.34260396039604\\
0.69	0.266257425742574\\
0.74	0.201594059405941\\
0.79	0.134247524752475\\
0.84	0.0815049504950495\\
0.89	0.0430891089108911\\
0.94	0.0157920792079208\\
0.99	0.00164356435643564\\
};
\addplot [color=red, dotted]
  table[row sep=crcr]{%
0	0\\
0.001	0.0661450150272887\\
0.002	0.122718092712493\\
0.003	0.171692206184288\\
0.004	0.214531627230235\\
0.005	0.252345952808659\\
0.006	0.285991363050134\\
0.007	0.316139062698123\\
0.008	0.343322678168264\\
0.009	0.367971791398373\\
0.01	0.390436121268732\\
0.011	0.411003260498154\\
0.012	0.429911886562662\\
0.013	0.447361739063237\\
0.014	0.463521250715836\\
0.015	0.478533451446994\\
0.016	0.492520584953081\\
0.017	0.505587753810959\\
0.018	0.517825823548141\\
0.019	0.5293137556723\\
0.02	0.54012049650385\\
0.021	0.550306517445163\\
0.022	0.559925079491314\\
0.023	0.569023277911505\\
0.024	0.577642910431377\\
0.025	0.585821202752851\\
0.026	0.593591418032274\\
0.027	0.60098337140798\\
0.028	0.608023866398194\\
0.029	0.614737066668701\\
0.03	0.621144814068207\\
0.031	0.627266901778601\\
0.032	0.633121309800797\\
0.033	0.638724408699046\\
0.034	0.644091136485641\\
0.035	0.649235152688153\\
0.036	0.654168972960871\\
0.037	0.658904087047666\\
0.038	0.663451062450003\\
0.039	0.667819635781024\\
0.04	0.672018793478989\\
0.041	0.676056843298464\\
0.042	0.679941477785589\\
0.043	0.683679830766736\\
0.044	0.687278527731537\\
0.045	0.690743730866526\\
0.046	0.694081179390487\\
0.047	0.697296225753547\\
0.048	0.700393868186526\\
0.049	0.703378780022713\\
0.05	0.706255336159367\\
0.051	0.709027636979199\\
0.052	0.711699530011793\\
0.053	0.714274629580162\\
0.054	0.716756334647746\\
0.055	0.719147845055202\\
0.056	0.721452176313971\\
0.057	0.723672173104029\\
0.058	0.725810521606338\\
0.059	0.727869760785657\\
0.06	0.72985229272645\\
0.061	0.731760392113304\\
0.062	0.73359621493729\\
0.063	0.735361806501023\\
0.064	0.73705910878736\\
0.065	0.738689967250027\\
0.066	0.740256137078291\\
0.067	0.741759288982652\\
0.068	0.743201014543633\\
0.069	0.744582831161724\\
0.07	0.745906186642658\\
0.071	0.747172463449016\\
0.072	0.74838298264606\\
0.073	0.749539007567185\\
0.074	0.750641747221864\\
0.075	0.751692359466983\\
0.076	0.752691953960442\\
0.077	0.753641594914259\\
0.078	0.754542303662853\\
0.079	0.755395061060778\\
0.08	0.756200809722968\\
0.081	0.7569604561194\\
0.082	0.757674872535065\\
0.083	0.758344898905221\\
0.084	0.758971344535065\\
0.085	0.759554989712211\\
0.086	0.760096587219645\\
0.087	0.760596863756252\\
0.088	0.76105652127139\\
0.089	0.761476238219509\\
0.09	0.761856670740318\\
0.091	0.762198453769582\\
0.092	0.762502202085234\\
0.093	0.762768511293141\\
0.094	0.762997958756515\\
0.095	0.763191104472671\\
0.096	0.763348491900558\\
0.097	0.763470648742242\\
0.098	0.76355808768127\\
0.099	0.763611307080656\\
0.1	0.763630791643006\\
0.101	0.763617013035153\\
0.102	0.763570430479468\\
0.103	0.763491491313903\\
0.104	0.76338063152264\\
0.105	0.763238276239114\\
0.106	0.763064840223067\\
0.107	0.762860728313144\\
0.108	0.76262633585647\\
0.109	0.762362049116558\\
0.11	0.762068245660757\\
0.111	0.76174529472845\\
0.112	0.761393557581061\\
0.113	0.761013387834903\\
0.114	0.760605131777819\\
0.115	0.760169128670514\\
0.116	0.759705711033419\\
0.117	0.759215204919857\\
0.118	0.758697930176274\\
0.119	0.758154200690208\\
0.12	0.757584324626655\\
0.121	0.756988604653444\\
0.122	0.756367338156191\\
0.123	0.755720817443375\\
0.124	0.75504932994205\\
0.125	0.75435315838466\\
0.126	0.753632580987421\\
0.127	0.752887871620688\\
0.128	0.75211929997171\\
0.129	0.751327131700145\\
0.13	0.750511628586703\\
0.131	0.749673048675247\\
0.132	0.74881164640867\\
0.133	0.747927672758843\\
0.134	0.747021375350934\\
0.135	0.74609299858235\\
0.136	0.745142783736563\\
0.137	0.744170969092059\\
0.138	0.743177790026646\\
0.139	0.742163479117311\\
0.14	0.741128266235867\\
0.141	0.740072378640552\\
0.142	0.738996041063777\\
0.143	0.7378994757962\\
0.144	0.736782902767279\\
0.145	0.735646539622473\\
0.146	0.734490601797237\\
0.147	0.733315302587938\\
0.148	0.732120853219854\\
0.149	0.730907462912353\\
0.15	0.729675338941393\\
0.151	0.72842468669946\\
0.152	0.727155709753036\\
0.153	0.725868609897715\\
0.154	0.724563587211066\\
0.155	0.723240840103336\\
0.156	0.721900565366075\\
0.157	0.720542958218788\\
0.158	0.719168212353671\\
0.159	0.717776519978531\\
0.16	0.716368071857954\\
0.161	0.714943057352791\\
0.162	0.713501664458036\\
0.163	0.712044079839156\\
0.164	0.710570488866933\\
0.165	0.709081075650887\\
0.166	0.707576023071323\\
0.167	0.706055512810067\\
0.168	0.704519725379937\\
0.169	0.702968840152998\\
0.17	0.70140303538765\\
0.171	0.699822488254597\\
0.172	0.698227374861736\\
0.173	0.696617870278001\\
0.174	0.694994148556222\\
0.175	0.693356382755015\\
0.176	0.69170474495975\\
0.177	0.69003940630263\\
0.178	0.68836053698192\\
0.179	0.686668306280343\\
0.18	0.684962882582694\\
0.181	0.683244433392678\\
0.182	0.681513125349034\\
0.183	0.679769124240922\\
0.184	0.678012595022659\\
0.185	0.676243701827776\\
0.186	0.674462607982457\\
0.187	0.672669476018355\\
0.188	0.670864467684839\\
0.189	0.669047743960655\\
0.19	0.667219465065062\\
0.191	0.665379790468423\\
0.192	0.663528878902312\\
0.193	0.661666888369103\\
0.194	0.659793976151127\\
0.195	0.657910298819338\\
0.196	0.65601601224157\\
0.197	0.654111271590354\\
0.198	0.652196231350341\\
0.199	0.650271045325328\\
0.2	0.64833586664491\\
0.201	0.646390847770758\\
0.202	0.644436140502565\\
0.203	0.642471895983632\\
0.204	0.64049826470615\\
0.205	0.638515396516145\\
0.206	0.636523440618143\\
0.207	0.634522545579526\\
0.208	0.632512859334616\\
0.209	0.630494529188481\\
0.21	0.628467701820488\\
0.211	0.626432523287599\\
0.212	0.624389139027428\\
0.213	0.622337693861057\\
0.214	0.620278331995639\\
0.215	0.618211197026775\\
0.216	0.616136431940685\\
0.217	0.614054179116184\\
0.218	0.611964580326455\\
0.219	0.609867776740644\\
0.22	0.607763908925275\\
0.221	0.605653116845489\\
0.222	0.603535539866126\\
0.223	0.601411316752635\\
0.224	0.599280585671851\\
0.225	0.597143484192602\\
0.226	0.595000149286201\\
0.227	0.592850717326776\\
0.228	0.590695324091495\\
0.229	0.58853410476065\\
0.23	0.586367193917632\\
0.231	0.584194725548787\\
0.232	0.582016833043162\\
0.233	0.579833649192151\\
0.234	0.577645306189041\\
0.235	0.575451935628456\\
0.236	0.573253668505719\\
0.237	0.571050635216121\\
0.238	0.568842965554108\\
0.239	0.566630788712394\\
0.24	0.564414233280991\\
0.241	0.562193427246174\\
0.242	0.559968497989378\\
0.243	0.557739572286026\\
0.244	0.555506776304304\\
0.245	0.553270235603869\\
0.246	0.551030075134511\\
0.247	0.548786419234763\\
0.248	0.546539391630457\\
0.249	0.544289115433241\\
0.25	0.542035713139053\\
0.251	0.539779306626553\\
0.252	0.537520017155519\\
0.253	0.535257965365216\\
0.254	0.532993271272719\\
0.255	0.530726054271223\\
0.256	0.528456433128317\\
0.257	0.526184525984235\\
0.258	0.52391045035009\\
0.259	0.521634323106081\\
0.26	0.519356260499692\\
0.261	0.517076378143865\\
0.262	0.51479479101517\\
0.263	0.512511613451959\\
0.264	0.51022695915251\\
0.265	0.507940941173165\\
0.266	0.505653671926463\\
0.267	0.50336526317927\\
0.268	0.501075826050907\\
0.269	0.498785471011273\\
0.27	0.49649430787898\\
0.271	0.494202445819479\\
0.272	0.491909993343199\\
0.273	0.489617058303692\\
0.274	0.487323747895779\\
0.275	0.485030168653712\\
0.276	0.482736426449346\\
0.277	0.480442626490317\\
0.278	0.47814887331824\\
0.279	0.475855270806919\\
0.28	0.473561922160573\\
0.281	0.471268929912075\\
0.282	0.468976395921219\\
0.283	0.466684421372995\\
0.284	0.464393106775893\\
0.285	0.462102551960221\\
0.286	0.459812856076457\\
0.287	0.457524117593611\\
0.288	0.455236434297619\\
0.289	0.452949903289764\\
0.29	0.45066462098512\\
0.291	0.448380683111024\\
0.292	0.446098184705576\\
0.293	0.443817220116172\\
0.294	0.441537882998058\\
0.295	0.439260266312927\\
0.296	0.436984462327536\\
0.297	0.434710562612364\\
0.298	0.432438658040295\\
0.299	0.430168838785344\\
0.3	0.427901194321405\\
0.301	0.42563581342105\\
0.302	0.423372784154347\\
0.303	0.421112193887727\\
0.304	0.418854129282878\\
0.305	0.416598676295686\\
0.306	0.414345920175205\\
0.307	0.412095945462673\\
0.308	0.409848835990557\\
0.309	0.407604674881652\\
0.31	0.405363544548205\\
0.311	0.403125526691086\\
0.312	0.400890702299003\\
0.313	0.398659151647752\\
0.314	0.396430954299509\\
0.315	0.39420618910217\\
0.316	0.391984934188726\\
0.317	0.389767266976683\\
0.318	0.387553264167526\\
0.319	0.385343001746226\\
0.32	0.383136554980789\\
0.321	0.380933998421849\\
0.322	0.378735405902303\\
0.323	0.376540850536999\\
0.324	0.374350404722452\\
0.325	0.372164140136624\\
0.326	0.369982127738732\\
0.327	0.36780443776911\\
0.328	0.365631139749114\\
0.329	0.363462302481072\\
0.33	0.361297994048279\\
0.331	0.359138281815037\\
0.332	0.356983232426743\\
0.333	0.354832911810021\\
0.334	0.352687385172897\\
0.335	0.350546717005025\\
0.336	0.348410971077954\\
0.337	0.346280210445444\\
0.338	0.34415449744383\\
0.339	0.342033893692421\\
0.34	0.33991846009396\\
0.341	0.337808256835119\\
0.342	0.335703343387045\\
0.343	0.333603778505948\\
0.344	0.331509620233737\\
0.345	0.329420925898705\\
0.346	0.327337752116253\\
0.347	0.325260154789662\\
0.348	0.323188189110914\\
0.349	0.321121909561554\\
0.35	0.319061369913602\\
0.351	0.3170066232305\\
0.352	0.31495772186812\\
0.353	0.312914717475801\\
0.354	0.310877660997441\\
0.355	0.30884660267263\\
0.356	0.30682159203783\\
0.357	0.30480267792759\\
0.358	0.302789908475821\\
0.359	0.300783331117101\\
0.36	0.298782992588029\\
0.361	0.296788938928625\\
0.362	0.294801215483767\\
0.363	0.292819866904678\\
0.364	0.29084493715045\\
0.365	0.288876469489613\\
0.366	0.286914506501752\\
0.367	0.28495909007915\\
0.368	0.283010261428495\\
0.369	0.281068061072609\\
0.37	0.27913252885223\\
0.371	0.277203703927831\\
0.372	0.275281624781479\\
0.373	0.273366329218737\\
0.374	0.271457854370605\\
0.375	0.2695562366955\\
0.376	0.267661511981277\\
0.377	0.265773715347286\\
0.378	0.263892881246478\\
0.379	0.262019043467533\\
0.38	0.26015223513704\\
0.381	0.258292488721713\\
0.382	0.256439836030636\\
0.383	0.254594308217558\\
0.384	0.252755935783214\\
0.385	0.250924748577686\\
0.386	0.249100775802807\\
0.387	0.247284046014589\\
0.388	0.245474587125694\\
0.389	0.243672426407944\\
0.39	0.24187759049485\\
0.391	0.240090105384196\\
0.392	0.238309996440642\\
0.393	0.236537288398364\\
0.394	0.234772005363732\\
0.395	0.233014170818017\\
0.396	0.231263807620128\\
0.397	0.229520938009386\\
0.398	0.22778558360833\\
0.399	0.226057765425546\\
0.4	0.224337503858536\\
0.401	0.222624818696617\\
0.402	0.22091972912384\\
0.403	0.219222253721951\\
0.404	0.217532410473374\\
0.405	0.215850216764225\\
0.406	0.214175689387352\\
0.407	0.212508844545407\\
0.408	0.210849697853943\\
0.409	0.209198264344536\\
0.41	0.207554558467936\\
0.411	0.205918594097249\\
0.412	0.204290384531134\\
0.413	0.20266994249703\\
0.414	0.201057280154417\\
0.415	0.199452409098084\\
0.416	0.197855340361438\\
0.417	0.196266084419823\\
0.418	0.194684651193871\\
0.419	0.193111050052872\\
0.42	0.191545289818168\\
0.421	0.189987378766566\\
0.422	0.188437324633776\\
0.423	0.186895134617864\\
0.424	0.185360815382736\\
0.425	0.183834373061627\\
0.426	0.182315813260627\\
0.427	0.180805141062211\\
0.428	0.179302361028794\\
0.429	0.177807477206308\\
0.43	0.176320493127789\\
0.431	0.174841411816986\\
0.432	0.173370235791988\\
0.433	0.171906967068861\\
0.434	0.170451607165313\\
0.435	0.169004157104357\\
0.436	0.167564617418008\\
0.437	0.166132988150982\\
0.438	0.164709268864412\\
0.439	0.163293458639582\\
0.44	0.161885556081669\\
0.441	0.160485559323499\\
0.442	0.159093466029319\\
0.443	0.157709273398578\\
0.444	0.156332978169721\\
0.445	0.154964576623989\\
0.446	0.15360406458924\\
0.447	0.15225143744377\\
0.448	0.150906690120151\\
0.449	0.149569817109073\\
0.45	0.148240812463201\\
0.451	0.146919669801033\\
0.452	0.145606382310776\\
0.453	0.144300942754218\\
0.454	0.143003343470616\\
0.455	0.14171357638059\\
0.456	0.14043163299002\\
0.457	0.139157504393949\\
0.458	0.137891181280499\\
0.459	0.13663265393478\\
0.46	0.135381912242814\\
0.461	0.13413894569546\\
0.462	0.132903743392342\\
0.463	0.131676294045781\\
0.464	0.130456585984731\\
0.465	0.129244607158718\\
0.466	0.12804034514178\\
0.467	0.12684378713641\\
0.468	0.125654919977501\\
0.469	0.124473730136289\\
0.47	0.123300203724305\\
0.471	0.122134326497313\\
0.472	0.120976083859267\\
0.473	0.119825460866249\\
0.474	0.118682442230421\\
0.475	0.117547012323965\\
0.476	0.11641915518303\\
0.477	0.115298854511671\\
0.478	0.11418609368579\\
0.479	0.113080855757071\\
0.48	0.111983123456916\\
0.481	0.110892879200374\\
0.482	0.109810105090068\\
0.483	0.108734782920118\\
0.484	0.107666894180061\\
0.485	0.106606420058763\\
0.486	0.105553341448328\\
0.487	0.104507638948004\\
0.488	0.103469292868079\\
0.489	0.102438283233771\\
0.49	0.101414589789118\\
0.491	0.100398192000854\\
0.492	0.0993890690622796\\
0.493	0.0983871998971289\\
0.494	0.0973925631634256\\
0.495	0.0964051372573313\\
0.496	0.0954249003169863\\
0.497	0.0944518302263417\\
0.498	0.0934859046189822\\
0.499	0.0925271008819405\\
0.5	0.0915753961595007\\
0.51	0.0824436004814713\\
0.52	0.0739949072721652\\
0.53	0.0662030394934738\\
0.54	0.0590400974063797\\
0.55	0.0524769020815352\\
0.56	0.0464833215527964\\
0.57	0.0410285779405497\\
0.58	0.0360815342032998\\
0.59	0.0316109594950829\\
0.6	0.0275857724095459\\
0.61	0.0239752616764061\\
0.62	0.0207492841405791\\
0.63	0.0178784400971888\\
0.64	0.0153342262761569\\
0.65	0.0130891669677598\\
0.66	0.0111169239554562\\
0.67	0.0093923860747979\\
0.68	0.00789173934793428\\
0.69	0.00659251875293215\\
0.7	0.00547364277681694\\
0.71	0.00451543197198463\\
0.72	0.00369961278858141\\
0.73	0.00300930799179707\\
0.74	0.00242901499397628\\
0.75	0.00194457343822559\\
0.76	0.00154312336396714\\
0.77	0.00121305526681854\\
0.78	0.000943953336375175\\
0.79	0.000726533117008601\\
0.8	0.000552574789697351\\
0.81	0.000414853218152143\\
0.82	0.000307065841020888\\
0.83	0.000223759424650183\\
0.84	0.000160256618591688\\
0.85	0.000112583179590177\\
0.86	7.73966499605302e-05\\
0.87	5.19171938114729e-05\\
0.88	3.38612102390769e-05\\
0.89	2.1378257108188e-05\\
0.9	1.2991733063869e-05\\
0.91	7.54367965364313e-06\\
0.92	4.143980570203e-06\\
0.93	2.1241517106835e-06\\
0.94	9.95834653737723e-07\\
0.95	4.14027936019318e-07\\
0.96	1.45015818425968e-07\\
0.97	3.88837203768759e-08\\
0.98	6.44381663153439e-09\\
0.99	3.3408378563789e-10\\
1	0\\
};
\addplot [color=red,only marks,mark=x,mark options={solid}]
  table[row sep=crcr]{%
0	0\\
0.004	0.215306930693069\\
0.008	0.342564356435644\\
0.012	0.430940594059406\\
0.016	0.492910891089109\\
0.02	0.542178217821782\\
0.024	0.578950495049505\\
0.029	0.613079207920792\\
0.044	0.689990099009901\\
0.059	0.72819801980198\\
0.074	0.748376237623762\\
0.089	0.761722772277228\\
0.104	0.767584158415842\\
0.119	0.756356435643564\\
0.134	0.745247524752475\\
0.149	0.722485148514851\\
0.164	0.711584158415842\\
0.179	0.68580198019802\\
0.194	0.659079207920792\\
0.209	0.628455445544554\\
0.224	0.597930693069307\\
0.239	0.563574257425743\\
0.254	0.532316831683168\\
0.269	0.495277227722772\\
0.284	0.464663366336634\\
0.299	0.428336633663366\\
0.314	0.394425742574257\\
0.329	0.363405940594059\\
0.344	0.329930693069307\\
0.359	0.30260396039604\\
0.374	0.272287128712871\\
0.389	0.245534653465347\\
0.404	0.216613861386139\\
0.419	0.195594059405941\\
0.434	0.17150495049505\\
0.449	0.150712871287129\\
0.464	0.13029702970297\\
0.479	0.115821782178218\\
0.494	0.0961089108910891\\
0.51	0.0823861386138614\\
0.53	0.0668118811881188\\
0.55	0.0544257425742574\\
0.57	0.0400792079207921\\
0.59	0.0310594059405941\\
0.61	0.0243069306930693\\
0.63	0.0173762376237624\\
0.65	0.0135841584158416\\
0.67	0.00898019801980198\\
0.69	0.00643564356435644\\
0.71	0.00394059405940594\\
0.73	0.00320792079207921\\
0.75	0.00181188118811881\\
0.77	0.00142574257425743\\
0.79	0.000881188118811881\\
0.81	0.000554455445544554\\
0.83	0.000267326732673267\\
0.85	0.000118811881188119\\
0.87	3.96039603960396e-05\\
0.89	1.98019801980198e-05\\
0.91	0\\
0.93	0\\
0.95	0\\
0.97	0\\
0.99	0\\
};
\addplot [color=blue,solid]
  table[row sep=crcr]{%
0	0\\
0.001	0.0344042275938718\\
0.002	0.0660913580107871\\
0.003	0.0953727177731835\\
0.004	0.122513765438033\\
0.005	0.147742238596844\\
0.006	0.171254623976163\\
0.007	0.193221339965575\\
0.008	0.213790920913217\\
0.009	0.233093420531851\\
0.01	0.251243199308052\\
0.011	0.268341222179523\\
0.012	0.284476964008297\\
0.013	0.299729998794827\\
0.014	0.31417133222381\\
0.015	0.327864524636585\\
0.016	0.340866641901479\\
0.017	0.353229064187294\\
0.018	0.364998176811802\\
0.019	0.376215962749354\\
0.02	0.38692051275087\\
0.021	0.397146466138713\\
0.022	0.406925393024485\\
0.023	0.416286126834626\\
0.024	0.425255054521212\\
0.025	0.433856370609588\\
0.026	0.442112300233234\\
0.027	0.45004329548463\\
0.028	0.457668208733877\\
0.029	0.46500444600665\\
0.03	0.472068103047684\\
0.031	0.47887408630807\\
0.032	0.485436220769886\\
0.033	0.491767346249125\\
0.034	0.497879403588127\\
0.035	0.503783511954603\\
0.036	0.509490038299722\\
0.037	0.515008659887745\\
0.038	0.520348420690329\\
0.039	0.525517782336527\\
0.04	0.530524670221957\\
0.041	0.535376515305372\\
0.042	0.540080292056001\\
0.043	0.544642552958972\\
0.044	0.549069459937624\\
0.045	0.553366813009391\\
0.046	0.557540076455288\\
0.047	0.561594402751117\\
0.048	0.565534654480601\\
0.049	0.569365424426241\\
0.05	0.573091054012257\\
0.051	0.576715650255218\\
0.052	0.58024310136133\\
0.053	0.583677091094799\\
0.054	0.587021112028782\\
0.055	0.590278477778996\\
0.056	0.593452334309972\\
0.057	0.596545670394933\\
0.058	0.599561327302323\\
0.059	0.60250200777486\\
0.06	0.605370284360693\\
0.061	0.608168607150544\\
0.062	0.610899310969673\\
0.063	0.613564622068971\\
0.064	0.61616666435539\\
0.065	0.618707465198319\\
0.066	0.621188960845177\\
0.067	0.623613001476588\\
0.068	0.625981355928799\\
0.069	0.628295716108632\\
0.07	0.630557701124061\\
0.071	0.632768861151583\\
0.072	0.6349306810597\\
0.073	0.637044583806333\\
0.074	0.639111933626387\\
0.075	0.64113403902449\\
0.076	0.643112155586626\\
0.077	0.645047488623338\\
0.078	0.646941195656152\\
0.079	0.648794388757955\\
0.08	0.650608136757262\\
0.081	0.652383467315498\\
0.082	0.654121368885754\\
0.083	0.655822792560842\\
0.084	0.657488653817873\\
0.085	0.659119834166057\\
0.086	0.660717182703927\\
0.087	0.662281517591756\\
0.088	0.663813627444495\\
0.089	0.665314272650198\\
0.09	0.666784186618547\\
0.091	0.66822407696375\\
0.092	0.669634626625826\\
0.093	0.671016494933965\\
0.094	0.672370318615436\\
0.095	0.673696712753271\\
0.096	0.674996271695733\\
0.097	0.676269569920365\\
0.098	0.677517162855268\\
0.099	0.678739587660039\\
0.1	0.679937363968666\\
0.101	0.681110994596535\\
0.102	0.682260966213542\\
0.103	0.683387749985205\\
0.104	0.68449180218352\\
0.105	0.685573564769239\\
0.106	0.686633465947091\\
0.107	0.68767192069542\\
0.108	0.688689331271603\\
0.109	0.689686087694519\\
0.11	0.690662568205294\\
0.111	0.691619139707442\\
0.112	0.692556158187472\\
0.113	0.693473969116965\\
0.114	0.694372907837075\\
0.115	0.695253299926332\\
0.116	0.696115461552591\\
0.117	0.69695969980993\\
0.118	0.697786313041224\\
0.119	0.698595591147114\\
0.12	0.699387815882037\\
0.121	0.700163261137934\\
0.122	0.700922193216243\\
0.123	0.701664871088726\\
0.124	0.70239154664768\\
0.125	0.703102464946002\\
0.126	0.703797864427624\\
0.127	0.704477977148733\\
0.128	0.705143028990217\\
0.129	0.705793239861749\\
0.13	0.70642882389787\\
0.131	0.707049989646453\\
0.132	0.707656940249889\\
0.133	0.708249873619305\\
0.134	0.70882898260215\\
0.135	0.709394455143421\\
0.136	0.709946474440818\\
0.137	0.710485219094098\\
0.138	0.711010863248865\\
0.139	0.711523576735057\\
0.14	0.712023525200334\\
0.141	0.712510870238604\\
0.142	0.712985769513888\\
0.143	0.713448376879707\\
0.144	0.713898842494204\\
0.145	0.714337312931149\\
0.146	0.714763931287026\\
0.147	0.715178837284342\\
0.148	0.715582167371321\\
0.149	0.715974054818128\\
0.15	0.71635462980977\\
0.151	0.7167240195358\\
0.152	0.717082348276943\\
0.153	0.717429737488796\\
0.154	0.717766305882686\\
0.155	0.71809216950381\\
0.156	0.718407441806769\\
0.157	0.718712233728592\\
0.158	0.719006653759341\\
0.159	0.7192908080104\\
0.16	0.719564800280532\\
0.161	0.719828732119791\\
0.162	0.72008270289136\\
0.163	0.720326809831411\\
0.164	0.72056114810705\\
0.165	0.72078581087241\\
0.166	0.721000889322979\\
0.167	0.721206472748223\\
0.168	0.721402648582543\\
0.169	0.721589502454673\\
0.17	0.721767118235524\\
0.171	0.721935578084569\\
0.172	0.722094962494805\\
0.173	0.722245350336338\\
0.174	0.722386818898657\\
0.175	0.72251944393162\\
0.176	0.722643299685224\\
0.177	0.722758458948176\\
0.178	0.722864993085327\\
0.179	0.722962972073993\\
0.18	0.723052464539211\\
0.181	0.723133537787967\\
0.182	0.723206257842422\\
0.183	0.723270689472176\\
0.184	0.723326896225608\\
0.185	0.723374940460312\\
0.186	0.723414883372665\\
0.187	0.723446785026555\\
0.188	0.723470704381305\\
0.189	0.723486699318795\\
0.19	0.723494826669847\\
0.191	0.723495142239853\\
0.192	0.723487700833711\\
0.193	0.723472556280057\\
0.194	0.723449761454854\\
0.195	0.723419368304307\\
0.196	0.723381427867184\\
0.197	0.723335990296509\\
0.198	0.723283104880691\\
0.199	0.723222820064069\\
0.2	0.723155183466924\\
0.201	0.723080241904944\\
0.202	0.722998041408191\\
0.203	0.722908627239556\\
0.204	0.722812043912735\\
0.205	0.722708335209737\\
0.206	0.722597544197941\\
0.207	0.7224797132467\\
0.208	0.722354884043534\\
0.209	0.722223097609897\\
0.21	0.722084394316547\\
0.211	0.721938813898524\\
0.212	0.721786395469751\\
0.213	0.721627177537267\\
0.214	0.721461198015105\\
0.215	0.721288494237822\\
0.216	0.721109102973695\\
0.217	0.720923060437588\\
0.218	0.720730402303511\\
0.219	0.720531163716856\\
0.22	0.720325379306352\\
0.221	0.720113083195719\\
0.222	0.71989430901504\\
0.223	0.719669089911868\\
0.224	0.719437458562055\\
0.225	0.719199447180332\\
0.226	0.718955087530637\\
0.227	0.718704410936189\\
0.228	0.718447448289338\\
0.229	0.718184230061172\\
0.23	0.717914786310913\\
0.231	0.717639146695078\\
0.232	0.717357340476441\\
0.233	0.717069396532782\\
0.234	0.71677534336544\\
0.235	0.716475209107662\\
0.236	0.716169021532771\\
0.237	0.715856808062141\\
0.238	0.715538595772999\\
0.239	0.715214411406045\\
0.24	0.714884281372905\\
0.241	0.714548231763415\\
0.242	0.714206288352748\\
0.243	0.71385847660838\\
0.244	0.713504821696896\\
0.245	0.713145348490662\\
0.246	0.712780081574334\\
0.247	0.712409045251239\\
0.248	0.712032263549608\\
0.249	0.711649760228682\\
0.25	0.711261558784677\\
0.251	0.710867682456629\\
0.252	0.710468154232117\\
0.253	0.71006299685285\\
0.254	0.709652232820151\\
0.255	0.709235884400317\\
0.256	0.708813973629867\\
0.257	0.708386522320684\\
0.258	0.707953552065045\\
0.259	0.707515084240546\\
0.26	0.707071140014933\\
0.261	0.706621740350823\\
0.262	0.706166906010335\\
0.263	0.705706657559622\\
0.264	0.705241015373315\\
0.265	0.70476999963887\\
0.266	0.704293630360835\\
0.267	0.703811927365025\\
0.268	0.703324910302614\\
0.269	0.70283259865415\\
0.27	0.702335011733479\\
0.271	0.701832168691606\\
0.272	0.701324088520465\\
0.273	0.700810790056625\\
0.274	0.700292291984915\\
0.275	0.699768612841987\\
0.276	0.699239771019801\\
0.277	0.698705784769045\\
0.278	0.698166672202492\\
0.279	0.697622451298288\\
0.28	0.697073139903178\\
0.281	0.696518755735669\\
0.282	0.695959316389136\\
0.283	0.695394839334864\\
0.284	0.694825341925037\\
0.285	0.694250841395663\\
0.286	0.693671354869455\\
0.287	0.693086899358648\\
0.288	0.692497491767766\\
0.289	0.69190314889634\\
0.29	0.691303887441571\\
0.291	0.690699724000948\\
0.292	0.690090675074814\\
0.293	0.689476757068886\\
0.294	0.688857986296728\\
0.295	0.68823437898218\\
0.296	0.687605951261741\\
0.297	0.686972719186912\\
0.298	0.686334698726486\\
0.299	0.685691905768815\\
0.3	0.685044356124015\\
0.301	0.684392065526149\\
0.302	0.683735049635356\\
0.303	0.683073324039958\\
0.304	0.682406904258509\\
0.305	0.681735805741828\\
0.306	0.681060043874983\\
0.307	0.680379633979244\\
0.308	0.679694591313998\\
0.309	0.679004931078639\\
0.31	0.678310668414412\\
0.311	0.677611818406236\\
0.312	0.67690839608449\\
0.313	0.676200416426766\\
0.314	0.675487894359595\\
0.315	0.674770844760143\\
0.316	0.674049282457875\\
0.317	0.673323222236191\\
0.318	0.672592678834033\\
0.319	0.671857666947471\\
0.32	0.67111820123125\\
0.321	0.670374296300319\\
0.322	0.669625966731332\\
0.323	0.668873227064124\\
0.324	0.668116091803156\\
0.325	0.667354575418945\\
0.326	0.666588692349462\\
0.327	0.665818457001508\\
0.328	0.665043883752073\\
0.329	0.664264986949658\\
0.33	0.66348178091559\\
0.331	0.662694279945306\\
0.332	0.661902498309617\\
0.333	0.661106450255951\\
0.334	0.660306150009575\\
0.335	0.659501611774798\\
0.336	0.658692849736153\\
0.337	0.657879878059553\\
0.338	0.657062710893444\\
0.339	0.656241362369916\\
0.34	0.655415846605817\\
0.341	0.654586177703833\\
0.342	0.65375236975356\\
0.343	0.652914436832549\\
0.344	0.652072393007345\\
0.345	0.651226252334497\\
0.346	0.650376028861558\\
0.347	0.649521736628067\\
0.348	0.648663389666515\\
0.349	0.647801002003292\\
0.35	0.646934587659623\\
0.351	0.646064160652487\\
0.352	0.645189734995515\\
0.353	0.64431132469988\\
0.354	0.643428943775173\\
0.355	0.642542606230256\\
0.356	0.641652326074108\\
0.357	0.640758117316656\\
0.358	0.639859993969591\\
0.359	0.638957970047168\\
0.36	0.638052059566996\\
0.361	0.637142276550813\\
0.362	0.636228635025253\\
0.363	0.635311149022586\\
0.364	0.634389832581468\\
0.365	0.633464699747652\\
0.366	0.632535764574713\\
0.367	0.63160304112474\\
0.368	0.630666543469026\\
0.369	0.629726285688748\\
0.37	0.628782281875629\\
0.371	0.627834546132594\\
0.372	0.626883092574408\\
0.373	0.625927935328316\\
0.374	0.624969088534655\\
0.375	0.624006566347469\\
0.376	0.623040382935109\\
0.377	0.622070552480815\\
0.378	0.621097089183307\\
0.379	0.62012000725734\\
0.38	0.619139320934272\\
0.381	0.618155044462609\\
0.382	0.617167192108544\\
0.383	0.616175778156487\\
0.384	0.615180816909584\\
0.385	0.61418232269023\\
0.386	0.613180309840567\\
0.387	0.612174792722976\\
0.388	0.611165785720565\\
0.389	0.610153303237638\\
0.39	0.609137359700163\\
0.391	0.608117969556229\\
0.392	0.607095147276493\\
0.393	0.606068907354621\\
0.394	0.60503926430772\\
0.395	0.60400623267676\\
0.396	0.602969827026992\\
0.397	0.601930061948349\\
0.398	0.600886952055854\\
0.399	0.599840511990006\\
0.4	0.598790756417162\\
0.401	0.59773770002992\\
0.402	0.596681357547478\\
0.403	0.595621743716006\\
0.404	0.59455887330899\\
0.405	0.593492761127583\\
0.406	0.592423422000944\\
0.407	0.591350870786568\\
0.408	0.590275122370614\\
0.409	0.589196191668217\\
0.41	0.588114093623807\\
0.411	0.587028843211407\\
0.412	0.585940455434932\\
0.413	0.584848945328479\\
0.414	0.583754327956615\\
0.415	0.582656618414647\\
0.416	0.581555831828902\\
0.417	0.580451983356981\\
0.418	0.579345088188028\\
0.419	0.578235161542973\\
0.42	0.577122218674784\\
0.421	0.5760062748687\\
0.422	0.574887345442472\\
0.423	0.573765445746584\\
0.424	0.572640591164476\\
0.425	0.571512797112761\\
0.426	0.570382079041433\\
0.427	0.569248452434069\\
0.428	0.56811193280803\\
0.429	0.56697253571465\\
0.43	0.565830276739427\\
0.431	0.564685171502196\\
0.432	0.563537235657312\\
0.433	0.562386484893815\\
0.434	0.561232934935596\\
0.435	0.560076601541554\\
0.436	0.558917500505752\\
0.437	0.557755647657561\\
0.438	0.556591058861808\\
0.439	0.555423750018908\\
0.44	0.554253737064999\\
0.441	0.55308103597207\\
0.442	0.55190566274808\\
0.443	0.550727633437075\\
0.444	0.549546964119304\\
0.445	0.548363670911319\\
0.446	0.547177769966084\\
0.447	0.545989277473064\\
0.448	0.544798209658325\\
0.449	0.543604582784613\\
0.45	0.542408413151443\\
0.451	0.541209717095171\\
0.452	0.540008510989071\\
0.453	0.538804811243399\\
0.454	0.537598634305461\\
0.455	0.536389996659665\\
0.456	0.535178914827582\\
0.457	0.533965405367987\\
0.458	0.532749484876913\\
0.459	0.531531169987685\\
0.46	0.530310477370956\\
0.461	0.529087423734742\\
0.462	0.527862025824445\\
0.463	0.526634300422874\\
0.464	0.52540426435027\\
0.465	0.524171934464311\\
0.466	0.522937327660129\\
0.467	0.521700460870307\\
0.468	0.520461351064886\\
0.469	0.51922001525136\\
0.47	0.517976470474665\\
0.471	0.51673073381717\\
0.472	0.515482822398659\\
0.473	0.514232753376313\\
0.474	0.512980543944684\\
0.475	0.511726211335663\\
0.476	0.510469772818453\\
0.477	0.50921124569953\\
0.478	0.507950647322599\\
0.479	0.506687995068553\\
0.48	0.505423306355425\\
0.481	0.504156598638329\\
0.482	0.502887889409408\\
0.483	0.501617196197775\\
0.484	0.500344536569443\\
0.485	0.499069928127259\\
0.486	0.497793388510832\\
0.487	0.496514935396457\\
0.488	0.495234586497032\\
0.489	0.493952359561978\\
0.49	0.492668272377147\\
0.491	0.491382342764736\\
0.492	0.490094588583185\\
0.493	0.488805027727083\\
0.494	0.487513678127063\\
0.495	0.486220557749696\\
0.496	0.484925684597382\\
0.497	0.483629076708234\\
0.498	0.482330752155961\\
0.499	0.481030729049748\\
0.5	0.479729025534132\\
0.51	0.466623584666715\\
0.52	0.453370318930255\\
0.53	0.43998793269178\\
0.54	0.42649544701126\\
0.55	0.412912177851627\\
0.56	0.399257711152474\\
0.57	0.385551874896188\\
0.58	0.371814708291633\\
0.59	0.3580664281988\\
0.6	0.34432739291779\\
0.61	0.330618063466724\\
0.62	0.316958962475272\\
0.63	0.303370630823379\\
0.64	0.289873582157994\\
0.65	0.276488255424144\\
0.66	0.263234965550188\\
0.67	0.250133852430555\\
0.68	0.23720482835233\\
0.69	0.224467524014795\\
0.7	0.211941233293203\\
0.71	0.199644856899592\\
0.72	0.187596845094258\\
0.73	0.175815139601553\\
0.74	0.164317114882817\\
0.75	0.153119518917565\\
0.76	0.142238413641384\\
0.77	0.131689115185453\\
0.78	0.121486134058052\\
0.79	0.111643115403049\\
0.8	0.102172779463973\\
0.81	0.0930868623751428\\
0.82	0.0843960573932901\\
0.83	0.0761099566744022\\
0.84	0.0682369936910596\\
0.85	0.0607843863755382\\
0.86	0.0537580810633976\\
0.87	0.0471626973013238\\
0.88	0.0410014735717207\\
0.89	0.0352762139750547\\
0.9	0.029987235899365\\
0.91	0.0251333186947697\\
0.92	0.0207116533593361\\
0.93	0.0167177932314597\\
0.94	0.0131456056730252\\
0.95	0.00998722471721618\\
0.96	0.00723300464501235\\
0.97	0.00487147444527578\\
0.98	0.00288929310498059\\
0.99	0.0012712056686977\\
1	0\\
};
\addplot [color=blue,only marks,mark=*,mark options={scale=.5}]
  table[row sep=crcr]{%
0	0\\
0.005	0.147821782178218\\
0.01	0.253851485148515\\
0.015	0.328089108910891\\
0.02	0.385970297029703\\
0.025	0.433940594059406\\
0.03	0.472970297029703\\
0.035	0.501960396039604\\
0.04	0.532544554455446\\
0.045	0.553891089108911\\
0.05	0.574584158415842\\
0.059	0.604554455445545\\
0.084	0.65780198019802\\
0.109	0.692871287128713\\
0.134	0.706871287128713\\
0.159	0.71949504950495\\
0.184	0.721554455445545\\
0.209	0.722455445544554\\
0.234	0.716128712871287\\
0.259	0.707990099009901\\
0.284	0.692247524752475\\
0.309	0.68119801980198\\
0.334	0.663247524752475\\
0.359	0.638217821782178\\
0.384	0.615455445544554\\
0.409	0.589633663366337\\
0.434	0.561227722772277\\
0.459	0.525465346534653\\
0.499	0.47909900990099\\
0.54	0.426811881188119\\
0.59	0.363722772277228\\
0.64	0.288267326732673\\
0.69	0.221227722772277\\
0.74	0.167257425742574\\
0.79	0.110009900990099\\
0.84	0.0671683168316832\\
0.89	0.0350891089108911\\
0.94	0.0126633663366337\\
0.99	0.00152475247524752\\
};
\addplot [color=blue, dotted]
  table[row sep=crcr]{%
0	0\\
0.001	0.0660682678927497\\
0.002	0.12243475838982\\
0.003	0.171100591266843\\
0.004	0.213550926921551\\
0.005	0.250911190452803\\
0.006	0.284049774356493\\
0.007	0.313647456451552\\
0.008	0.3402454731747\\
0.009	0.364279531873097\\
0.01	0.386104337231844\\
0.011	0.406011581230272\\
0.012	0.424243342546637\\
0.013	0.44100220627732\\
0.014	0.456459003801468\\
0.015	0.47075880111281\\
0.016	0.484025581245268\\
0.017	0.496365941389875\\
0.018	0.50787203839843\\
0.019	0.51862395509922\\
0.02	0.528691616078255\\
0.021	0.538136349924036\\
0.022	0.547012171779492\\
0.023	0.555366842928192\\
0.024	0.563242751363269\\
0.025	0.570677647658446\\
0.026	0.577705263141763\\
0.027	0.584355831764015\\
0.028	0.590656532722846\\
0.029	0.596631867534504\\
0.03	0.602303982606662\\
0.031	0.607692946285782\\
0.032	0.612816987702665\\
0.033	0.617692703423633\\
0.034	0.622335236858883\\
0.035	0.626758434527844\\
0.036	0.63097498259116\\
0.037	0.634996526496576\\
0.038	0.638833776126034\\
0.039	0.642496598453162\\
0.04	0.645994099408317\\
0.041	0.649334696389804\\
0.042	0.652526182644832\\
0.043	0.655575784564179\\
0.044	0.658490212784126\\
0.045	0.661275707862707\\
0.046	0.663938081190632\\
0.047	0.666482751706957\\
0.048	0.668914778912949\\
0.049	0.671238892612343\\
0.05	0.673459519750524\\
0.051	0.675580808677467\\
0.052	0.677606651118368\\
0.053	0.679540702100701\\
0.054	0.681386398056024\\
0.055	0.683146973288644\\
0.056	0.684825474980455\\
0.057	0.686424776881501\\
0.058	0.687947591818622\\
0.059	0.68939648313949\\
0.06	0.690773875196249\\
0.061	0.692082062961473\\
0.062	0.693323220859037\\
0.063	0.694499410883682\\
0.064	0.695612590075168\\
0.065	0.696664617406106\\
0.066	0.697657260136354\\
0.067	0.698592199681603\\
0.068	0.699471037038848\\
0.069	0.700295297807329\\
0.07	0.701066436839613\\
0.071	0.701785842554264\\
0.072	0.702454840938385\\
0.073	0.703074699265786\\
0.074	0.703646629554001\\
0.075	0.70417179178131\\
0.076	0.70465129688295\\
0.077	0.705086209543971\\
0.078	0.705477550804648\\
0.079	0.705826300492932\\
0.08	0.706133399497164\\
0.081	0.70639975189115\\
0.082	0.706626226922633\\
0.083	0.706813660875285\\
0.084	0.706962858813473\\
0.085	0.707074596218313\\
0.086	0.707149620522814\\
0.087	0.707188652553252\\
0.088	0.707192387883412\\
0.089	0.707161498107727\\
0.09	0.707096632038918\\
0.091	0.706998416835287\\
0.092	0.706867459062423\\
0.093	0.7067043456937\\
0.094	0.706509645053631\\
0.095	0.706283907707841\\
0.096	0.706027667303111\\
0.097	0.70574144136073\\
0.098	0.705425732026134\\
0.099	0.705081026777591\\
0.1	0.704707799096505\\
0.101	0.704306509101733\\
0.102	0.703877604150117\\
0.103	0.703421519405306\\
0.104	0.702938678376784\\
0.105	0.702429493430892\\
0.106	0.701894366275512\\
0.107	0.701333688419961\\
0.108	0.700747841611556\\
0.109	0.700137198250197\\
0.11	0.699502121782226\\
0.111	0.698842967074762\\
0.112	0.698160080771599\\
0.113	0.697453801631717\\
0.114	0.696724460851356\\
0.115	0.695972382370584\\
0.116	0.695197883165195\\
0.117	0.694401273524727\\
0.118	0.693582857317371\\
0.119	0.692742932242455\\
0.12	0.691881790071171\\
0.121	0.690999716876157\\
0.122	0.690096993250535\\
0.123	0.689173894516925\\
0.124	0.688230690926982\\
0.125	0.687267647851917\\
0.126	0.686285025964474\\
0.127	0.685283081412788\\
0.128	0.68426206598653\\
0.129	0.683222227275728\\
0.13	0.682163808822619\\
0.131	0.681087050266877\\
0.132	0.679992187484536\\
0.133	0.678879452720921\\
0.134	0.677749074717865\\
0.135	0.676601278835489\\
0.136	0.675436287168798\\
0.137	0.674254318659349\\
0.138	0.673055589202207\\
0.139	0.671840311748409\\
0.14	0.670608696403159\\
0.141	0.669360950519928\\
0.142	0.668097278790657\\
0.143	0.666817883332244\\
0.144	0.665522963769467\\
0.145	0.664212717314511\\
0.146	0.662887338843258\\
0.147	0.661547020968467\\
0.148	0.660191954109983\\
0.149	0.65882232656212\\
0.15	0.657438324558316\\
0.151	0.656040132333204\\
0.152	0.654627932182183\\
0.153	0.653201904518616\\
0.154	0.651762227928746\\
0.155	0.650309079224423\\
0.156	0.648842633493749\\
0.157	0.6473630641497\\
0.158	0.645870542976842\\
0.159	0.644365240176192\\
0.16	0.642847324408312\\
0.161	0.641316962834711\\
0.162	0.63977432115761\\
0.163	0.638219563658156\\
0.164	0.636652853233127\\
0.165	0.635074351430197\\
0.166	0.633484218481826\\
0.167	0.631882613337812\\
0.168	0.630269693696569\\
0.169	0.628645616035189\\
0.17	0.627010535638302\\
0.171	0.625364606625832\\
0.172	0.623707981979638\\
0.173	0.622040813569125\\
0.174	0.620363252175835\\
0.175	0.618675447517079\\
0.176	0.616977548268629\\
0.177	0.615269702086516\\
0.178	0.613552055627968\\
0.179	0.611824754571503\\
0.18	0.610087943636245\\
0.181	0.608341766600444\\
0.182	0.606586366319276\\
0.183	0.604821884741911\\
0.184	0.603048462927907\\
0.185	0.601266241062932\\
0.186	0.599475358473852\\
0.187	0.597675953643198\\
0.188	0.595868164223052\\
0.189	0.594052127048343\\
0.19	0.592227978149617\\
0.191	0.590395852765248\\
0.192	0.588555885353161\\
0.193	0.586708209602048\\
0.194	0.584852958442116\\
0.195	0.582990264055372\\
0.196	0.581120257885467\\
0.197	0.579243070647113\\
0.198	0.577358832335093\\
0.199	0.575467672232869\\
0.2	0.573569718920815\\
0.201	0.571665100284067\\
0.202	0.569753943520042\\
0.203	0.567836375145584\\
0.204	0.565912521003807\\
0.205	0.5639825062706\\
0.206	0.562046455460837\\
0.207	0.560104492434277\\
0.208	0.558156740401198\\
0.209	0.556203321927729\\
0.21	0.554244358940942\\
0.211	0.552279972733673\\
0.212	0.550310283969097\\
0.213	0.548335412685065\\
0.214	0.54635547829822\\
0.215	0.544370599607878\\
0.216	0.542380894799706\\
0.217	0.54038648144919\\
0.218	0.538387476524902\\
0.219	0.536383996391587\\
0.22	0.534376156813055\\
0.221	0.532364072954897\\
0.222	0.530347859387041\\
0.223	0.52832763008613\\
0.224	0.526303498437752\\
0.225	0.524275577238515\\
0.226	0.522243978697973\\
0.227	0.520208814440418\\
0.228	0.518170195506529\\
0.229	0.516128232354898\\
0.23	0.514083034863426\\
0.231	0.512034712330604\\
0.232	0.509983373476676\\
0.233	0.507929126444688\\
0.234	0.50587207880144\\
0.235	0.503812337538331\\
0.236	0.501750009072103\\
0.237	0.499685199245502\\
0.238	0.497618013327837\\
0.239	0.495548556015466\\
0.24	0.493476931432192\\
0.241	0.491403243129583\\
0.242	0.48932759408722\\
0.243	0.487250086712872\\
0.244	0.485170822842602\\
0.245	0.483089903740809\\
0.246	0.481007430100215\\
0.247	0.478923502041779\\
0.248	0.476838219114577\\
0.249	0.474751680295605\\
0.25	0.472663983989555\\
0.251	0.470575228028526\\
0.252	0.468485509671704\\
0.253	0.466394925604992\\
0.254	0.464303571940606\\
0.255	0.462211544216627\\
0.256	0.460118937396528\\
0.257	0.458025845868661\\
0.258	0.455932363445717\\
0.259	0.45383858336416\\
0.26	0.451744598283631\\
0.261	0.449650500286333\\
0.262	0.447556380876388\\
0.263	0.445462330979182\\
0.264	0.443368440940687\\
0.265	0.441274800526766\\
0.266	0.439181498922468\\
0.267	0.437088624731307\\
0.268	0.43499626597453\\
0.269	0.43290451009038\\
0.27	0.430813443933344\\
0.271	0.4287231537734\\
0.272	0.426633725295261\\
0.273	0.424545243597608\\
0.274	0.422457793192328\\
0.275	0.420371458003751\\
0.276	0.418286321367883\\
0.277	0.416202466031646\\
0.278	0.414119974152119\\
0.279	0.412038927295785\\
0.28	0.409959406437782\\
0.281	0.407881491961162\\
0.282	0.405805263656158\\
0.283	0.403730800719462\\
0.284	0.401658181753506\\
0.285	0.399587484765764\\
0.286	0.39751878716806\\
0.287	0.39545216577589\\
0.288	0.393387696807759\\
0.289	0.391325455884534\\
0.29	0.389265518028807\\
0.291	0.387207957664285\\
0.292	0.385152848615186\\
0.293	0.383100264105665\\
0.294	0.381050276759243\\
0.295	0.37900295859828\\
0.296	0.376958381043438\\
0.297	0.374916614913195\\
0.298	0.372877730423358\\
0.299	0.370841797186615\\
0.3	0.368808884212095\\
0.301	0.366779059904968\\
0.302	0.364752392066053\\
0.303	0.362728947891468\\
0.304	0.360708793972285\\
0.305	0.358691996294235\\
0.306	0.356678620237415\\
0.307	0.354668730576043\\
0.308	0.352662391478227\\
0.309	0.350659666505765\\
0.31	0.348660618613976\\
0.311	0.34666531015156\\
0.312	0.344673802860481\\
0.313	0.342686157875888\\
0.314	0.340702435726057\\
0.315	0.338722696332372\\
0.316	0.33674699900933\\
0.317	0.334775402464578\\
0.318	0.332807964798985\\
0.319	0.330844743506739\\
0.32	0.328885795475482\\
0.321	0.326931176986473\\
0.322	0.324980943714784\\
0.323	0.323035150729529\\
0.324	0.321093852494124\\
0.325	0.319157102866582\\
0.326	0.31722495509984\\
0.327	0.315297461842118\\
0.328	0.313374675137312\\
0.329	0.311456646425422\\
0.33	0.30954342654301\\
0.331	0.307635065723697\\
0.332	0.305731613598686\\
0.333	0.303833119197328\\
0.334	0.301939630947714\\
0.335	0.300051196677304\\
0.336	0.298167863613595\\
0.337	0.296289678384812\\
0.338	0.294416687020646\\
0.339	0.292548934953011\\
0.34	0.290686467016856\\
0.341	0.288829327450988\\
0.342	0.286977559898946\\
0.343	0.285131207409904\\
0.344	0.283290312439604\\
0.345	0.281454916851329\\
0.346	0.27962506191691\\
0.347	0.27780078831776\\
0.348	0.275982136145949\\
0.349	0.274169144905315\\
0.35	0.272361853512597\\
0.351	0.270560300298615\\
0.352	0.268764523009476\\
0.353	0.266974558807815\\
0.354	0.265190444274071\\
0.355	0.263412215407796\\
0.356	0.261639907628994\\
0.357	0.259873555779499\\
0.358	0.258113194124378\\
0.359	0.256358856353376\\
0.36	0.254610575582386\\
0.361	0.252868384354955\\
0.362	0.251132314643822\\
0.363	0.249402397852488\\
0.364	0.247678664816816\\
0.365	0.245961145806669\\
0.366	0.244249870527569\\
0.367	0.242544868122398\\
0.368	0.240846167173123\\
0.369	0.239153795702558\\
0.37	0.237467781176149\\
0.371	0.235788150503798\\
0.372	0.234114930041708\\
0.373	0.232448145594271\\
0.374	0.23078782241597\\
0.375	0.229133985213324\\
0.376	0.227486658146855\\
0.377	0.225845864833085\\
0.378	0.224211628346567\\
0.379	0.222583971221936\\
0.38	0.220962915455995\\
0.381	0.219348482509829\\
0.382	0.217740693310938\\
0.383	0.216139568255412\\
0.384	0.214545127210122\\
0.385	0.21295738951494\\
0.386	0.211376373984989\\
0.387	0.209802098912917\\
0.388	0.208234582071196\\
0.389	0.20667384071445\\
0.39	0.205119891581808\\
0.391	0.203572750899274\\
0.392	0.202032434382139\\
0.393	0.200498957237397\\
0.394	0.198972334166202\\
0.395	0.197452579366342\\
0.396	0.195939706534732\\
0.397	0.19443372886994\\
0.398	0.192934659074732\\
0.399	0.191442509358632\\
0.4	0.189957291440519\\
0.401	0.188479016551233\\
0.402	0.187007695436209\\
0.403	0.185543338358132\\
0.404	0.184085955099611\\
0.405	0.182635554965875\\
0.406	0.181192146787487\\
0.407	0.179755738923083\\
0.408	0.178326339262124\\
0.409	0.176903955227674\\
0.41	0.175488593779191\\
0.411	0.17408026141534\\
0.412	0.172678964176824\\
0.413	0.17128470764923\\
0.414	0.169897496965898\\
0.415	0.168517336810802\\
0.416	0.167144231421448\\
0.417	0.165778184591795\\
0.418	0.164419199675182\\
0.419	0.16306727958728\\
0.42	0.161722426809054\\
0.421	0.160384643389741\\
0.422	0.159053930949842\\
0.423	0.157730290684135\\
0.424	0.15641372336469\\
0.425	0.155104229343908\\
0.426	0.153801808557569\\
0.427	0.152506460527891\\
0.428	0.151218184366609\\
0.429	0.149936978778054\\
0.43	0.148662842062258\\
0.431	0.14739577211806\\
0.432	0.146135766446227\\
0.433	0.144882822152585\\
0.434	0.143636935951163\\
0.435	0.142398104167341\\
0.436	0.141166322741017\\
0.437	0.139941587229774\\
0.438	0.138723892812062\\
0.439	0.137513234290386\\
0.44	0.136309606094502\\
0.441	0.135113002284627\\
0.442	0.133923416554645\\
0.443	0.132740842235331\\
0.444	0.131565272297579\\
0.445	0.130396699355632\\
0.446	0.129235115670325\\
0.447	0.128080513152328\\
0.448	0.126932883365399\\
0.449	0.125792217529643\\
0.45	0.124658506524766\\
0.451	0.12353174089335\\
0.452	0.122411910844117\\
0.453	0.121299006255203\\
0.454	0.120193016677442\\
0.455	0.119093931337638\\
0.456	0.118001739141857\\
0.457	0.116916428678706\\
0.458	0.115837988222628\\
0.459	0.114766405737187\\
0.46	0.113701668878364\\
0.461	0.112643764997849\\
0.462	0.111592681146334\\
0.463	0.110548404076809\\
0.464	0.109510920247859\\
0.465	0.108480215826955\\
0.466	0.107456276693753\\
0.467	0.106439088443385\\
0.468	0.105428636389755\\
0.469	0.104424905568831\\
0.47	0.103427880741932\\
0.471	0.102437546399022\\
0.472	0.101453886761994\\
0.473	0.100476885787952\\
0.474	0.0995065271724964\\
0.475	0.0985427943530018\\
0.476	0.0975856705118897\\
0.477	0.0966351385799025\\
0.478	0.0956911812393701\\
0.479	0.094753780927474\\
0.48	0.0938229198395058\\
0.481	0.0928985799321225\\
0.482	0.0919807429265951\\
0.483	0.0910693903120532\\
0.484	0.0901645033487237\\
0.485	0.0892660630711632\\
0.486	0.0883740502914853\\
0.487	0.0874884456025805\\
0.488	0.0866092293813306\\
0.489	0.0857363817918154\\
0.49	0.0848698827885126\\
0.491	0.0840097121194905\\
0.492	0.083155849329593\\
0.493	0.0823082737636163\\
0.494	0.0814669645694788\\
0.495	0.0806319007013807\\
0.496	0.0798030609229569\\
0.497	0.0789804238104203\\
0.498	0.0781639677556954\\
0.499	0.0773536709695442\\
0.5	0.0765495114846808\\
0.51	0.0688405142872665\\
0.52	0.0617198794229023\\
0.53	0.0551631782906041\\
0.54	0.0491448566254922\\
0.55	0.0436385117587279\\
0.56	0.0386171544908711\\
0.57	0.0340534543708535\\
0.58	0.0299199674392771\\
0.59	0.0261893457496564\\
0.6	0.0228345282220733\\
0.61	0.019828912608578\\
0.62	0.0171465085572091\\
0.63	0.0147620719507963\\
0.64	0.0126512208672942\\
0.65	0.0107905336601247\\
0.66	0.00915762979007037\\
0.67	0.0077312341550591\\
0.68	0.0064912257613401\\
0.69	0.00541867165981691\\
0.7	0.0044958471355602\\
0.71	0.00370624318770915\\
0.72	0.00303456237208369\\
0.73	0.00246670410088367\\
0.74	0.00198974050386359\\
0.75	0.00159188395434724\\
0.76	0.00126244735236387\\
0.77	0.00099179823699464\\
0.78	0.000771307771621867\\
0.79	0.000593295610041932\\
0.8	0.000450971609160458\\
0.81	0.000338375306019173\\
0.82	0.000250314023951275\\
0.83	0.000182300415433262\\
0.84	0.000130490188368579\\
0.85	9.16206987448059e-05\\
0.86	6.29510264670238e-05\\
0.87	4.22040832781604e-05\\
0.88	2.75112326053869e-05\\
0.89	1.73598314764729e-05\\
0.9	1.05440348743286e-05\\
0.91	6.11913357374279e-06\\
0.92	3.35962815486102e-06\\
0.93	1.7211750298009e-06\\
0.94	8.06475463398804e-07\\
0.95	3.35116224015636e-07\\
0.96	1.17311170430155e-07\\
0.97	3.14372689835586e-08\\
0.98	5.206742838176e-09\\
0.99	2.69783127628187e-10\\
1	0\\
};
\addplot [color=blue,only marks,mark=+,mark options={solid}]
  table[row sep=crcr]{%
0	0\\
0.004	0.214435643564356\\
0.008	0.339673267326733\\
0.012	0.42529702970297\\
0.016	0.484316831683168\\
0.02	0.530732673267327\\
0.024	0.564970297029703\\
0.029	0.595118811881188\\
0.044	0.659811881188119\\
0.059	0.689188118811881\\
0.074	0.701326732673267\\
0.089	0.707029702970297\\
0.104	0.706930693069307\\
0.119	0.691089108910891\\
0.134	0.676574257425743\\
0.149	0.651970297029703\\
0.164	0.637782178217822\\
0.179	0.611762376237624\\
0.194	0.585594059405941\\
0.209	0.554495049504951\\
0.224	0.525019801980198\\
0.239	0.492485148514851\\
0.254	0.462594059405941\\
0.269	0.42949504950495\\
0.284	0.402089108910891\\
0.299	0.370277227722772\\
0.314	0.338524752475248\\
0.329	0.312673267326733\\
0.344	0.280782178217822\\
0.359	0.258524752475248\\
0.374	0.229851485148515\\
0.389	0.208881188118812\\
0.404	0.183940594059406\\
0.419	0.166049504950495\\
0.434	0.145168316831683\\
0.449	0.127544554455446\\
0.464	0.110079207920792\\
0.479	0.0972277227722772\\
0.494	0.079990099009901\\
0.51	0.0684257425742574\\
0.53	0.0557821782178218\\
0.55	0.0457920792079208\\
0.57	0.0335445544554455\\
0.59	0.0255940594059406\\
0.61	0.0201089108910891\\
0.63	0.0144257425742574\\
0.65	0.0115841584158416\\
0.67	0.00755445544554455\\
0.69	0.00534653465346535\\
0.71	0.00320792079207921\\
0.73	0.00283168316831683\\
0.75	0.0014950495049505\\
0.77	0.00118811881188119\\
0.79	0.000801980198019802\\
0.81	0.000455445544554455\\
0.83	0.000227722772277228\\
0.85	7.92079207920792e-05\\
0.87	1.98019801980198e-05\\
0.89	0\\
0.91	0\\
0.93	0\\
0.95	0\\
0.97	0\\
0.99	0\\
};
\addplot [color=mycolor2,solid]
  table[row sep=crcr]{%
0	0\\
0.001	0.0343298654221497\\
0.002	0.0658060079246349\\
0.003	0.0947558209933051\\
0.004	0.121458464339717\\
0.005	0.146153431112129\\
0.006	0.169047351714822\\
0.007	0.19031944364367\\
0.008	0.210125911601773\\
0.009	0.228603526448431\\
0.01	0.245872556378954\\
0.011	0.262039183112899\\
0.012	0.277197505648843\\
0.013	0.291431211447828\\
0.014	0.304814977709945\\
0.015	0.317415652267971\\
0.016	0.329293253502176\\
0.017	0.340501820829107\\
0.018	0.351090141182955\\
0.019	0.36110237208377\\
0.02	0.370578578068597\\
0.021	0.379555194221807\\
0.022	0.388065428107027\\
0.023	0.396139609443813\\
0.024	0.403805495286978\\
0.025	0.411088537177516\\
0.026	0.418012115681159\\
0.027	0.424597746866602\\
0.028	0.430865264563524\\
0.029	0.436832981651413\\
0.03	0.442517833140883\\
0.031	0.447935503401173\\
0.032	0.453100539546088\\
0.033	0.458026452703941\\
0.034	0.462725808655536\\
0.035	0.467210309120012\\
0.036	0.471490864795333\\
0.037	0.475577661112971\\
0.038	0.479480217540795\\
0.039	0.483207441160849\\
0.04	0.486767675156617\\
0.041	0.490168742765253\\
0.042	0.493417987182036\\
0.043	0.49652230784538\\
0.044	0.499488193479716\\
0.045	0.502321752229242\\
0.046	0.505028739177048\\
0.047	0.507614581510497\\
0.048	0.510084401564454\\
0.049	0.512443037948236\\
0.05	0.514695064939669\\
0.051	0.516844810309832\\
0.052	0.518896371724681\\
0.053	0.520853631854349\\
0.054	0.5227202723074\\
0.055	0.524499786495266\\
0.056	0.526195491521501\\
0.057	0.527810539181003\\
0.058	0.529347926145987\\
0.059	0.530810503408013\\
0.06	0.532200985038674\\
0.061	0.53352195632565\\
0.062	0.534775881335455\\
0.063	0.535965109949475\\
0.064	0.537091884415595\\
0.065	0.538158345453881\\
0.066	0.539166537951337\\
0.067	0.540118416277648\\
0.068	0.541015849250997\\
0.069	0.541860624780571\\
0.07	0.542654454210005\\
0.071	0.543398976384059\\
0.072	0.54409576145882\\
0.073	0.54474631447417\\
0.074	0.54535207870559\\
0.075	0.545914438811084\\
0.076	0.546434723787654\\
0.077	0.546914209750659\\
0.078	0.547354122548304\\
0.079	0.547755640222558\\
0.08	0.548119895326931\\
0.081	0.548447977110718\\
0.082	0.548740933578608\\
0.083	0.548999773433874\\
0.084	0.549225467912755\\
0.085	0.549418952517059\\
0.086	0.549581128651531\\
0.087	0.549712865172025\\
0.088	0.549814999850103\\
0.089	0.549888340759283\\
0.09	0.549933667587767\\
0.091	0.549951732882171\\
0.092	0.549943263226454\\
0.093	0.549908960359937\\
0.094	0.549849502238062\\
0.095	0.549765544039282\\
0.096	0.549657719121243\\
0.097	0.54952663992922\\
0.098	0.549372898859556\\
0.099	0.549197069080687\\
0.1	0.548999705314168\\
0.101	0.54878134457795\\
0.102	0.548542506894016\\
0.103	0.548283695962368\\
0.104	0.548005399803195\\
0.105	0.547708091368986\\
0.106	0.547392229128198\\
0.107	0.547058257622008\\
0.108	0.546706607995607\\
0.109	0.546337698505357\\
0.11	0.545951935003101\\
0.111	0.545549711398802\\
0.112	0.54513141010265\\
0.113	0.544697402447678\\
0.114	0.544248049093889\\
0.115	0.54378370041483\\
0.116	0.543304696867498\\
0.117	0.5428113693464\\
0.118	0.542304039522571\\
0.119	0.541783020168275\\
0.12	0.541248615468091\\
0.121	0.540701121317059\\
0.122	0.54014082560649\\
0.123	0.539568008498045\\
0.124	0.538982942686636\\
0.125	0.538385893652678\\
0.126	0.53777711990419\\
0.127	0.537156873209221\\
0.128	0.53652539881905\\
0.129	0.535882935682577\\
0.13	0.535229716652314\\
0.131	0.534565968682364\\
0.132	0.533891913018729\\
0.133	0.533207765382315\\
0.134	0.53251373614494\\
0.135	0.531810030498664\\
0.136	0.531096848618742\\
0.137	0.530374385820454\\
0.138	0.529642832710107\\
0.139	0.528902375330445\\
0.14	0.528153195300701\\
0.141	0.527395469951543\\
0.142	0.526629372455098\\
0.143	0.525855071950294\\
0.144	0.52507273366369\\
0.145	0.524282519025996\\
0.146	0.523484585784463\\
0.147	0.522679088111297\\
0.148	0.521866176708281\\
0.149	0.52104599890774\\
0.15	0.520218698770011\\
0.151	0.519384417177552\\
0.152	0.518543291925821\\
0.153	0.517695457811062\\
0.154	0.516841046715116\\
0.155	0.515980187687368\\
0.156	0.515113007023951\\
0.157	0.514239628344315\\
0.158	0.513360172665248\\
0.159	0.512474758472461\\
0.16	0.511583501789829\\
0.161	0.510686516246369\\
0.162	0.509783913141051\\
0.163	0.508875801505507\\
0.164	0.507962288164744\\
0.165	0.5070434777959\\
0.166	0.506119472985151\\
0.167	0.505190374282811\\
0.168	0.504256280256698\\
0.169	0.503317287543843\\
0.17	0.502373490900574\\
0.171	0.501424983251068\\
0.172	0.500471855734394\\
0.173	0.499514197750121\\
0.174	0.498552097002536\\
0.175	0.49758563954352\\
0.176	0.496614909814128\\
0.177	0.495639990684923\\
0.178	0.494660963495105\\
0.179	0.493677908090475\\
0.18	0.492690902860276\\
0.181	0.491700024772946\\
0.182	0.490705349410832\\
0.183	0.489706951003879\\
0.184	0.488704902462352\\
0.185	0.487699275408608\\
0.186	0.486690140207951\\
0.187	0.48567756599861\\
0.188	0.484661620720861\\
0.189	0.483642371145317\\
0.19	0.482619882900434\\
0.191	0.481594220499225\\
0.192	0.480565447365242\\
0.193	0.479533625857829\\
0.194	0.478498817296675\\
0.195	0.477461081985685\\
0.196	0.476420479236208\\
0.197	0.475377067389615\\
0.198	0.474330903839271\\
0.199	0.473282045051907\\
0.2	0.472230546588422\\
0.201	0.471176463124113\\
0.202	0.47011984846838\\
0.203	0.46906075558389\\
0.204	0.467999236605247\\
0.205	0.466935342857154\\
0.206	0.465869124872111\\
0.207	0.464800632407641\\
0.208	0.463729914463069\\
0.209	0.462657019295862\\
0.21	0.461581994437555\\
0.211	0.460504886709254\\
0.212	0.459425742236751\\
0.213	0.458344606465251\\
0.214	0.457261524173718\\
0.215	0.456176539488865\\
0.216	0.455089695898785\\
0.217	0.454001036266245\\
0.218	0.45291060284164\\
0.219	0.451818437275627\\
0.22	0.450724580631448\\
0.221	0.449629073396942\\
0.222	0.448531955496264\\
0.223	0.447433266301317\\
0.224	0.4463330446429\\
0.225	0.445231328821589\\
0.226	0.444128156618351\\
0.227	0.443023565304901\\
0.228	0.441917591653807\\
0.229	0.440810271948361\\
0.23	0.439701641992201\\
0.231	0.438591737118714\\
0.232	0.43748059220021\\
0.233	0.43636824165688\\
0.234	0.435254719465546\\
0.235	0.434140059168196\\
0.236	0.433024293880331\\
0.237	0.431907456299108\\
0.238	0.4307895787113\\
0.239	0.429670693001063\\
0.24	0.428550830657533\\
0.241	0.427430022782245\\
0.242	0.426308300096376\\
0.243	0.425185692947829\\
0.244	0.424062231318157\\
0.245	0.422937944829319\\
0.246	0.421812862750297\\
0.247	0.420687014003552\\
0.248	0.419560427171344\\
0.249	0.4184331305019\\
0.25	0.417305151915456\\
0.251	0.416176519010154\\
0.252	0.415047259067816\\
0.253	0.413917399059582\\
0.254	0.412786965651433\\
0.255	0.411655985209583\\
0.256	0.410524483805761\\
0.257	0.409392487222371\\
0.258	0.408260020957544\\
0.259	0.407127110230078\\
0.26	0.405993779984268\\
0.261	0.404860054894643\\
0.262	0.403725959370584\\
0.263	0.402591517560855\\
0.264	0.401456753358037\\
0.265	0.400321690402858\\
0.266	0.399186352088439\\
0.267	0.398050761564449\\
0.268	0.396914941741169\\
0.269	0.39577891529347\\
0.27	0.394642704664711\\
0.271	0.393506332070551\\
0.272	0.392369819502683\\
0.273	0.391233188732492\\
0.274	0.390096461314631\\
0.275	0.388959658590528\\
0.276	0.38782280169182\\
0.277	0.38668591154371\\
0.278	0.385549008868265\\
0.279	0.384412114187633\\
0.28	0.383275247827208\\
0.281	0.382138429918718\\
0.282	0.381001680403259\\
0.283	0.379865019034262\\
0.284	0.378728465380398\\
0.285	0.377592038828432\\
0.286	0.37645575858601\\
0.287	0.375319643684397\\
0.288	0.374183712981154\\
0.289	0.373047985162766\\
0.29	0.371912478747213\\
0.291	0.370777212086494\\
0.292	0.369642203369096\\
0.293	0.368507470622417\\
0.294	0.367373031715137\\
0.295	0.366238904359552\\
0.296	0.365105106113845\\
0.297	0.363971654384326\\
0.298	0.362838566427624\\
0.299	0.361705859352833\\
0.3	0.360573550123618\\
0.301	0.359441655560279\\
0.302	0.358310192341775\\
0.303	0.357179177007712\\
0.304	0.356048625960279\\
0.305	0.354918555466168\\
0.306	0.353788981658434\\
0.307	0.352659920538333\\
0.308	0.351531387977122\\
0.309	0.35040339971782\\
0.31	0.349275971376939\\
0.311	0.348149118446179\\
0.312	0.347022856294092\\
0.313	0.345897200167713\\
0.314	0.344772165194159\\
0.315	0.343647766382202\\
0.316	0.342524018623802\\
0.317	0.341400936695622\\
0.318	0.340278535260505\\
0.319	0.339156828868928\\
0.32	0.338035831960428\\
0.321	0.336915558864996\\
0.322	0.33579602380445\\
0.323	0.334677240893782\\
0.324	0.333559224142471\\
0.325	0.332441987455784\\
0.326	0.331325544636042\\
0.327	0.330209909383864\\
0.328	0.329095095299393\\
0.329	0.327981115883492\\
0.33	0.326867984538921\\
0.331	0.325755714571492\\
0.332	0.324644319191197\\
0.333	0.323533811513326\\
0.334	0.322424204559549\\
0.335	0.32131551125899\\
0.336	0.320207744449276\\
0.337	0.319100916877564\\
0.338	0.317995041201552\\
0.339	0.316890129990472\\
0.34	0.31578619572606\\
0.341	0.314683250803511\\
0.342	0.313581307532415\\
0.343	0.312480378137675\\
0.344	0.311380474760409\\
0.345	0.310281609458836\\
0.346	0.309183794209141\\
0.347	0.308087040906326\\
0.348	0.30699136136505\\
0.349	0.305896767320444\\
0.35	0.304803270428918\\
0.351	0.303710882268949\\
0.352	0.302619614341857\\
0.353	0.301529478072564\\
0.354	0.300440484810338\\
0.355	0.299352645829529\\
0.356	0.298265972330282\\
0.357	0.297180475439244\\
0.358	0.296096166210254\\
0.359	0.295013055625023\\
0.36	0.293931154593797\\
0.361	0.292850473956012\\
0.362	0.291771024480929\\
0.363	0.290692816868272\\
0.364	0.289615861748835\\
0.365	0.288540169685092\\
0.366	0.287465751171788\\
0.367	0.286392616636524\\
0.368	0.285320776440324\\
0.369	0.284250240878198\\
0.37	0.283181020179692\\
0.371	0.282113124509426\\
0.372	0.28104656396762\\
0.373	0.279981348590619\\
0.374	0.278917488351396\\
0.375	0.277854993160055\\
0.376	0.276793872864318\\
0.377	0.275734137250007\\
0.378	0.274675796041514\\
0.379	0.273618858902262\\
0.38	0.27256333543516\\
0.381	0.271509235183044\\
0.382	0.270456567629116\\
0.383	0.269405342197371\\
0.384	0.268355568253013\\
0.385	0.267307255102866\\
0.386	0.266260411995782\\
0.387	0.265215048123026\\
0.388	0.264171172618675\\
0.389	0.263128794559987\\
0.39	0.262087922967779\\
0.391	0.261048566806789\\
0.392	0.260010734986036\\
0.393	0.258974436359167\\
0.394	0.257939679724804\\
0.395	0.256906473826878\\
0.396	0.255874827354959\\
0.397	0.25484474894458\\
0.398	0.253816247177555\\
0.399	0.252789330582287\\
0.4	0.251764007634071\\
0.401	0.250740286755397\\
0.402	0.249718176316236\\
0.403	0.248697684634332\\
0.404	0.247678819975475\\
0.405	0.24666159055378\\
0.406	0.245646004531956\\
0.407	0.244632070021565\\
0.408	0.243619795083285\\
0.409	0.242609187727156\\
0.41	0.241600255912832\\
0.411	0.240593007549823\\
0.412	0.239587450497725\\
0.413	0.23858359256646\\
0.414	0.237581441516497\\
0.415	0.236581005059078\\
0.416	0.23558229085643\\
0.417	0.234585306521983\\
0.418	0.233590059620573\\
0.419	0.232596557668649\\
0.42	0.231604808134469\\
0.421	0.230614818438297\\
0.422	0.229626595952592\\
0.423	0.228640148002192\\
0.424	0.227655481864502\\
0.425	0.226672604769663\\
0.426	0.225691523900733\\
0.427	0.224712246393853\\
0.428	0.223734779338415\\
0.429	0.222759129777224\\
0.43	0.221785304706653\\
0.431	0.220813311076804\\
0.432	0.219843155791653\\
0.433	0.218874845709201\\
0.434	0.217908387641618\\
0.435	0.216943788355382\\
0.436	0.215981054571419\\
0.437	0.215020192965234\\
0.438	0.214061210167044\\
0.439	0.213104112761904\\
0.44	0.212148907289835\\
0.441	0.211195600245939\\
0.442	0.210244198080525\\
0.443	0.209294707199216\\
0.444	0.208347133963071\\
0.445	0.207401484688687\\
0.446	0.206457765648308\\
0.447	0.205515983069932\\
0.448	0.204576143137408\\
0.449	0.203638251990536\\
0.45	0.202702315725167\\
0.451	0.201768340393291\\
0.452	0.20083633200313\\
0.453	0.199906296519227\\
0.454	0.198978239862532\\
0.455	0.198052167910487\\
0.456	0.197128086497103\\
0.457	0.196206001413046\\
0.458	0.195285918405705\\
0.459	0.194367843179276\\
0.46	0.193451781394827\\
0.461	0.192537738670372\\
0.462	0.19162572058094\\
0.463	0.190715732658636\\
0.464	0.189807780392713\\
0.465	0.188901869229628\\
0.466	0.187998004573104\\
0.467	0.187096191784189\\
0.468	0.186196436181312\\
0.469	0.185298743040341\\
0.47	0.184403117594628\\
0.471	0.183509565035068\\
0.472	0.182618090510146\\
0.473	0.181728699125983\\
0.474	0.180841395946384\\
0.475	0.179956185992884\\
0.476	0.179073074244786\\
0.477	0.178192065639209\\
0.478	0.177313165071121\\
0.479	0.176436377393385\\
0.48	0.175561707416789\\
0.481	0.174689159910086\\
0.482	0.173818739600027\\
0.483	0.172950451171395\\
0.484	0.172084299267033\\
0.485	0.171220288487879\\
0.486	0.170358423392993\\
0.487	0.169498708499581\\
0.488	0.168641148283031\\
0.489	0.167785747176928\\
0.49	0.166932509573085\\
0.491	0.166081439821564\\
0.492	0.165232542230698\\
0.493	0.164385821067113\\
0.494	0.163541280555745\\
0.495	0.162698924879866\\
0.496	0.161858758181092\\
0.497	0.161020784559408\\
0.498	0.160185008073181\\
0.499	0.159351432739176\\
0.5	0.158520062532569\\
0.51	0.150328487301409\\
0.52	0.142361489133237\\
0.53	0.13462235842544\\
0.54	0.127113971028776\\
0.55	0.119838788173694\\
0.56	0.112798856195993\\
0.57	0.105995806226353\\
0.58	0.0994308539923243\\
0.59	0.0931047998671363\\
0.6	0.0870180292868641\\
0.61	0.0811705136458132\\
0.62	0.0755618117691916\\
0.63	0.0701910720520984\\
0.64	0.0650570353444032\\
0.65	0.060158038652119\\
0.66	0.0554920197172919\\
0.67	0.0510565225301892\\
0.68	0.046848703819602\\
0.69	0.0428653405593709\\
0.7	0.0391028385217689\\
0.71	0.0355572419011241\\
0.72	0.0322242440240406\\
0.73	0.029099199155789\\
0.74	0.02617713540589\\
0.75	0.0234527687296417\\
0.76	0.0209205180163457\\
0.77	0.0185745212493058\\
0.78	0.0164086527173243\\
0.79	0.0144165412524296\\
0.8	0.0125915894639606\\
0.81	0.0109269939349273\\
0.82	0.00941576634279222\\
0.83	0.00805075546347927\\
0.84	0.00682467001454166\\
0.85	0.0057301022910166\\
0.86	0.00475955254556545\\
0.87	0.00390545406305513\\
0.88	0.00316019887877341\\
0.89	0.00251616408898554\\
0.9	0.00196573870252285\\
0.91	0.00150135098253151\\
0.92	0.00111549622838406\\
0.93	0.000800764949046217\\
0.94	0.000549871380869862\\
0.95	0.000355682304821336\\
0.96	0.000211246120518405\\
0.97	0.000109822137103584\\
0.98	4.49100438863257e-05\\
0.99	1.02795268002601e-05\\
1	0\\
};
\addplot [color=mycolor2,only marks,mark=o,mark options={scale=.75}]
  table[row sep=crcr]{%
0	0\\
0.005	0.145940594059406\\
0.01	0.247970297029703\\
0.015	0.317831683168317\\
0.02	0.369\\
0.025	0.410891089108911\\
0.03	0.442851485148515\\
0.035	0.466019801980198\\
0.04	0.487435643564356\\
0.045	0.503415841584158\\
0.05	0.515534653465347\\
0.059	0.533326732673267\\
0.084	0.547584158415842\\
0.109	0.547881188118812\\
0.134	0.52960396039604\\
0.159	0.513752475247525\\
0.184	0.487039603960396\\
0.209	0.460514851485149\\
0.234	0.438881188118812\\
0.259	0.407673267326733\\
0.284	0.378524752475248\\
0.309	0.350049504950495\\
0.334	0.322594059405941\\
0.359	0.296435643564356\\
0.384	0.267653465346535\\
0.409	0.239594059405941\\
0.434	0.216910891089109\\
0.459	0.193306930693069\\
0.499	0.159336633663366\\
0.54	0.127089108910891\\
0.59	0.0951089108910891\\
0.64	0.0651188118811881\\
0.69	0.0424158415841584\\
0.74	0.0268415841584158\\
0.79	0.0148217821782178\\
0.84	0.00712871287128713\\
0.89	0.00251485148514851\\
0.94	0.000544554455445545\\
0.99	1.98019801980198e-05\\
};
\addplot [color=mycolor2,dotted]
  table[row sep=crcr]{%
0	0\\
0.001	0.0657473253301323\\
0.002	0.121249905767734\\
0.003	0.168626565248438\\
0.004	0.209449816539779\\
0.005	0.244911275146497\\
0.006	0.275930403455811\\
0.007	0.303228012147709\\
0.008	0.327377161383435\\
0.009	0.348839173858308\\
0.01	0.367989603986678\\
0.011	0.385137286110042\\
0.012	0.400538522115984\\
0.013	0.414407796445302\\
0.014	0.426925971250475\\
0.015	0.43824662698804\\
0.016	0.448501020285324\\
0.017	0.457801998538069\\
0.018	0.466247118681458\\
0.019	0.473921152702705\\
0.02	0.480898116116675\\
0.021	0.487242922108415\\
0.022	0.493012739530053\\
0.023	0.498258114816156\\
0.024	0.503023904351182\\
0.025	0.507350053627302\\
0.026	0.511272251781444\\
0.027	0.514822484161978\\
0.028	0.518029500989576\\
0.029	0.520919216609677\\
0.03	0.523515051040201\\
0.031	0.525838223315811\\
0.032	0.527908004383204\\
0.033	0.529741935908269\\
0.034	0.531356020237894\\
0.035	0.532764885857461\\
0.036	0.533981931954186\\
0.037	0.535019455101108\\
0.038	0.535888760589437\\
0.039	0.536600260536651\\
0.04	0.537163560567323\\
0.041	0.537587536589952\\
0.042	0.537880402965304\\
0.043	0.538049773171664\\
0.044	0.538102713913132\\
0.045	0.538045793483101\\
0.046	0.53788512508215\\
0.047	0.537626405693945\\
0.048	0.537274951041626\\
0.049	0.536835727078068\\
0.05	0.536313378404457\\
0.051	0.535712253961132\\
0.052	0.535036430291321\\
0.053	0.534289732641136\\
0.054	0.533475754127008\\
0.055	0.532597873173948\\
0.056	0.531659269403933\\
0.057	0.53066293813275\\
0.058	0.529611703615449\\
0.059	0.528508231164609\\
0.06	0.52735503825177\\
0.061	0.526154504690181\\
0.062	0.524908881986342\\
0.063	0.523620301938438\\
0.064	0.522290784551456\\
0.065	0.520922245331527\\
0.066	0.519516502015525\\
0.067	0.518075280786307\\
0.068	0.51660022201884\\
0.069	0.515092885598039\\
0.07	0.513554755845061\\
0.071	0.511987246085302\\
0.072	0.510391702888104\\
0.073	0.50876941000539\\
0.074	0.507121592033846\\
0.075	0.505449417823042\\
0.076	0.503754003649802\\
0.077	0.502036416177309\\
0.078	0.500297675215792\\
0.079	0.498538756300124\\
0.08	0.496760593098348\\
0.081	0.494964079663921\\
0.082	0.493150072543373\\
0.083	0.4913193927501\\
0.084	0.489472827614085\\
0.085	0.487611132516562\\
0.086	0.485735032517883\\
0.087	0.48384522388616\\
0.088	0.481942375533687\\
0.089	0.480027130367548\\
0.09	0.478100106560332\\
0.091	0.476161898746417\\
0.092	0.474213079148852\\
0.093	0.472254198641489\\
0.094	0.47028578775066\\
0.095	0.468308357600371\\
0.096	0.466322400804696\\
0.097	0.464328392310773\\
0.098	0.462326790195567\\
0.099	0.460318036419319\\
0.1	0.45830255753841\\
0.101	0.456280765380161\\
0.102	0.454253057681922\\
0.103	0.452219818696624\\
0.104	0.45018141976684\\
0.105	0.448138219869237\\
0.106	0.446090566131189\\
0.107	0.444038794321196\\
0.108	0.441983229314641\\
0.109	0.439924185536322\\
0.11	0.437861967381096\\
0.111	0.435796869613884\\
0.112	0.433729177750214\\
0.113	0.431659168418394\\
0.114	0.429587109704329\\
0.115	0.427513261479968\\
0.116	0.425437875716257\\
0.117	0.423361196781453\\
0.118	0.421283461725592\\
0.119	0.419204900551852\\
0.12	0.417125736475509\\
0.121	0.415046186171139\\
0.122	0.412966460008699\\
0.123	0.41088676227904\\
0.124	0.408807291409423\\
0.125	0.406728240169537\\
0.126	0.404649795868514\\
0.127	0.402572140543384\\
0.128	0.400495451139412\\
0.129	0.398419899682714\\
0.13	0.396345653445544\\
0.131	0.394272875104599\\
0.132	0.392201722892699\\
0.133	0.390132350744154\\
0.134	0.388064908434122\\
0.135	0.38599954171225\\
0.136	0.383936392430872\\
0.137	0.381875598668015\\
0.138	0.37981729484546\\
0.139	0.37776161184209\\
0.14	0.375708677102742\\
0.141	0.37365861474277\\
0.142	0.371611545648519\\
0.143	0.369567587573886\\
0.144	0.367526855233163\\
0.145	0.365489460390304\\
0.146	0.363455511944804\\
0.147	0.361425116014314\\
0.148	0.359398376014159\\
0.149	0.357375392733874\\
0.15	0.355356264410905\\
0.151	0.353341086801588\\
0.152	0.351329953249526\\
0.153	0.349322954751477\\
0.154	0.347320180020861\\
0.155	0.345321715548972\\
0.156	0.343327645664018\\
0.157	0.341338052588056\\
0.158	0.33935301649192\\
0.159	0.337372615548228\\
0.16	0.335396925982538\\
0.161	0.333426022122738\\
0.162	0.331459976446735\\
0.163	0.329498859628521\\
0.164	0.327542740582665\\
0.165	0.325591686507315\\
0.166	0.323645762925751\\
0.167	0.321705033726562\\
0.168	0.319769561202487\\
0.169	0.317839406087986\\
0.17	0.315914627595575\\
0.171	0.313995283450994\\
0.172	0.312081429927231\\
0.173	0.310173121877462\\
0.174	0.308270412766943\\
0.175	0.30637335470389\\
0.176	0.304481998469395\\
0.177	0.302596393546403\\
0.178	0.300716588147801\\
0.179	0.298842629243625\\
0.18	0.296974562587459\\
0.181	0.295112432742009\\
0.182	0.293256283103924\\
0.183	0.291406155927864\\
0.184	0.289562092349854\\
0.185	0.287724132409947\\
0.186	0.28589231507423\\
0.187	0.284066678256177\\
0.188	0.282247258837395\\
0.189	0.280434092687768\\
0.19	0.278627214685031\\
0.191	0.276826658733785\\
0.192	0.275032457783985\\
0.193	0.273244643848906\\
0.194	0.271463248022616\\
0.195	0.269688300496968\\
0.196	0.267919830578126\\
0.197	0.266157866702651\\
0.198	0.264402436453147\\
0.199	0.262653566573496\\
0.2	0.26091128298369\\
0.201	0.25917561079427\\
0.202	0.2574465743204\\
0.203	0.255724197095563\\
0.204	0.254008501884919\\
0.205	0.252299510698323\\
0.206	0.250597244803009\\
0.207	0.248901724735963\\
0.208	0.247212970315992\\
0.209	0.245531000655492\\
0.21	0.243855834171934\\
0.211	0.242187488599074\\
0.212	0.240525980997893\\
0.213	0.23887132776728\\
0.214	0.237223544654469\\
0.215	0.235582646765222\\
0.216	0.233948648573796\\
0.217	0.232321563932667\\
0.218	0.230701406082044\\
0.219	0.229088187659168\\
0.22	0.227481920707405\\
0.221	0.225882616685146\\
0.222	0.224290286474505\\
0.223	0.222704940389834\\
0.224	0.221126588186068\\
0.225	0.219555239066875\\
0.226	0.217990901692658\\
0.227	0.216433584188377\\
0.228	0.214883294151219\\
0.229	0.213340038658116\\
0.23	0.211803824273109\\
0.231	0.21027465705457\\
0.232	0.208752542562282\\
0.233	0.207237485864388\\
0.234	0.205729491544203\\
0.235	0.2042285637069\\
0.236	0.202734705986075\\
0.237	0.201247921550186\\
0.238	0.199768213108884\\
0.239	0.198295582919221\\
0.24	0.196830032791759\\
0.241	0.195371564096566\\
0.242	0.193920177769107\\
0.243	0.192475874316046\\
0.244	0.191038653820938\\
0.245	0.189608515949833\\
0.246	0.188185459956791\\
0.247	0.186769484689301\\
0.248	0.185360588593623\\
0.249	0.183958769720036\\
0.25	0.182564025728015\\
0.251	0.181176353891322\\
0.252	0.17979575110302\\
0.253	0.178422213880422\\
0.254	0.177055738369953\\
0.255	0.175696320351953\\
0.256	0.17434395524541\\
0.257	0.172998638112621\\
0.258	0.171660363663792\\
0.259	0.170329126261578\\
0.26	0.169004919925559\\
0.261	0.167687738336653\\
0.262	0.16637757484148\\
0.263	0.165074422456659\\
0.264	0.163778273873063\\
0.265	0.162489121460009\\
0.266	0.161206957269401\\
0.267	0.159931773039825\\
0.268	0.158663560200593\\
0.269	0.157402309875737\\
0.27	0.156148012887957\\
0.271	0.154900659762528\\
0.272	0.153660240731157\\
0.273	0.152426745735802\\
0.274	0.151200164432444\\
0.275	0.149980486194823\\
0.276	0.148767700118129\\
0.277	0.147561795022658\\
0.278	0.14636275945743\\
0.279	0.145170581703767\\
0.28	0.143985249778836\\
0.281	0.142806751439159\\
0.282	0.141635074184085\\
0.283	0.140470205259231\\
0.284	0.139312131659887\\
0.285	0.138160840134395\\
0.286	0.137016317187487\\
0.287	0.135878549083601\\
0.288	0.134747521850164\\
0.289	0.133623221280843\\
0.29	0.13250563293877\\
0.291	0.131394742159739\\
0.292	0.130290534055373\\
0.293	0.12919299351627\\
0.294	0.128102105215111\\
0.295	0.127017853609755\\
0.296	0.1259402229463\\
0.297	0.124869197262124\\
0.298	0.123804760388895\\
0.299	0.122746895955567\\
0.3	0.121695587391344\\
0.301	0.120650817928622\\
0.302	0.119612570605914\\
0.303	0.118580828270746\\
0.304	0.117555573582533\\
0.305	0.116536789015438\\
0.306	0.115524456861201\\
0.307	0.114518559231958\\
0.308	0.113519078063028\\
0.309	0.112525995115689\\
0.31	0.111539291979927\\
0.311	0.110558950077176\\
0.312	0.109584950663024\\
0.313	0.10861727482991\\
0.314	0.107655903509802\\
0.315	0.106700817476853\\
0.316	0.105751997350038\\
0.317	0.104809423595778\\
0.318	0.103873076530541\\
0.319	0.102942936323429\\
0.32	0.102018982998743\\
0.321	0.10110119643854\\
0.322	0.10018955638516\\
0.323	0.0992840424437483\\
0.324	0.0983846340847514\\
0.325	0.097491310646405\\
0.326	0.0966040513371992\\
0.327	0.0957228352383305\\
0.328	0.0948476413061374\\
0.329	0.0939784483745195\\
0.33	0.0931152351573415\\
0.331	0.0922579802508212\\
0.332	0.0914066621359022\\
0.333	0.0905612591806114\\
0.334	0.0897217496424002\\
0.335	0.0888881116704724\\
0.336	0.0880603233080955\\
0.337	0.0872383624948969\\
0.338	0.0864222070691471\\
0.339	0.0856118347700259\\
0.34	0.0848072232398753\\
0.341	0.0840083500264374\\
0.342	0.0832151925850776\\
0.343	0.0824277282809935\\
0.344	0.0816459343914095\\
0.345	0.080869788107757\\
0.346	0.0800992665378402\\
0.347	0.0793343467079876\\
0.348	0.0785750055651901\\
0.349	0.0778212199792236\\
0.35	0.0770729667447594\\
0.351	0.0763302225834586\\
0.352	0.0755929641460541\\
0.353	0.074861168014418\\
0.354	0.0741348107036151\\
0.355	0.0734138686639426\\
0.356	0.0726983182829563\\
0.357	0.0719881358874826\\
0.358	0.071283297745617\\
0.359	0.0705837800687087\\
0.36	0.0698895590133317\\
0.361	0.0692006106832421\\
0.362	0.0685169111313218\\
0.363	0.0678384363615086\\
0.364	0.0671651623307126\\
0.365	0.0664970649507189\\
0.366	0.0658341200900774\\
0.367	0.065176303575978\\
0.368	0.0645235911961131\\
0.369	0.0638759587005261\\
0.37	0.0632333818034468\\
0.371	0.0625958361851126\\
0.372	0.0619632974935772\\
0.373	0.0613357413465049\\
0.374	0.0607131433329521\\
0.375	0.0600954790151346\\
0.376	0.0594827239301822\\
0.377	0.0588748535918796\\
0.378	0.0582718434923933\\
0.379	0.0576736691039863\\
0.38	0.0570803058807177\\
0.381	0.0564917292601305\\
0.382	0.0559079146649249\\
0.383	0.0553288375046186\\
0.384	0.0547544731771936\\
0.385	0.0541847970707297\\
0.386	0.0536197845650242\\
0.387	0.053059411033199\\
0.388	0.0525036518432931\\
0.389	0.0519524823598432\\
0.39	0.0514058779454492\\
0.391	0.0508638139623281\\
0.392	0.0503262657738529\\
0.393	0.0497932087460794\\
0.394	0.0492646182492584\\
0.395	0.0487404696593361\\
0.396	0.0482207383594393\\
0.397	0.0477053997413488\\
0.398	0.0471944292069585\\
0.399	0.0466878021697216\\
0.4	0.0461854940560829\\
0.401	0.045687480306899\\
0.402	0.0451937363788433\\
0.403	0.0447042377457995\\
0.404	0.0442189599002404\\
0.405	0.0437378783545943\\
0.406	0.0432609686425978\\
0.407	0.0427882063206347\\
0.408	0.0423195669690629\\
0.409	0.0418550261935269\\
0.41	0.0413945596262573\\
0.411	0.0409381429273573\\
0.412	0.040485751786076\\
0.413	0.0400373619220678\\
0.414	0.0395929490866397\\
0.415	0.0391524890639839\\
0.416	0.038715957672399\\
0.417	0.0382833307654961\\
0.418	0.0378545842333937\\
0.419	0.0374296940038974\\
0.42	0.0370086360436685\\
0.421	0.0365913863593775\\
0.422	0.0361779209988467\\
0.423	0.0357682160521772\\
0.424	0.0353622476528652\\
0.425	0.0349599919789036\\
0.426	0.0345614252538716\\
0.427	0.0341665237480105\\
0.428	0.0337752637792872\\
0.429	0.0333876217144443\\
0.43	0.0330035739700376\\
0.431	0.0326230970134604\\
0.432	0.032246167363955\\
0.433	0.0318727615936115\\
0.434	0.0315028563283537\\
0.435	0.0311364282489116\\
0.436	0.030773454091783\\
0.437	0.0304139106501794\\
0.438	0.030057774774962\\
0.439	0.0297050233755633\\
0.44	0.029355633420897\\
0.441	0.0290095819402543\\
0.442	0.0286668460241888\\
0.443	0.0283274028253876\\
0.444	0.0279912295595313\\
0.445	0.0276583035061398\\
0.446	0.0273286020094075\\
0.447	0.0270021024790242\\
0.448	0.0266787823909857\\
0.449	0.02635861928839\\
0.45	0.0260415907822226\\
0.451	0.0257276745521291\\
0.452	0.0254168483471756\\
0.453	0.0251090899865966\\
0.454	0.0248043773605317\\
0.455	0.024502688430749\\
0.456	0.0242040012313572\\
0.457	0.0239082938695059\\
0.458	0.023615544526073\\
0.459	0.0233257314563413\\
0.46	0.0230388329906623\\
0.461	0.022754827535109\\
0.462	0.0224736935721161\\
0.463	0.0221954096611091\\
0.464	0.0219199544391217\\
0.465	0.021647306621401\\
0.466	0.0213774450020017\\
0.467	0.021110348454369\\
0.468	0.0208459959319088\\
0.469	0.0205843664685482\\
0.47	0.0203254391792831\\
0.471	0.0200691932607155\\
0.472	0.0198156079915789\\
0.473	0.019564662733253\\
0.474	0.0193163369302672\\
0.475	0.0190706101107924\\
0.476	0.0188274618871224\\
0.477	0.0185868719561443\\
0.478	0.0183488200997976\\
0.479	0.0181132861855227\\
0.48	0.0178802501666986\\
0.481	0.0176496920830698\\
0.482	0.0174215920611626\\
0.483	0.0171959303146905\\
0.484	0.0169726871449494\\
0.485	0.0167518429412021\\
0.486	0.0165333781810524\\
0.487	0.0163172734308091\\
0.488	0.0161035093458389\\
0.489	0.0158920666709099\\
0.49	0.0156829262405246\\
0.491	0.0154760689792428\\
0.492	0.0152714759019943\\
0.493	0.0150691281143818\\
0.494	0.0148690068129736\\
0.495	0.014671093285587\\
0.496	0.0144753689115614\\
0.497	0.0142818151620217\\
0.498	0.0140904136001323\\
0.499	0.0139011458813415\\
0.5	0.013713993753616\\
0.51	0.011954881111501\\
0.52	0.0103879447805304\\
0.53	0.0089964859876946\\
0.54	0.00776475881450772\\
0.55	0.00667797040880647\\
0.56	0.00572227405009242\\
0.57	0.00488475580666938\\
0.58	0.00415341551700031\\
0.59	0.0035171428142365\\
0.6	0.00296568889264221\\
0.61	0.00248963468856975\\
0.62	0.0020803561176616\\
0.63	0.00172998697497326\\
0.64	0.0014313800665955\\
0.65	0.00117806710092342\\
0.66	0.000964217825729445\\
0.67	0.000784598854333228\\
0.68	0.00063453258103718\\
0.69	0.000509856543153184\\
0.7	0.000406883544850169\\
0.71	0.000322362817102579\\
0.72	0.000253442448547776\\
0.73	0.000197633284336713\\
0.74	0.000152774454301412\\
0.75	0.000117000658128702\\
0.76	8.87113038411296e-05\\
0.77	6.65415668219567e-05\\
0.78	4.93354099262183e-05\\
0.79	3.61205809085858e-05\\
0.8	2.60855814607257e-05\\
0.81	1.85585825540223e-05\\
0.82	1.29882434783456e-05\\
0.83	8.9263768897721e-06\\
0.84	6.01238925375713e-06\\
0.85	3.95941520961902e-06\\
0.86	2.54205549417886e-06\\
0.87	1.58562104794443e-06\\
0.88	9.56780682683284e-07\\
0.89	5.55506107482414e-07\\
0.9	3.08206081704966e-07\\
0.91	1.61940875977712e-07\\
0.92	7.96089634309359e-08\\
0.93	3.59998188373025e-08\\
0.94	1.46097583451413e-08\\
0.95	5.12179200023898e-09\\
0.96	1.45536972039371e-09\\
0.97	2.97563156958906e-10\\
0.98	3.35251568590891e-11\\
0.99	8.89466860339205e-13\\
1	0\\
};
\addplot [color=mycolor2,only marks,mark=*,mark options={scale=.5}]
  table[row sep=crcr]{%
0	0\\
0.004	0.209841584158416\\
0.008	0.327178217821782\\
0.012	0.401990099009901\\
0.016	0.44950495049505\\
0.02	0.481168316831683\\
0.024	0.505980198019802\\
0.029	0.520445544554455\\
0.044	0.540623762376238\\
0.059	0.528712871287129\\
0.074	0.506019801980198\\
0.089	0.480831683168317\\
0.104	0.449821782178218\\
0.119	0.41770297029703\\
0.134	0.390534653465347\\
0.149	0.355811881188119\\
0.164	0.327564356435644\\
0.179	0.298613861386139\\
0.194	0.271970297029703\\
0.209	0.24609900990099\\
0.224	0.219732673267327\\
0.239	0.196861386138614\\
0.254	0.177465346534653\\
0.269	0.154425742574257\\
0.284	0.138128712871287\\
0.299	0.122059405940594\\
0.314	0.107118811881188\\
0.329	0.0947326732673267\\
0.344	0.0802475247524752\\
0.359	0.0705445544554455\\
0.374	0.059970297029703\\
0.389	0.0519306930693069\\
0.404	0.0445742574257426\\
0.419	0.0385643564356436\\
0.434	0.0308910891089109\\
0.449	0.0265148514851485\\
0.464	0.0226732673267327\\
0.479	0.0188910891089109\\
0.494	0.0147623762376238\\
0.51	0.0117326732673267\\
0.53	0.00902970297029703\\
0.55	0.00684158415841584\\
0.57	0.00516831683168317\\
0.59	0.00351485148514851\\
0.61	0.00238613861386139\\
0.63	0.00181188118811881\\
0.65	0.00110891089108911\\
0.67	0.000861386138613861\\
0.69	0.000554455445544554\\
0.71	0.000415841584158416\\
0.73	0.000237623762376238\\
0.75	8.91089108910891e-05\\
0.77	9.9009900990099e-05\\
0.79	9.9009900990099e-06\\
0.81	1.98019801980198e-05\\
0.83	9.9009900990099e-06\\
0.85	0\\
0.87	0\\
0.89	0\\
0.91	0\\
0.93	0\\
0.95	0\\
0.97	0\\
0.99	0\\
};
\legend{$N=5$ JD , $N=10$ JD, $N=5$ SCF analys. , $N=5$ SCF sim., $N=10$ SCF analys. , $N=10$ SCF sim., $N=5$ SIC analys. , $N=5$ SIC sim., $N=10$ SIC analys. , $N=10$ SIC sim., $N=5$ conv analys. , $N=5$ conv sim., $N=10$ conv. analys. , $N=10$ conv. sim.}
\end{axis}

\end{tikzpicture}%

==> figsrvdelayALLsnr15.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.49804,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.95092\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
xlabel={\footnotesize arrival rate},
ylabel= {\footnotesize service delay},
legend image post style={scale=.75},
legend style = { font=\tiny, at={(0.005, 0.99)}, anchor=north west, legend cell align=left},
scale only axis,
%scaled ticks=false,
tick label style={/pgf/number format/fixed, /pgf/number format/precision=3},
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0.0,
xmax=0.0032,
xmajorgrids,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0,
ymax=400,
ymajorgrids
]
\addplot [color=red,solid]
  table[row sep=crcr]{%
0.0001	45.4976181226706\\
0.000244444444444444	47.4161014017615\\
0.000388888888888889	49.9967973214725\\
0.000533333333333333	52.3458990774683\\
0.000677777777777778	55.6219973848928\\
0.000822222222222222	58.4646283245363\\
0.000966666666666667	61.7500443188538\\
0.00111111111111111	66.6208979931186\\
0.00125555555555556	71.0178585122692\\
0.0014	76.2089850887444\\
0.0015	80.6427329229687\\
0.00162142857142857	85.496595467454\\
0.00174285714285714	92.3753097888944\\
0.00186428571428571	99.9043837130602\\
0.00198571428571429	108.911754184845\\
0.00210714285714286	117.93746842106\\
0.00222857142857143	131.05096845001\\
0.00235	145.824022920649\\
0.00247142857142857	164.889986242044\\
0.00259285714285714	189.929391690311\\
0.00271428571428571	224.306765399774\\
0.00283571428571429	279.418966656458\\
0.00295714285714286	337.907752217048\\
};
\addlegendentry{class 1 SCF analys.};

\addplot [color=red,only marks,mark=square,mark options={solid}]
  table[row sep=crcr]{%
0.0001	45.7423442139771\\
0.000244444444444444	47.6538337914905\\
0.000388888888888889	49.9985879850088\\
0.000533333333333333	52.5412922425853\\
0.000677777777777778	55.4259676598367\\
0.000822222222222222	58.5220886269281\\
0.000966666666666667	61.9932135296859\\
0.00111111111111111	66.3962860196041\\
0.00125555555555556	70.6641695582837\\
0.0014	76.2081761934694\\
0.0015	80.6019026898791\\
0.00162142857142857	85.626968247185\\
0.00174285714285714	92.4855436005198\\
0.00186428571428571	99.765295653352\\
0.00198571428571429	108.563191318571\\
0.00210714285714286	118.076890998315\\
0.00222857142857143	130.852019382047\\
0.00235	145.945140917855\\
0.00247142857142857	165.017438163058\\
0.00259285714285714	189.522433446689\\
0.00271428571428571	224.043124448205\\
0.00283571428571429	279.606267410709\\
0.00295714285714286	347.30740074797\\
};
\addlegendentry{class 1 SCF sim.};

\addplot [color=red,dotted]
  table[row sep=crcr]{%
0.0001	22.2163257777553\\
0.000244444444444444	23.8460204866294\\
0.000388888888888889	24.9942425253544\\
0.000533333333333333	26.2699833617321\\
0.000677777777777778	27.7955671541672\\
0.000822222222222222	29.2280113372937\\
0.000966666666666667	30.9381158486832\\
0.00111111111111111	33.0076185032458\\
0.00125555555555556	35.3166035886275\\
0.0014	38.0206640292925\\
0.0015	40.333865568691\\
0.00162142857142857	42.8497413770583\\
0.00174285714285714	46.0992741752634\\
0.00186428571428571	50.2709227950177\\
0.00198571428571429	54.5740856602499\\
0.00210714285714286	59.3482205974261\\
0.00222857142857143	65.7325833848763\\
0.00235	73.6013854062116\\
0.00247142857142857	82.9085395509193\\
0.00259285714285714	94.9870282527857\\
0.00271428571428571	112.554471030591\\
0.00283571428571429	140.156971725032\\
0.00295714285714286	174.273893655832\\
};
\addlegendentry{class 2 SCF analys.};

\addplot [color=red,only marks,mark=+,mark options={solid}]
  table[row sep=crcr]{%
0.0001	22.3796998079862\\
0.000244444444444444	23.7029432863032\\
0.000388888888888889	24.8771093783344\\
0.000533333333333333	26.3017124293484\\
0.000677777777777778	27.7786750346455\\
0.000822222222222222	29.2334263944409\\
0.000966666666666667	31.0462455217256\\
0.00111111111111111	33.0347102664261\\
0.00125555555555556	35.4701646827907\\
0.0014	38.019038443997\\
0.0015	40.1337360383662\\
0.00162142857142857	42.9798591386848\\
0.00174285714285714	46.0944426469459\\
0.00186428571428571	50.1537870229942\\
0.00198571428571429	54.4932529251896\\
0.00210714285714286	59.1492844305128\\
0.00222857142857143	65.7964040346118\\
0.00235	73.3772019959964\\
0.00247142857142857	82.6750029058191\\
0.00259285714285714	95.1028379012195\\
0.00271428571428571	112.31926210503\\
0.00283571428571429	139.790923664553\\
0.00295714285714286	174.046893396183\\
};
\addlegendentry{class 2 SCF sim.};

\addplot [color=mycolor1,solid]
  table[row sep=crcr]{%
0.0001	45.1957574448545\\
0.000244444444444444	47.9933669105481\\
0.000388888888888889	49.8528310359259\\
0.000533333333333333	52.6923913214002\\
0.000677777777777778	55.9642688576347\\
0.000822222222222222	60.0155761110467\\
0.000966666666666667	63.5466515455459\\
0.00111111111111111	68.321158135585\\
0.00125555555555556	73.9772211762637\\
0.0014	80.5011567797495\\
0.0015	85.7692974556659\\
0.00162142857142857	93.762072978948\\
0.00174285714285714	102.9977594955\\
0.00186428571428571	113.910717103613\\
0.00198571428571429	129.268684676492\\
0.00210714285714286	151.931422706781\\
0.00222857142857143	185.154314154323\\
0.00235	275.027607794359\\
};
\addlegendentry{class 1 SIC analys.};

\addplot [color=mycolor1,only marks,mark=triangle,mark options={solid}]
  table[row sep=crcr]{%
0.0001	45.1754330195715\\
0.000244444444444444	47.6347040405973\\
0.000388888888888889	49.9451632229382\\
0.000533333333333333	52.6843293027148\\
0.000677777777777778	56.080342375782\\
0.000822222222222222	59.8461528016322\\
0.000966666666666667	63.7231049805537\\
0.00111111111111111	68.2720773440904\\
0.00125555555555556	73.9375116982328\\
0.0014	80.5670571730531\\
0.0015	85.8970062485518\\
0.00162142857142857	93.619096712731\\
0.00174285714285714	103.020062661295\\
0.00186428571428571	114.143125647824\\
0.00198571428571429	129.41039733339\\
0.00210714285714286	152.02904570079\\
0.00222857142857143	185.193923806671\\
0.00235	275.223219457329\\
};
\addlegendentry{class 1 SIC sim.};

\addplot [color=mycolor1,dotted]
  table[row sep=crcr]{%
0.0001	22.4208153375998\\
0.000244444444444444	24.2033146635744\\
0.000388888888888889	25.1289489945676\\
0.000533333333333333	26.5754679947098\\
0.000677777777777778	27.8280659786304\\
0.000822222222222222	29.8257155834804\\
0.000966666666666667	31.9877155114842\\
0.00111111111111111	34.4866453018675\\
0.00125555555555556	37.1587609006412\\
0.0014	40.503371167291\\
0.0015	43.1949172634494\\
0.00162142857142857	46.6899295317397\\
0.00174285714285714	51.7697320982013\\
0.00186428571428571	57.4569151421113\\
0.00198571428571429	64.8973612273055\\
0.00210714285714286	76.3128629141297\\
0.00222857142857143	93.1716956208339\\
0.00235	139.47305179404\\
0.00247142857142857	217.496695875896\\
};
\addlegendentry{class 2 SIC analys.};

\addplot [color=mycolor1,only marks,mark=x,mark options={solid}]
  table[row sep=crcr]{%
0.0001	22.7115251009738\\
0.000244444444444444	24.0796353206679\\
0.000388888888888889	25.1579910170937\\
0.000533333333333333	26.6766752891347\\
0.000677777777777778	27.9973379126202\\
0.000822222222222222	29.8621180667225\\
0.000966666666666667	31.9449785320818\\
0.00111111111111111	34.4417367258415\\
0.00125555555555556	37.1284704132244\\
0.0014	40.4735982132284\\
0.0015	43.0823330858102\\
0.00162142857142857	46.899307585345\\
0.00174285714285714	51.7058678138667\\
0.00186428571428571	57.4309119460709\\
0.00198571428571429	64.9266080455571\\
0.00210714285714286	76.1420542352706\\
0.00222857142857143	93.2738876777735\\
0.00235	138.99987467861\\
0.00247142857142857	217.726526086047\\
};
\addlegendentry{class 2 SIC sim.};

\addplot [color=blue,solid]
  table[row sep=crcr]{%
0.0001	45.1854205225063\\
0.000255555555555556	48.0272940782702\\
0.000411111111111111	50.9306728826109\\
0.000566666666666667	54.2621741000841\\
0.000722222222222222	58.1302256558681\\
0.000877777777777778	62.5659094935492\\
0.00103333333333333	67.9022929528628\\
0.00118888888888889	74.3803399015045\\
0.00134444444444444	82.1712766401534\\
0.0015	93.2169128656726\\
0.0016	101.748621025567\\
0.00164444444444444	106.963525294479\\
0.00168888888888889	112.023779794681\\
0.00173333333333333	117.468763150714\\
0.00177777777777778	124.318213490031\\
0.00182222222222222	133.77770975334\\
0.00186666666666667	144.003541538204\\
0.00191111111111111	160.163880512667\\
0.00193	177.033248283826\\
};
\addlegendentry{class 1 conv. analys.};

\addplot [color=blue,only marks,mark=o,mark options={solid}]
  table[row sep=crcr]{%
0.0001	45.086008088756\\
0.000255555555555556	48.0121502387044\\
0.000411111111111111	50.8041670227911\\
0.000566666666666667	54.6009880388515\\
0.000722222222222222	58.0241992649635\\
0.000877777777777778	62.5222259007118\\
0.00103333333333333	68.0538615885198\\
0.00118888888888889	74.4338932542779\\
0.00134444444444444	82.1963612194582\\
0.0015	93.3865583084322\\
0.0016	101.775637825463\\
0.00164444444444444	106.980137306477\\
0.00168888888888889	112.305744209827\\
0.00173333333333333	117.587801465358\\
0.00177777777777778	123.802280523819\\
0.00182222222222222	133.716966195722\\
0.00186666666666667	143.977555073135\\
0.00191111111111111	160.110973173586\\
0.00193	176.796468644433\\
};
\addlegendentry{class 1 conv. sim.};

\addplot [color=blue,dotted]
  table[row sep=crcr]{%
0.0001	22.6288118434822\\
0.000255555555555556	24.0740364859967\\
0.000411111111111111	25.5768844534204\\
0.000566666666666667	27.2999182364027\\
0.000722222222222222	29.1146010651755\\
0.000877777777777778	31.5631912647186\\
0.00103333333333333	33.8241745089217\\
0.00118888888888889	37.1975776293427\\
0.00134444444444444	41.3514622752881\\
0.0015	46.5990240235997\\
0.0016	51.3632394582233\\
0.00164444444444444	53.8642255614176\\
0.00168888888888889	56.1975395373268\\
0.00173333333333333	59.3842889203359\\
0.00177777777777778	62.6714524060536\\
0.00182222222222222	67.2433636788854\\
0.00186666666666667	72.6664466558938\\
0.00191111111111111	80.7354378289898\\
0.00193	89.5716356523938\\
};
\addlegendentry{class 2 conv. analys.};

\addplot [color=blue,only marks,mark=*,mark options={scale=.75}]
  table[row sep=crcr]{%
0.0001	22.5541345089852\\
0.000255555555555556	23.8945255201376\\
0.000411111111111111	25.4834917134589\\
0.000566666666666667	27.1555471297037\\
0.000722222222222222	29.1769929771435\\
0.000877777777777778	31.5887982395105\\
0.00103333333333333	33.6184983440096\\
0.00118888888888889	37.0855987828911\\
0.00134444444444444	41.3906907632372\\
0.0015	46.5340913967176\\
0.0016	51.2415676605998\\
0.00164444444444444	53.8906063639327\\
0.00168888888888889	56.2032276150888\\
0.00173333333333333	59.3070834140311\\
0.00177777777777778	62.4920882939902\\
0.00182222222222222	67.0668841445909\\
0.00186666666666667	72.5361588443448\\
0.00191111111111111	80.7404522502049\\
0.00193	89.2442615155004\\
};
\addlegendentry{class 2 conv. sim.};

\addplot [color=black,solid]
  table[row sep=crcr]{%
0.0001	45.5883445749736\\
0.000244444444444444	47.2369038362355\\
0.000388888888888889	49.9848228583095\\
0.000533333333333333	52.0406792724265\\
0.000677777777777778	54.8955928063019\\
0.000822222222222222	58.0368251392859\\
0.000966666666666667	61.1013770784784\\
0.00111111111111111	65.6056930887029\\
0.00125555555555556	70.100839900774\\
0.0014	74.910290187845\\
0.0015	78.2811820489173\\
0.00158947368421053	81.7993634449262\\
0.00167894736842105	86.21613704333\\
0.00176842105263158	90.5797010807308\\
0.00185789473684211	95.5988060540901\\
0.00194736842105263	100.206752174819\\
0.00203684210526316	106.555723878329\\
0.00212631578947368	113.111092896754\\
0.00221578947368421	119.751616432356\\
0.00230526315789474	127.497647998092\\
0.00239473684210526	136.489635393547\\
0.00248421052631579	147.230868253435\\
0.00257368421052632	158.331708115863\\
0.00266315789473684	172.668993890567\\
0.00275263157894737	187.1072778762\\
0.00284210526315789	207.227546877097\\
0.00293157894736842	230.994831697099\\
0.00302105263157895	268.307159590374\\
};
\addlegendentry{class 1 JD};

\addplot [color=black,dotted]
  table[row sep=crcr]{%
0.0001	22.7442107776897\\
0.000244444444444444	23.6157402779592\\
0.000388888888888889	24.5836013214187\\
0.000533333333333333	26.1960220922899\\
0.000677777777777778	27.5434282577719\\
0.000822222222222222	29.1408168905567\\
0.000966666666666667	30.4969932075861\\
0.00111111111111111	32.476862806904\\
0.00125555555555556	34.9927183109773\\
0.0014	37.5563094966482\\
0.0015	39.2480650343411\\
0.00158947368421053	40.8560913679637\\
0.00167894736842105	43.0204900128111\\
0.00176842105263158	45.3738790286232\\
0.00185789473684211	47.9482249671542\\
0.00194736842105263	50.2319400617723\\
0.00203684210526316	53.2256083366445\\
0.00212631578947368	56.6717664002029\\
0.00221578947368421	60.085743979345\\
0.00230526315789474	63.8145114222574\\
0.00239473684210526	68.2419320552533\\
0.00248421052631579	73.4443014265434\\
0.00257368421052632	79.0319608649547\\
0.00266315789473684	86.3102768956632\\
0.00275263157894737	93.5660150333977\\
0.00284210526315789	103.966247136897\\
0.00293157894736842	116.202442753784\\
0.00302105263157895	133.742162673114\\
};
\addlegendentry{class 2 JD};

\end{axis}
\end{tikzpicture}%

==> figtotdelayALLsnr15.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.49804,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.95092\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
xlabel={\footnotesize arrival rate},
ylabel= {\footnotesize average packet delay},
legend image post style={scale=.75},
legend style = { font=\tiny, at={(0.002, 0.995)}, anchor=north west, legend cell align=left},
scale only axis,
%scaled ticks=false,
tick label style={/pgf/number format/fixed, /pgf/number format/precision=3},
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0.0,
xmax=0.003,
xmajorgrids,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0,
ymax=370,
ymajorgrids
]
\addplot [color=red,solid]
  table[row sep=crcr]{%
0.0001	45.7203907662582\\
0.000244444444444444	48.0104419085293\\
0.000388888888888889	51.0526363640886\\
0.000533333333333333	53.9424519269753\\
0.000677777777777778	57.9275473709768\\
0.000822222222222222	61.5794372000999\\
0.000966666666666667	65.8734668010897\\
0.00111111111111111	72.2005330504092\\
0.00125555555555556	78.2798080706078\\
0.0014	85.6867086251262\\
0.0015	92.1708912338324\\
0.00162142857142857	99.7571626374359\\
0.00174285714285714	110.692942795225\\
0.00186428571428571	123.471468802046\\
0.00198571428571429	139.800330383473\\
0.00210714285714286	157.92846610786\\
0.00222857142857143	186.32941865789\\
0.00235	223.35815261798\\
0.00247142857142857	280.245177284411\\
0.00259285714285714	376.870658828759\\
};
\addlegendentry{class 1 SCF analys.};

\addplot [color=red,only marks,mark=square,mark options={solid}]
  table[row sep=crcr]{%
0.0001	45.9798447498613\\
0.000244444444444444	48.2067516337963\\
0.000388888888888889	51.0416264062761\\
0.000533333333333333	54.0811184724283\\
0.000677777777777778	57.6424192218739\\
0.000822222222222222	61.5568235402361\\
0.000966666666666667	66.0663871088125\\
0.00111111111111111	71.9440943198188\\
0.00125555555555556	78.0207648793683\\
0.0014	85.7515588032533\\
0.0015	92.3186291052315\\
0.00162142857142857	100.170434692563\\
0.00174285714285714	111.25162410065\\
0.00186428571428571	124.506127357064\\
0.00198571428571429	141.134097697505\\
0.00210714285714286	160.509736300738\\
0.00222857142857143	189.795966762197\\
0.00235	229.904438254488\\
0.00247142857142857	291.679649302643\\
0.00259285714285714	392.657281786677\\
};
\addlegendentry{class 1 SCF sim.};

\addplot [color=red,dotted]
  table[row sep=crcr]{%
0.0001	22.2808141288442\\
0.000244444444444444	24.0245067035689\\
0.000388888888888889	25.3043855256755\\
0.000533333333333333	26.7365685623288\\
0.000677777777777778	28.455246638945\\
0.000822222222222222	30.1086118863742\\
0.000966666666666667	32.0921932317208\\
0.00111111111111111	34.5122123603616\\
0.00125555555555556	37.2550314525616\\
0.0014	40.5183461892163\\
0.0015	43.3408578641835\\
0.00162142857142857	46.5203566912137\\
0.00174285714285714	50.6752165783048\\
0.00186428571428571	56.1091773494835\\
0.00198571428571429	61.9529130033597\\
0.00210714285714286	68.69528972294\\
0.00222857142857143	78.0387621669316\\
0.00235	90.2144610573017\\
0.00247142857142857	105.748303382598\\
0.00259285714285714	127.846239213128\\
0.00271428571428571	164.414569976601\\
0.00283571428571429	235.911689484115\\
};
\addlegendentry{class 2 SCF analys.};

\addplot [color=red,only marks,mark=+,mark options={solid}]
  table[row sep=crcr]{%
0.0001	22.439801414157\\
0.000244444444444444	23.8676977224326\\
0.000388888888888889	25.0934884146679\\
0.000533333333333333	26.7044593149337\\
0.000677777777777778	28.3481426755727\\
0.000822222222222222	29.99853260371\\
0.000966666666666667	32.0315513283512\\
0.00111111111111111	34.3443674735342\\
0.00125555555555556	37.21068165886\\
0.0014	40.3387190310001\\
0.0015	42.9445063107541\\
0.00162142857142857	46.50941569998\\
0.00174285714285714	50.5494696636305\\
0.00186428571428571	55.7626566840192\\
0.00198571428571429	61.6486766444317\\
0.00210714285714286	68.3548309128782\\
0.00222857142857143	78.0263229456751\\
0.00235	90.0402396253475\\
0.00247142857142857	106.245863899145\\
0.00259285714285714	128.76805612429\\
0.00271428571428571	166.127924021543\\
0.00283571428571429	236.538703827483\\
};
\addlegendentry{class 2 SCF sim.};

\addplot [color=mycolor1,solid]
  table[row sep=crcr]{%
0.0001	45.3430178164652\\
0.000244444444444444	48.1977597296732\\
0.000388888888888889	50.8692543400772\\
0.000533333333333333	54.2810692202001\\
0.000677777777777778	58.3353391871863\\
0.000822222222222222	63.0240533794763\\
0.000966666666666667	68.1304351637444\\
0.00111111111111111	74.1727333295737\\
0.00125555555555556	81.9657109459388\\
0.0014	91.4915155700004\\
0.0015	99.5860193582354\\
0.00162142857142857	111.700911960619\\
0.00174285714285714	127.510032243499\\
0.00186428571428571	148.633960661424\\
0.00198	173.944684504865\\
0.00206	199.576987423957\\
0.00214	239.726315774592\\
0.00222	309.740920007554\\
0.0023	427.356585918611\\
};
\addlegendentry{class 1 SIC analys.};

\addplot [color=mycolor1,only marks,mark=triangle,mark options={solid}]
  table[row sep=crcr]{%
0.0001	45.4157543237003\\
0.000244444444444444	48.6019167100376\\
0.000388888888888889	50.9029065669404\\
0.000533333333333333	54.3099894024301\\
0.000677777777777778	58.2978355110707\\
0.000822222222222222	63.2973968464013\\
0.000966666666666667	67.9156779696535\\
0.00111111111111111	74.1960129094223\\
0.00125555555555556	81.8764184719571\\
0.0014	91.1258843067476\\
0.0015	98.8951946061628\\
0.00162142857142857	111.126427444422\\
0.00174285714285714	126.203627837911\\
0.00186428571428571	145.441799202561\\
0.00198	178.574778705582\\
0.00206	207.25102832644\\
0.00214	253.17103589075\\
0.00222	333.630610213266\\
};
\addlegendentry{class 1 SIC sim.};

\addplot [color=mycolor1,dotted]
  table[row sep=crcr]{%
0.0001	22.7699805947417\\
0.000244444444444444	24.1782131157194\\
0.000388888888888889	25.3764321929801\\
0.000533333333333333	27.0724311017965\\
0.000677777777777778	28.5992583382734\\
0.000822222222222222	30.7129665571387\\
0.000966666666666667	33.0345628538088\\
0.00111111111111111	35.9969222072772\\
0.00125555555555556	39.1039682122365\\
0.0014	43.1080658546883\\
0.0015	46.3410628191422\\
0.00162142857142857	51.1342087284127\\
0.00174285714285714	57.4934478318333\\
0.00186428571428571	65.3169922087941\\
0.00198571428571429	75.9212509674861\\
0.00210714285714286	93.1550536275284\\
0.00222	115.377581743871\\
0.0023	144.735717673565\\
};
\addlegendentry{class 2 SIC analys.};

\addplot [color=mycolor1,only marks,mark=x,mark options={solid}]
  table[row sep=crcr]{%
0.0001	22.4861959088194\\
0.000244444444444444	24.3865420158119\\
0.000388888888888889	25.4417467034657\\
0.000533333333333333	27.0516250484104\\
0.000677777777777778	28.4895735697184\\
0.000822222222222222	30.7403943123872\\
0.000966666666666667	33.2148920755817\\
0.00111111111111111	36.1168037659055\\
0.00125555555555556	39.2908015911874\\
0.0014	43.3201188385567\\
0.0015	46.6248802965487\\
0.00162142857142857	51.0307862086601\\
0.00174285714285714	57.5194929797631\\
0.00186428571428571	65.0837057823199\\
0.00198571428571429	75.3912897135744\\
0.00210714285714286	92.0665477978097\\
0.00222	118.555372072419\\
0.0023	150.393883959901\\
};
\addlegendentry{class 2 SIC sim.};

\addplot [color=blue,solid]
  table[row sep=crcr]{%
0.0001	45.3598207898416\\
0.000255555555555556	48.6237897308042\\
0.000411111111111111	52.0443286191424\\
0.000566666666666667	56.0364052813046\\
0.000722222222222222	60.7572918533339\\
0.000877777777777778	66.2943647908929\\
0.00103333333333333	73.3945410742038\\
0.00118888888888889	81.985458095681\\
0.00134444444444444	93.2951148519087\\
0.0015	110.207017023934\\
0.0016	124.194577129623\\
0.00164444444444444	132.942368474508\\
0.00168888888888889	142.081837722695\\
0.00173333333333333	152.247380320822\\
0.00177777777777778	165.341657492771\\
0.00185	191.308102311193\\
0.00188	207.05463036683\\
};
\addlegendentry{class 1 conv. analys.};

\addplot [color=blue,only marks,mark=o,mark options={solid}]
  table[row sep=crcr]{%
0.0001	45.3050136304261\\
0.000255555555555556	48.6489986166314\\
0.000411111111111111	51.9573006153105\\
0.000566666666666667	56.4474918578105\\
0.000722222222222222	60.7034352484091\\
0.000877777777777778	66.3397080544\\
0.00103333333333333	73.4419190792823\\
0.00118888888888889	81.9676052177556\\
0.00134444444444444	92.7996780972647\\
0.0015	109.105005637031\\
0.0016	122.17372484402\\
0.00164444444444444	130.474724905434\\
0.00168888888888889	139.307723765978\\
0.00173333333333333	148.469411115974\\
0.00177777777777778	159.59436043844\\
0.00185	201.70376700317\\
};
\addlegendentry{class 1 conv. sim.};

\addplot [color=blue,dotted]
  table[row sep=crcr]{%
0.0001	22.6648988243745\\
0.000255555555555556	24.233230962819\\
0.000411111111111111	25.8277861119269\\
0.000566666666666667	27.7344932525108\\
0.000722222222222222	29.7663878029429\\
0.000877777777777778	32.5609079797487\\
0.00103333333333333	35.1448735890214\\
0.00118888888888889	39.0494643047207\\
0.00134444444444444	44.120083343664\\
0.0015	50.5649594500382\\
0.0016	56.6769869112404\\
0.00164444444444444	60.108510435504\\
0.00168888888888889	63.2695022928303\\
0.00173333333333333	67.5048983295638\\
0.00177777777777778	71.9019549006436\\
0.00182222222222222	78.8426625328252\\
0.00186666666666667	86.8977457354023\\
0.00191111111111111	99.4420963528153\\
0.00194	107.874777434509\\
};
\addlegendentry{class 2 conv. analys.};

\addplot [color=blue,only marks,mark=*,mark options={scale=.75}]
  table[row sep=crcr]{%
0.0001	22.6201208731692\\
0.000255555555555556	24.0821327531118\\
0.000411111111111111	25.8230139087468\\
0.000566666666666667	27.6830803981079\\
0.000722222222222222	29.9454711204625\\
0.000877777777777778	32.6742203055874\\
0.00103333333333333	35.0635856872368\\
0.00118888888888889	39.0938120585291\\
0.00134444444444444	44.2041984010403\\
0.0015	50.5011960481813\\
0.0016	56.3748208075891\\
0.00164444444444444	59.7340732832344\\
0.00168888888888889	62.7480239259003\\
0.00173333333333333	66.8054603682654\\
0.00177777777777778	71.0645352276742\\
0.00182222222222222	77.2498268497982\\
0.00186666666666667	84.8352613438432\\
0.00191111111111111	96.5516146153388\\
0.00194	113.326346414746\\
};
\addlegendentry{class 2 conv. sim.};

\addplot [color=black,solid]
  table[row sep=crcr]{%
0.0001	45.8120878787156\\
0.000244444444444444	47.8268018972445\\
0.000388888888888889	51.0398106903597\\
0.000533333333333333	53.6190453721463\\
0.000677777777777778	57.1419914727207\\
0.000822222222222222	61.1065213257537\\
0.000966666666666667	65.137836541361\\
0.00111111111111111	71.0138283695353\\
0.00125555555555556	77.1719824247232\\
0.0014	84.0562677180636\\
0.0015	89.113523966992\\
0.00158947368421053	94.4904105437774\\
0.00167894736842105	101.333355221816\\
0.00176842105263158	108.445475815232\\
0.00185789473684211	116.908384190371\\
0.00194736842105263	125.241310357762\\
0.00203684210526316	136.930513746017\\
0.00212631578947368	149.879867453312\\
0.00221578947368421	164.077481229449\\
0.00230526315789474	181.793728865129\\
0.00239473684210526	204.17469188748\\
0.00248421052631579	233.784836449956\\
0.00257368421052632	269.163637574025\\
0.00266315789473684	322.022082433812\\
0.00275263157894737	388.700843905878\\
};
\addlegendentry{class 1 JD};

\addplot [color=black,dotted]
  table[row sep=crcr]{%
0.0001	22.8112151064258\\
0.000244444444444444	23.7913102558655\\
0.000388888888888889	24.8853485980957\\
0.000533333333333333	26.6600415033784\\
0.000677777777777778	28.1918933673386\\
0.000822222222222222	30.0161299483881\\
0.000966666666666667	31.6212753235378\\
0.00111111111111111	33.9367314492413\\
0.00125555555555556	36.8970200270836\\
0.0014	39.9950589518128\\
0.0015	42.1009661150873\\
0.00158947368421053	44.1342632017486\\
0.00167894736842105	46.8614831164841\\
0.00176842105263158	49.8788021612633\\
0.00185789473684211	53.245521228604\\
0.00194736842105263	56.3487476981712\\
0.00203684210526316	60.4452472991152\\
0.00212631578947368	65.2701359970528\\
0.00221578947368421	70.2392634351849\\
0.00230526315789474	75.8517475575931\\
0.00239473684210526	82.7267872129911\\
0.00248421052631579	91.1373232303072\\
0.00257368421052632	100.679859841683\\
0.00266315789473684	113.753274042337\\
0.00275263157894737	127.941559611157\\
0.00284210526315789	149.825306731012\\
0.00293157894736842	178.928026549544\\
};
\addlegendentry{class 2 JD};

\end{axis}
\end{tikzpicture}%

==> figtputSCF_SIC.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.3, .8, 0.3}

\begin{tikzpicture}

\begin{axis}[%
width=0.95092\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
xlabel={\footnotesize transmission probability of class-$1$ users, $p_1$},
ylabel={\footnotesize network aggregate throughput},
legend style = { font=\tiny, at={(1,1)}, legend cell align=left},
scale only axis,
tick label style={/pgf/number format/fixed, /pgf/number format/precision=3},
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=0.4,
xmajorgrids,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0,
ymax=.9,
ymajorgrids,
]
\addplot [color=black,solid]
  table[row sep=crcr]{%
0.001	0.211290597615134\\
0.002	0.28241781439873\\
0.003	0.342204226194895\\
0.004	0.393279937307363\\
0.005	0.437514036053639\\
0.006	0.476271357710068\\
0.007	0.510571858722286\\
0.008	0.541193135625739\\
0.009	0.568738423968631\\
0.01	0.593682917600682\\
0.011	0.616406065565958\\
0.012	0.637214561396136\\
0.013	0.656359010886637\\
0.014	0.674046217551678\\
0.015	0.690448373638024\\
0.016	0.705710029447545\\
0.017	0.719953443296391\\
0.018	0.733282734766363\\
0.019	0.745787142359787\\
0.02	0.757543603082686\\
0.021	0.768618813122905\\
0.022	0.779070887473872\\
0.023	0.788950706725014\\
0.024	0.798303017735502\\
0.025	0.807167339126473\\
0.026	0.815578710824522\\
0.027	0.823568318127202\\
0.028	0.831164014141067\\
0.029	0.838390759397894\\
0.03	0.845270993579537\\
0.031	0.851824951282489\\
0.032	0.858070931415107\\
0.033	0.864025527985643\\
0.034	0.869703828589852\\
0.035	0.875\\
0.036	0.875\\
0.037	0.875\\
0.038	0.875\\
0.039	0.875\\
0.04	0.875\\
0.041	0.875\\
0.042	0.875\\
0.043	0.875\\
0.044	0.875\\
0.045	0.875\\
0.046	0.875\\
0.047	0.875\\
0.048	0.875\\
0.049	0.875\\
0.05	0.875\\
0.051	0.875\\
0.052	0.875\\
0.053	0.875\\
0.054	0.875\\
0.055	0.875\\
0.056	0.875\\
0.057	0.875\\
0.058	0.875\\
0.059	0.875\\
0.06	0.875\\
0.061	0.875\\
0.062	0.875\\
0.063	0.875\\
0.064	0.875\\
0.065	0.875\\
0.066	0.875\\
0.067	0.875\\
0.068	0.875\\
0.069	0.875\\
0.07	0.875\\
0.071	0.875\\
0.072	0.875\\
0.073	0.875\\
0.074	0.875\\
0.075	0.875\\
0.076	0.875\\
0.077	0.875\\
0.078	0.875\\
0.079	0.875\\
0.08	0.875\\
0.081	0.875\\
0.082	0.875\\
0.083	0.875\\
0.084	0.875\\
0.085	0.875\\
0.086	0.875\\
0.087	0.875\\
0.088	0.875\\
0.089	0.875\\
0.09	0.875\\
0.091	0.875\\
0.092	0.875\\
0.093	0.875\\
0.094	0.875\\
0.095	0.875\\
0.096	0.875\\
0.097	0.875\\
0.098	0.875\\
0.099	0.875\\
0.1	0.875\\
0.101	0.875\\
0.102	0.875\\
0.103	0.875\\
0.104	0.875\\
0.105	0.875\\
0.106	0.875\\
0.107	0.875\\
0.108	0.875\\
0.109	0.875\\
0.11	0.875\\
0.111	0.875\\
0.112	0.875\\
0.113	0.875\\
0.114	0.875\\
0.115	0.875\\
0.116	0.875\\
0.117	0.875\\
0.118	0.873422956208411\\
0.119	0.870070375593495\\
0.12	0.866660011111065\\
0.121	0.863192190729734\\
0.122	0.85966722700001\\
0.123	0.8560854167033\\
0.124	0.85244704045886\\
0.125	0.84875236228644\\
0.126	0.845001629122114\\
0.127	0.841195070284425\\
0.128	0.837332896887693\\
0.129	0.833415301198902\\
0.13	0.829442455934185\\
0.131	0.825414513490467\\
0.132	0.821331605107293\\
0.133	0.817193839953282\\
0.134	0.813001304131037\\
0.135	0.808754059593543\\
0.136	0.804452142964339\\
0.137	0.800095564252763\\
0.138	0.795684305454557\\
0.139	0.791218319026902\\
0.14	0.786697526225617\\
0.141	0.782121815290698\\
0.142	0.777491039464626\\
0.143	0.772805014825812\\
0.144	0.768063517917273\\
0.145	0.763266283147888\\
0.146	0.758412999940543\\
0.147	0.753503309597834\\
0.148	0.748536801851831\\
0.149	0.743513011059548\\
0.15	0.738431412000003\\
0.151	0.733291415222115\\
0.152	0.728092361884709\\
0.153	0.722833518020613\\
0.154	0.717514068145664\\
0.155	0.712133108120258\\
0.156	0.706689637155145\\
0.157	0.701182548834161\\
0.158	0.69561062100347\\
0.159	0.689972504348922\\
0.16	0.684266709448903\\
0.161	0.678491592048124\\
0.162	0.672645336245935\\
0.163	0.666725935228406\\
0.164	0.660731169092948\\
0.165	0.654658579212906\\
0.166	0.648505438461146\\
0.167	0.642268716447429\\
0.168	0.635945038712852\\
0.169	0.629530638549497\\
0.17	0.623021299752402\\
0.171	0.616412288131977\\
0.172	0.609698268972776\\
0.173	0.602873206752688\\
0.174	0.595930242237747\\
0.175	0.588861540395332\\
0.176	0.581658100198855\\
0.177	0.574309513981265\\
0.178	0.247996679657324\\
0.179	0.245885232701397\\
0.18	0.243786557116296\\
0.181	0.241700628893709\\
0.182	0.239627423480296\\
0.183	0.237566915784644\\
0.184	0.235519080184208\\
0.185	0.233483890532219\\
0.186	0.231461320164576\\
0.187	0.229451341906704\\
0.188	0.227453928080401\\
0.189	0.225469050510642\\
0.19	0.223496680532377\\
0.191	0.221536788997285\\
0.192	0.21958934628052\\
0.193	0.217654322287412\\
0.194	0.215731686460162\\
0.195	0.213821407784491\\
0.196	0.211923454796277\\
0.197	0.210037795588156\\
0.198	0.2081643978161\\
0.199	0.206303228705963\\
0.2	0.20445425506001\\
0.201	0.202617443263398\\
0.202	0.20079275929065\\
0.203	0.198980168712088\\
0.204	0.197179636700239\\
0.205	0.195391128036212\\
0.206	0.193614607116051\\
0.207	0.191850037957046\\
0.208	0.190097384204032\\
0.209	0.188356609135638\\
0.21	0.186627675670523\\
0.211	0.184910546373567\\
0.212	0.183205183462046\\
0.213	0.181511548811761\\
0.214	0.17982960396315\\
0.215	0.178159310127353\\
0.216	0.176500628192261\\
0.217	0.174853518728523\\
0.218	0.173217941995522\\
0.219	0.171593857947325\\
0.22	0.169981226238593\\
0.221	0.16838000623046\\
0.222	0.166790156996384\\
0.223	0.16521163732796\\
0.224	0.163644405740698\\
0.225	0.162088420479776\\
0.226	0.160543639525749\\
0.227	0.159010020600232\\
0.228	0.157487521171545\\
0.229	0.155976098460325\\
0.23	0.154475709445104\\
0.231	0.152986310867852\\
0.232	0.151507859239484\\
0.233	0.150040310845336\\
0.234	0.148583621750599\\
0.235	0.147137747805731\\
0.236	0.145702644651815\\
0.237	0.144278267725899\\
0.238	0.14286457226629\\
0.239	0.141461513317817\\
0.24	0.140069045737055\\
0.241	0.138687124197517\\
0.242	0.137315703194807\\
0.243	0.135954737051734\\
0.244	0.134604179923401\\
0.245	0.133263985802241\\
0.246	0.131934108523033\\
0.247	0.130614501767868\\
0.248	0.129305119071088\\
0.249	0.128005913824181\\
0.25	0.126716839280646\\
0.251	0.125437848560815\\
0.252	0.12416889465664\\
0.253	0.122909930436446\\
0.254	0.121660908649639\\
0.255	0.120421781931389\\
0.256	0.119192502807262\\
0.257	0.117973023697823\\
0.258	0.116763296923203\\
0.259	0.115563274707619\\
0.26	0.114372909183869\\
0.261	0.113192152397776\\
0.262	0.112020956312609\\
0.263	0.110859272813454\\
0.264	0.10970705371155\\
0.265	0.108564250748596\\
0.266	0.107430815601006\\
0.267	0.106306699884141\\
0.268	0.105191855156489\\
0.269	0.104086232923819\\
0.27	0.10298978464329\\
0.271	0.101902461727524\\
0.272	0.100824215548645\\
0.273	0.099754997442273\\
0.274	0.0986947587114844\\
0.275	0.0976434506307369\\
0.276	0.0966010244497512\\
0.277	0.0955674313973588\\
0.278	0.0945426226853104\\
0.279	0.0935265495120471\\
0.28	0.0925191630664337\\
0.281	0.0915204145314545\\
0.282	0.0905302550878713\\
0.283	0.0895486359178436\\
0.284	0.0885755082085117\\
0.285	0.0876108231555418\\
0.286	0.0866545319666343\\
0.287	0.0857065858649934\\
0.288	0.0847669360927611\\
0.289	0.0838355339144121\\
0.29	0.0829123306201126\\
0.291	0.0819972775290418\\
0.292	0.0810903259926756\\
0.293	0.0801914273980339\\
0.294	0.0793005331708909\\
0.295	0.078417594778948\\
0.296	0.0775425637349703\\
0.297	0.0766753915998862\\
0.298	0.0758160299858506\\
0.299	0.074964430559271\\
0.3	0.0741205450437976\\
0.301	0.073284325223277\\
0.302	0.072455722944669\\
0.303	0.0716346901209281\\
0.304	0.0708211787338486\\
0.305	0.0700151408368731\\
0.306	0.0692165285578661\\
0.307	0.0684252941018511\\
0.308	0.0676413897537127\\
0.309	0.0668647678808624\\
0.31	0.0660953809358695\\
0.311	0.0653331814590569\\
0.312	0.0645781220810611\\
0.313	0.0638301555253577\\
0.314	0.0630892346107511\\
0.315	0.0623553122538316\\
0.316	0.0616283414713945\\
0.317	0.0609082753828282\\
0.318	0.0601950672124646\\
0.319	0.0594886702918986\\
0.32	0.05878903806227\\
0.321	0.058096124076515\\
0.322	0.0574098820015805\\
0.323	0.0567302656206079\\
0.324	0.0560572288350802\\
0.325	0.0553907256669392\\
0.326	0.0547307102606659\\
0.327	0.0540771368853309\\
0.328	0.0534299599366098\\
0.329	0.0527891339387674\\
0.33	0.0521546135466078\\
0.331	0.051526353547394\\
0.332	0.0509043088627323\\
0.333	0.050288434550429\\
0.334	0.0496786858063098\\
0.335	0.049075017966013\\
0.336	0.0484773865067461\\
0.337	0.047885747049015\\
0.338	0.047300055358319\\
0.339	0.0467202673468171\\
0.34	0.0461463390749615\\
0.341	0.0455782267531018\\
0.342	0.0450158867430574\\
0.343	0.0444592755596612\\
0.344	0.0439083498722712\\
0.345	0.0433630665062542\\
0.346	0.0428233824444373\\
0.347	0.0422892548285325\\
0.348	0.0417606409605292\\
0.349	0.04123749830406\\
0.35	0.040719784485735\\
0.351	0.0402074572964495\\
0.352	0.0397004746926611\\
0.353	0.0391987947976398\\
0.354	0.0387023759026889\\
0.355	0.0382111764683383\\
0.356	0.0377251551255096\\
0.357	0.0372442706766538\\
0.358	0.036768482096861\\
0.359	0.0362977485349436\\
0.36	0.0358320293144914\\
0.361	0.0353712839349006\\
0.362	0.0349154720723756\\
0.363	0.0344645535809047\\
0.364	0.034018488493209\\
0.365	0.0335772370216653\\
0.366	0.0331407595592038\\
0.367	0.0327090166801787\\
0.368	0.0322819691412148\\
0.369	0.0318595778820275\\
0.37	0.0314418040262189\\
0.371	0.0310286088820475\\
0.372	0.0306199539431749\\
0.373	0.0302158008893867\\
0.374	0.0298161115872899\\
0.375	0.0294208480909853\\
0.376	0.0290299726427175\\
0.377	0.0286434476734995\\
0.378	0.028261235803715\\
0.379	0.0278832998436975\\
0.38	0.027509602794285\\
0.381	0.0271401078473538\\
0.382	0.0267747783863278\\
0.383	0.0264135779866669\\
0.384	0.0260564704163318\\
0.385	0.0257034196362279\\
0.386	0.0253543898006266\\
0.387	0.0250093452575657\\
0.388	0.0246682505492274\\
0.389	0.0243310704122961\\
0.39	0.0239977697782945\\
0.391	0.0236683137738993\\
0.392	0.0233426677212362\\
0.393	0.0230207971381544\\
0.394	0.0227026677384812\\
0.395	0.022388245432256\\
0.396	0.0220774963259455\\
0.397	0.0217703867226385\\
0.398	0.0214668831222217\\
0.399	0.0211669522215364\\
0.4	0.0208705609145158\\
};
\addlegendentry{JD};

\addplot [color=red,dotted]
  table[row sep=crcr]{%
0.001	0.210871615819887\\
0.002	0.281320134251868\\
0.003	0.34024004170767\\
0.004	0.390310776604397\\
0.005	0.433436362171232\\
0.006	0.471007035040277\\
0.007	0.504061638992187\\
0.008	0.533392085711582\\
0.009	0.559612641258776\\
0.01	0.583207122033803\\
0.011	0.604561802623972\\
0.012	0.623988839703214\\
0.013	0.641743254666017\\
0.014	0.658035450946513\\
0.015	0.67304057831041\\
0.016	0.686905633408516\\
0.017	0.699754910332376\\
0.018	0.711694231834739\\
0.019	0.722814268029562\\
0.02	0.733193164215639\\
0.021	0.742898640003865\\
0.022	0.751989679829322\\
0.023	0.760517904738266\\
0.024	0.768528693428465\\
0.025	0.776062104440846\\
0.026	0.783153639476454\\
0.027	0.789834878884811\\
0.028	0.796134013624223\\
0.029	0.802076292854246\\
0.03	0.807684402372045\\
0.031	0.812978786048226\\
0.032	0.81797792003555\\
0.033	0.822698547654254\\
0.034	0.827155881381195\\
0.035	0.831363777196609\\
0.036	0.835334885604623\\
0.037	0.839080782890049\\
0.038	0.842612085565361\\
0.039	0.845938550467586\\
0.04	0.849069162561828\\
0.041	0.85201221217787\\
0.042	0.854775363134628\\
0.043	0.85736571298256\\
0.044	0.85978984640796\\
0.045	0.862053882687836\\
0.046	0.86416351795443\\
0.047	0.86612406291967\\
0.048	0.867940476618298\\
0.049	0.869617396651118\\
0.05	0.871159166344348\\
0.051	0.87256985918544\\
0.052	0.873853300848316\\
0.053	0.875\\
0.054	0.875\\
0.055	0.875\\
0.056	0.875\\
0.057	0.875\\
0.058	0.875\\
0.059	0.875\\
0.06	0.875\\
0.061	0.875\\
0.062	0.875\\
0.063	0.875\\
0.064	0.875\\
0.065	0.875\\
0.066	0.875\\
0.067	0.875\\
0.068	0.875\\
0.069	0.875\\
0.07	0.875\\
0.071	0.875\\
0.072	0.875\\
0.073	0.875\\
0.074	0.875\\
0.075	0.874528973131489\\
0.076	0.873502044415624\\
0.077	0.872399231336152\\
0.078	0.871221625900309\\
0.079	0.869970280104832\\
0.08	0.868646207938154\\
0.081	0.867250387237386\\
0.082	0.865783761410606\\
0.083	0.864247241034069\\
0.084	0.862641705333043\\
0.085	0.860968003554228\\
0.086	0.859226956236977\\
0.087	0.857419356389898\\
0.088	0.855545970578809\\
0.089	0.853607539931503\\
0.09	0.851604781064236\\
0.091	0.84953838693444\\
0.092	0.847409027623701\\
0.093	0.845217351054672\\
0.094	0.842963983645222\\
0.095	0.84064953090278\\
0.096	0.838274577961515\\
0.097	0.835839690064696\\
0.098	0.833345412994305\\
0.099	0.830792273449672\\
0.1	0.828180779376695\\
0.101	0.825511420248911\\
0.102	0.822784667301481\\
0.103	0.820000973718894\\
0.104	0.817160774776971\\
0.105	0.814264487939531\\
0.106	0.81131251290982\\
0.107	0.808305231636613\\
0.108	0.805243008274614\\
0.109	0.802126189098584\\
0.11	0.79895510237032\\
0.111	0.795730058157387\\
0.112	0.792451348102195\\
0.113	0.78911924513973\\
0.114	0.78573400316191\\
0.115	0.782295856626227\\
0.116	0.778805020105912\\
0.117	0.775261687778506\\
0.118	0.771666032849235\\
0.119	0.768018206905111\\
0.12	0.764318339195146\\
0.121	0.760566535831443\\
0.122	0.756762878905279\\
0.123	0.752907425511521\\
0.124	0.74900020667389\\
0.125	0.745041226162633\\
0.126	0.741030459195073\\
0.127	0.736967851008329\\
0.128	0.732853315292058\\
0.129	0.728686732467563\\
0.13	0.724467947797735\\
0.131	0.720196769310297\\
0.132	0.715872965514384\\
0.133	0.711496262887791\\
0.134	0.707066343109018\\
0.135	0.702582840004569\\
0.136	0.698045336177657\\
0.137	0.693453359279469\\
0.138	0.688806377878239\\
0.139	0.684103796874467\\
0.14	0.679344952402448\\
0.141	0.674529106148567\\
0.142	0.669655439005292\\
0.143	0.664723043965986\\
0.144	0.65973091814909\\
0.145	0.654677953820273\\
0.146	0.649562928256886\\
0.147	0.644384492269574\\
0.148	0.639141157159758\\
0.149	0.633831279847165\\
0.15	0.628453045846433\\
0.151	0.623004449703022\\
0.152	0.617483272412318\\
0.153	0.611887055236584\\
0.154	0.606213069195342\\
0.155	0.600458279326058\\
0.156	0.594619302580496\\
0.157	0.588692357919369\\
0.158	0.582673206768011\\
0.159	0.576557081461852\\
0.16	0.570338598589212\\
0.161	0.564011653152077\\
0.162	0.557569288096862\\
0.163	0.551003531839644\\
0.164	0.544305193651077\\
0.165	0.237532967541954\\
0.166	0.235549410559432\\
0.167	0.233577572080214\\
0.168	0.231617431393069\\
0.169	0.229668967299892\\
0.17	0.227732158121534\\
0.171	0.225806981703624\\
0.172	0.223893415422372\\
0.173	0.221991436190357\\
0.174	0.220101020462301\\
0.175	0.218222144240825\\
0.176	0.216354783082189\\
0.177	0.214498912102022\\
0.178	0.212654505981024\\
0.179	0.21082153897066\\
0.18	0.208999984898836\\
0.181	0.207189817175551\\
0.182	0.20539100879854\\
0.183	0.203603532358894\\
0.184	0.201827360046662\\
0.185	0.200062463656433\\
0.186	0.198308814592906\\
0.187	0.196566383876432\\
0.188	0.194835142148545\\
0.189	0.193115059677464\\
0.19	0.191406106363584\\
0.191	0.189708251744941\\
0.192	0.188021465002664\\
0.193	0.186345714966391\\
0.194	0.184680970119686\\
0.195	0.183027198605411\\
0.196	0.1813843682311\\
0.197	0.179752446474291\\
0.198	0.17813140048785\\
0.199	0.176521197105262\\
0.2	0.174921802845913\\
0.201	0.173333183920335\\
0.202	0.171755306235437\\
0.203	0.170188135399709\\
0.204	0.168631636728407\\
0.205	0.167085775248707\\
0.206	0.165550515704844\\
0.207	0.164025822563216\\
0.208	0.162511660017477\\
0.209	0.161007991993593\\
0.21	0.159514782154882\\
0.211	0.158031993907022\\
0.212	0.156559590403042\\
0.213	0.155097534548279\\
0.214	0.153645789005315\\
0.215	0.152204316198886\\
0.216	0.150773078320768\\
0.217	0.149352037334628\\
0.218	0.147941154980863\\
0.219	0.146540392781397\\
0.22	0.145149712044464\\
0.221	0.143769073869353\\
0.222	0.142398439151139\\
0.223	0.141037768585368\\
0.224	0.139687022672738\\
0.225	0.138346161723729\\
0.226	0.137015145863223\\
0.227	0.135693935035084\\
0.228	0.134382489006719\\
0.229	0.133080767373604\\
0.23	0.131788729563784\\
0.231	0.130506334842346\\
0.232	0.129233542315859\\
0.233	0.12797031093679\\
0.234	0.126716599507887\\
0.235	0.125472366686537\\
0.236	0.124237570989088\\
0.237	0.123012170795151\\
0.238	0.121796124351862\\
0.239	0.120589389778124\\
0.24	0.119391925068811\\
0.241	0.118203688098949\\
0.242	0.117024636627862\\
0.243	0.11585472830329\\
0.244	0.114693920665478\\
0.245	0.113542171151232\\
0.246	0.112399437097945\\
0.247	0.111265675747596\\
0.248	0.110140844250714\\
0.249	0.109024899670315\\
0.25	0.107917798985804\\
0.251	0.106819499096851\\
0.252	0.105729956827233\\
0.253	0.104649128928645\\
0.254	0.103576972084485\\
0.255	0.102513442913598\\
0.256	0.101458497974001\\
0.257	0.100412093766565\\
0.258	0.0993741867386772\\
0.259	0.0983447332878606\\
0.26	0.0973236897653731\\
0.261	0.0963110124797672\\
0.262	0.0953066577004224\\
0.263	0.0943105816610453\\
0.264	0.0933227405631376\\
0.265	0.0923430905794339\\
0.266	0.0913715878573072\\
0.267	0.0904081885221429\\
0.268	0.0894528486806823\\
0.269	0.0885055244243331\\
0.27	0.0875661718324499\\
0.271	0.0866347469755819\\
0.272	0.0857112059186906\\
0.273	0.0847955047243342\\
0.274	0.0838875994558222\\
0.275	0.0829874461803375\\
0.276	0.0820950009720275\\
0.277	0.0812102199150634\\
0.278	0.0803330591066685\\
0.279	0.079463474660115\\
0.28	0.0786014227076891\\
0.281	0.077746859403625\\
0.282	0.0768997409270078\\
0.283	0.076060023484645\\
0.284	0.0752276633139062\\
0.285	0.0744026166855327\\
0.286	0.0735848399064148\\
0.287	0.0727742893223391\\
0.288	0.0719709213207036\\
0.289	0.071174692333203\\
0.29	0.0703855588384821\\
0.291	0.0696034773647586\\
0.292	0.0688284044924154\\
0.293	0.0680602968565618\\
0.294	0.067299111149564\\
0.295	0.0665448041235452\\
0.296	0.0657973325928549\\
0.297	0.0650566534365079\\
0.298	0.0643227236005927\\
0.299	0.0635955001006499\\
0.3	0.06287494002402\\
0.301	0.0621610005321614\\
0.302	0.0614536388629378\\
0.303	0.0607528123328762\\
0.304	0.0600584783393946\\
0.305	0.0593705943630001\\
0.306	0.0586891179694574\\
0.307	0.0580140068119272\\
0.308	0.0573452186330755\\
0.309	0.0566827112671538\\
0.31	0.0560264426420491\\
0.311	0.0553763707813053\\
0.312	0.0547324538061159\\
0.313	0.0540946499372866\\
0.314	0.0534629174971699\\
0.315	0.0528372149115712\\
0.316	0.0522175007116248\\
0.317	0.0516037335356437\\
0.318	0.0509958721309382\\
0.319	0.0503938753556092\\
0.32	0.0497977021803101\\
0.321	0.0492073116899845\\
0.322	0.0486226630855719\\
0.323	0.0480437156856892\\
0.324	0.0474704289282819\\
0.325	0.0469027623722497\\
0.326	0.0463406756990431\\
0.327	0.0457841287142346\\
0.328	0.0452330813490606\\
0.329	0.0446874936619386\\
0.33	0.0441473258399552\\
0.331	0.0436125382003302\\
0.332	0.043083091191851\\
0.333	0.0425589453962837\\
0.334	0.0420400615297553\\
0.335	0.0415264004441117\\
0.336	0.0410179231282483\\
0.337	0.0405145907094163\\
0.338	0.0400163644545016\\
0.339	0.0395232057712799\\
0.34	0.0390350762096447\\
0.341	0.038551937462812\\
0.342	0.038073751368498\\
0.343	0.0376004799100736\\
0.344	0.0371320852176925\\
0.345	0.0366685295693969\\
0.346	0.0362097753921958\\
0.347	0.0357557852631222\\
0.348	0.0353065219102636\\
0.349	0.0348619482137704\\
0.35	0.0344220272068389\\
0.351	0.0339867220766726\\
0.352	0.0335559961654174\\
0.353	0.0331298129710769\\
0.354	0.0327081361484006\\
0.355	0.0322909295097534\\
0.356	0.0318781570259581\\
0.357	0.0314697828271188\\
0.358	0.0310657712034192\\
0.359	0.0306660866059005\\
0.36	0.0302706936472157\\
0.361	0.0298795571023632\\
0.362	0.0294926419093973\\
0.363	0.0291099131701184\\
0.364	0.0287313361507406\\
0.365	0.0283568762825388\\
0.366	0.0279864991624742\\
0.367	0.0276201705537991\\
0.368	0.0272578563866409\\
0.369	0.0268995227585654\\
0.37	0.0265451359351199\\
0.371	0.0261946623503555\\
0.372	0.0258480686073299\\
0.373	0.0255053214785901\\
0.374	0.0251663879066354\\
0.375	0.0248312350043606\\
0.376	0.0244998300554798\\
0.377	0.0241721405149316\\
0.378	0.0238481340092645\\
0.379	0.0235277783370039\\
0.38	0.023211041469\\
0.381	0.0228978915487575\\
0.382	0.0225882968927472\\
0.383	0.0222822259906986\\
0.384	0.0219796475058752\\
0.385	0.0216805302753319\\
0.386	0.0213848433101543\\
0.387	0.0210925557956811\\
0.388	0.0208036370917089\\
0.389	0.0205180567326798\\
0.39	0.0202357844278519\\
0.391	0.0199567900614539\\
0.392	0.0196810436928218\\
0.393	0.0194085155565202\\
0.394	0.0191391760624465\\
0.395	0.0188729957959201\\
0.396	0.0186099455177544\\
0.397	0.0183499961643139\\
0.398	0.0180931188475557\\
0.399	0.0178392848550551\\
0.4	0.0175884656500162\\
};
\addlegendentry{SCF analys};

\addplot [color=red,only marks,mark=asterisk,mark options={solid}]
  table[row sep=crcr]{%
0.001	0.211123\\
0.021	0.7428402\\
0.041	0.8512368\\
0.061	0.875434\\
0.081	0.8650328\\
0.101	0.822374\\
0.121	0.7539632\\
0.141	0.6624146\\
0.161	0.5263204\\
0.181	0.207635\\
0.201	0.173027\\
0.221	0.1437932\\
0.241	0.1180084\\
0.261	0.0961288\\
0.281	0.0778404\\
0.301	0.062039\\
0.321	0.0491922\\
0.341	0.0385878\\
0.361	0.0297554\\
0.381	0.0227784\\
};
\addlegendentry{SCF sim.};

\addplot [color=blue,dashed]
  table[row sep=crcr]{%
0.001	0.209813796409569\\
0.002	0.278545520737202\\
0.003	0.335270025082865\\
0.004	0.382790662809266\\
0.005	0.423099352887703\\
0.006	0.457650367035169\\
0.007	0.48753026995637\\
0.008	0.513567234118675\\
0.009	0.536403545513789\\
0.01	0.556544992269909\\
0.011	0.574395301131825\\
0.012	0.590280649256023\\
0.013	0.604467435414374\\
0.014	0.617175378389781\\
0.015	0.628587315839622\\
0.016	0.63885663424434\\
0.017	0.648112972204069\\
0.018	0.656466647759561\\
0.019	0.664012130809801\\
0.02	0.670830792569847\\
0.021	0.676993101784694\\
0.022	0.682560393359653\\
0.023	0.687586303473673\\
0.024	0.692117942311937\\
0.025	0.696196858726466\\
0.026	0.699859838655303\\
0.027	0.703139569788143\\
0.028	0.706065197907219\\
0.029	0.708662794953163\\
0.03	0.710955754733547\\
0.031	0.71296512899376\\
0.032	0.714709914076924\\
0.033	0.716207296443153\\
0.034	0.717472863773242\\
0.035	0.718520787154024\\
0.036	0.719363978861421\\
0.037	0.720014229468576\\
0.038	0.720482327369608\\
0.039	0.720778163292395\\
0.04	0.720910821952051\\
0.041	0.720888662651207\\
0.042	0.720719390348846\\
0.043	0.72041011848443\\
0.044	0.719967424649156\\
0.045	0.71939740003379\\
0.046	0.718705693446845\\
0.047	0.717897550583072\\
0.048	0.716977849126356\\
0.049	0.715951130190324\\
0.05	0.714821626531361\\
0.051	0.71359328791056\\
0.052	0.712269803931508\\
0.053	0.710854624638427\\
0.054	0.709350979122846\\
0.055	0.707761892355791\\
0.056	0.70609020043557\\
0.057	0.704338564418023\\
0.058	0.702509482876005\\
0.059	0.700605303317422\\
0.06	0.698628232575951\\
0.061	0.696580346275371\\
0.062	0.694463597456832\\
0.063	0.69227982444829\\
0.064	0.690030758046388\\
0.065	0.687718028073316\\
0.066	0.685343169364156\\
0.067	0.682907627234246\\
0.068	0.68041276247051\\
0.069	0.677859855886058\\
0.07	0.675250112472885\\
0.071	0.672584665183796\\
0.072	0.669864578371081\\
0.073	0.667090850906503\\
0.074	0.664264419004144\\
0.075	0.661386158765276\\
0.076	0.658456888461872\\
0.077	0.655477370573349\\
0.078	0.652448313589\\
0.079	0.649370373586718\\
0.08	0.646244155596822\\
0.081	0.643070214758019\\
0.082	0.639849057270919\\
0.083	0.636581141152842\\
0.084	0.633266876796032\\
0.085	0.629906627329714\\
0.086	0.626500708784788\\
0.087	0.623049390058117\\
0.088	0.619552892671559\\
0.089	0.616011390318876\\
0.09	0.612425008191487\\
0.091	0.608793822071677\\
0.092	0.605117857179239\\
0.093	0.601397086754566\\
0.094	0.59763143035792\\
0.095	0.593820751860768\\
0.096	0.589964857100761\\
0.097	0.586063491166873\\
0.098	0.582116335275375\\
0.099	0.578123003190472\\
0.1	0.574083037135348\\
0.101	0.569995903129852\\
0.102	0.565860985679656\\
0.103	0.561677581728207\\
0.104	0.557444893766383\\
0.105	0.553162021975077\\
0.106	0.548827955251917\\
0.107	0.544441560943963\\
0.108	0.540001573072168\\
0.109	0.535506578788699\\
0.11	0.530955002752616\\
0.111	0.526345089039659\\
0.112	0.521674880113793\\
0.113	0.51694219227609\\
0.114	0.512144586862684\\
0.115	0.507279336277398\\
0.116	0.502343383701559\\
0.117	0.497333295002719\\
0.118	0.492245200936364\\
0.119	0.487074727157693\\
0.12	0.48181690877243\\
0.121	0.203368098161194\\
0.122	0.201723474876099\\
0.123	0.200088545099944\\
0.124	0.198463284098582\\
0.125	0.196847666932698\\
0.126	0.195241668459665\\
0.127	0.19364526333543\\
0.128	0.192058426016412\\
0.129	0.190481130761428\\
0.13	0.188913351633636\\
0.131	0.187355062502499\\
0.132	0.185806237045768\\
0.133	0.18426684875148\\
0.134	0.182736870919979\\
0.135	0.18121627666595\\
0.136	0.179705038920472\\
0.137	0.178203130433083\\
0.138	0.176710523773867\\
0.139	0.175227191335548\\
0.14	0.173753105335604\\
0.141	0.172288237818392\\
0.142	0.170832560657284\\
0.143	0.169386045556821\\
0.144	0.167948664054876\\
0.145	0.166520387524826\\
0.146	0.165101187177735\\
0.147	0.163691034064555\\
0.148	0.162289899078327\\
0.149	0.160897752956396\\
0.15	0.159514566282635\\
0.151	0.158140309489676\\
0.152	0.156774952861148\\
0.153	0.155418466533929\\
0.154	0.154070820500391\\
0.155	0.152731984610666\\
0.156	0.151401928574912\\
0.157	0.150080621965581\\
0.158	0.148768034219697\\
0.159	0.147464134641137\\
0.16	0.146168892402917\\
0.161	0.144882276549479\\
0.162	0.143604255998983\\
0.163	0.142334799545605\\
0.164	0.14107387586183\\
0.165	0.139821453500755\\
0.166	0.138577500898389\\
0.167	0.137341986375954\\
0.168	0.13611487814219\\
0.169	0.134896144295659\\
0.17	0.133685752827047\\
0.171	0.132483671621467\\
0.172	0.131289868460766\\
0.173	0.130104311025823\\
0.174	0.128926966898851\\
0.175	0.127757803565694\\
0.176	0.126596788418128\\
0.177	0.12544388875615\\
0.178	0.124299071790274\\
0.179	0.123162304643817\\
0.18	0.122033554355185\\
0.181	0.120912787880155\\
0.182	0.119799972094152\\
0.183	0.11869507379452\\
0.184	0.117598059702796\\
0.185	0.116508896466966\\
0.186	0.115427550663731\\
0.187	0.114353988800752\\
0.188	0.113288177318906\\
0.189	0.112230082594518\\
0.19	0.111179670941601\\
0.191	0.110136908614082\\
0.192	0.109101761808025\\
0.193	0.108074196663839\\
0.194	0.107054179268494\\
0.195	0.106041675657711\\
0.196	0.105036651818158\\
0.197	0.10403907368963\\
0.198	0.103048907167224\\
0.199	0.102066118103508\\
0.2	0.101090672310671\\
0.201	0.100122535562677\\
0.202	0.0991616735974024\\
0.203	0.0982080521187607\\
0.204	0.0972616367988274\\
0.205	0.0963223932799456\\
0.206	0.0953902871768273\\
0.207	0.0944652840786405\\
0.208	0.0935473495510894\\
0.209	0.0926364491384804\\
0.21	0.0917325483657804\\
0.211	0.0908356127406606\\
0.212	0.0899456077555333\\
0.213	0.0890624988895724\\
0.214	0.088186251610727\\
0.215	0.0873168313777192\\
0.216	0.0864542036420337\\
0.217	0.0855983338498911\\
0.218	0.0847491874442141\\
0.219	0.0839067298665757\\
0.22	0.08307092655914\\
0.221	0.0822417429665865\\
0.222	0.0814191445380241\\
0.223	0.0806030967288902\\
0.224	0.0797935650028391\\
0.225	0.078990514833614\\
0.226	0.0781939117069091\\
0.227	0.0774037211222156\\
0.228	0.0766199085946557\\
0.229	0.0758424396568022\\
0.23	0.0750712798604843\\
0.231	0.0743063947785803\\
0.232	0.0735477500067951\\
0.233	0.0727953111654246\\
0.234	0.0720490439011056\\
0.235	0.071308913888551\\
0.236	0.0705748868322715\\
0.237	0.0698469284682821\\
0.238	0.0691250045657942\\
0.239	0.0684090809288935\\
0.24	0.0676991233982027\\
0.241	0.0669950978525298\\
0.242	0.0662969702105013\\
0.243	0.0656047064321807\\
0.244	0.0649182725206721\\
0.245	0.0642376345237082\\
0.246	0.063562758535224\\
0.247	0.0628936106969152\\
0.248	0.0622301571997806\\
0.249	0.0615723642856505\\
0.25	0.0609201982486988\\
0.251	0.0602736254369405\\
0.252	0.0596326122537133\\
0.253	0.0589971251591439\\
0.254	0.0583671306715993\\
0.255	0.0577425953691219\\
0.256	0.0571234858908499\\
0.257	0.0565097689384212\\
0.258	0.0559014112773629\\
0.259	0.0552983797384643\\
0.26	0.0547006412191345\\
0.261	0.0541081626847449\\
0.262	0.0535209111699551\\
0.263	0.0529388537800245\\
0.264	0.0523619576921067\\
0.265	0.0517901901565297\\
0.266	0.0512235184980593\\
0.267	0.0506619101171474\\
0.268	0.0501053324911649\\
0.269	0.0495537531756179\\
0.27	0.0490071398053497\\
0.271	0.0484654600957256\\
0.272	0.0479286818438033\\
0.273	0.0473967729294871\\
0.274	0.0468697013166665\\
0.275	0.046347435054339\\
0.276	0.0458299422777181\\
0.277	0.0453171912093248\\
0.278	0.0448091501600638\\
0.279	0.0443057875302849\\
0.28	0.0438070718108275\\
0.281	0.043312971584051\\
0.282	0.0428234555248492\\
0.283	0.0423384924016486\\
0.284	0.0418580510773927\\
0.285	0.0413821005105099\\
0.286	0.0409106097558662\\
0.287	0.0404435479657031\\
0.288	0.0399808843905598\\
0.289	0.0395225883801804\\
0.29	0.0390686293844057\\
0.291	0.0386189769540505\\
0.292	0.0381736007417649\\
0.293	0.0377324705028815\\
0.294	0.0372955560962468\\
0.295	0.0368628274850383\\
0.296	0.0364342547375665\\
0.297	0.036009808028062\\
0.298	0.0355894576374478\\
0.299	0.035173173954097\\
0.3	0.0347609274745759\\
0.301	0.0343526888043725\\
0.302	0.0339484286586099\\
0.303	0.0335481178627463\\
0.304	0.0331517273532595\\
0.305	0.0327592281783177\\
0.306	0.0323705914984357\\
0.307	0.0319857885871173\\
0.308	0.0316047908314826\\
0.309	0.0312275697328825\\
0.31	0.030854096907498\\
0.311	0.0304843440869263\\
0.312	0.0301182831187528\\
0.313	0.029755885967109\\
0.314	0.0293971247132168\\
0.315	0.0290419715559201\\
0.316	0.0286903988122005\\
0.317	0.0283423789176825\\
0.318	0.0279978844271223\\
0.319	0.0276568880148856\\
0.32	0.0273193624754105\\
0.321	0.0269852807236584\\
0.322	0.0266546157955505\\
0.323	0.0263273408483926\\
0.324	0.026003429161286\\
0.325	0.0256828541355258\\
0.326	0.0253655892949862\\
0.327	0.025051608286494\\
0.328	0.0247408848801878\\
0.329	0.0244333929698664\\
0.33	0.0241291065733235\\
0.331	0.0238279998326707\\
0.332	0.0235300470146476\\
0.333	0.0232352225109207\\
0.334	0.0229435008383689\\
0.335	0.0226548566393583\\
0.336	0.0223692646820038\\
0.337	0.0220866998604196\\
0.338	0.0218071371949582\\
0.339	0.0215305518324367\\
0.34	0.0212569190463526\\
0.341	0.0209862142370875\\
0.342	0.0207184129320995\\
0.343	0.0204534907861045\\
0.344	0.0201914235812458\\
0.345	0.0199321872272537\\
0.346	0.0196757577615921\\
0.347	0.0194221113495966\\
0.348	0.0191712242845996\\
0.349	0.0189230729880464\\
0.35	0.0186776340095988\\
0.351	0.0184348840272302\\
0.352	0.0181947998473083\\
0.353	0.0179573584046694\\
0.354	0.0177225367626801\\
0.355	0.0174903121132912\\
0.356	0.0172606617770795\\
0.357	0.0170335632032814\\
0.358	0.0168089939698147\\
0.359	0.0165869317832927\\
0.36	0.0163673544790266\\
0.361	0.0161502400210198\\
0.362	0.0159355665019516\\
0.363	0.0157233121431527\\
0.364	0.0155134552945698\\
0.365	0.0153059744347225\\
0.366	0.0151008481706502\\
0.367	0.01489805523785\\
0.368	0.0146975745002062\\
0.369	0.0144993849499102\\
0.37	0.0143034657073726\\
0.371	0.0141097960211255\\
0.372	0.0139183552677173\\
0.373	0.0137291229515986\\
0.374	0.0135420787049994\\
0.375	0.0133572022877986\\
0.376	0.0131744735873855\\
0.377	0.0129938726185119\\
0.378	0.0128153795231383\\
0.379	0.01263897457027\\
0.38	0.0124646381557874\\
0.381	0.0122923508022669\\
0.382	0.0121220931587957\\
0.383	0.0119538460007779\\
0.384	0.0117875902297338\\
0.385	0.0116233068730919\\
0.386	0.0114609770839734\\
0.387	0.0113005821409696\\
0.388	0.0111421034479127\\
0.389	0.010985522533639\\
0.39	0.0108308210517456\\
0.391	0.0106779807803406\\
0.392	0.0105269836217859\\
0.393	0.0103778116024345\\
0.394	0.0102304468723598\\
0.395	0.0100848717050803\\
0.396	0.00994106849727646\\
0.397	0.00979901976850236\\
0.398	0.00965870816089065\\
0.399	0.00952011643885179\\
0.4	0.00938322748876718\\
};
\addlegendentry{SIC analys.};

\addplot [color=blue,only marks,mark=+,mark options={solid}]
  table[row sep=crcr]{%
0.001	0.2098092\\
0.021	0.6761716\\
0.041	0.7191926\\
0.061	0.6932126\\
0.081	0.637039\\
0.101	0.5590214\\
0.121	0.2038288\\
0.141	0.172046\\
0.161	0.1449884\\
0.181	0.1208508\\
0.201	0.1001084\\
0.221	0.0822636\\
0.241	0.067344\\
0.261	0.0542006\\
0.281	0.043591\\
0.301	0.0343346\\
0.321	0.0268914\\
0.341	0.0210284\\
0.361	0.0160834\\
0.381	0.0122858\\
};
\addlegendentry{SIC sim.};

\addplot [color=mycolor1,dash pattern=on 1pt off 3pt on 3pt off 3pt]
  table[row sep=crcr]{%
0.001	0.208863972860633\\
0.002	0.27604960907424\\
0.003	0.330791737466281\\
0.004	0.376003715404332\\
0.005	0.41375557337084\\
0.006	0.445558561695039\\
0.007	0.47254176923821\\
0.008	0.495565734045903\\
0.009	0.515297798398357\\
0.01	0.532263438207347\\
0.011	0.546882052658576\\
0.012	0.559492439122717\\
0.013	0.57037126256167\\
0.014	0.579746668475759\\
0.015	0.587808466635961\\
0.016	0.594715852790593\\
0.017	0.600603335848919\\
0.018	0.605585338928248\\
0.019	0.609759807953704\\
0.02	0.613211068868148\\
0.021	0.616012109836326\\
0.022	0.61822641904057\\
0.023	0.619909475829447\\
0.024	0.621109969149417\\
0.025	0.621870799700411\\
0.026	0.62222990928747\\
0.027	0.622220971130521\\
0.028	0.621873967557602\\
0.029	0.621215675916057\\
0.03	0.620270079241518\\
0.031	0.619058714900359\\
0.032	0.617600971829986\\
0.033	0.615914344967558\\
0.034	0.614014653851268\\
0.035	0.611916231101607\\
0.036	0.609632085469549\\
0.037	0.607174043318256\\
0.038	0.604552871742067\\
0.039	0.601778385988125\\
0.04	0.598859543406498\\
0.041	0.595804525794244\\
0.042	0.592620811701722\\
0.043	0.589315240023582\\
0.044	0.585894065992189\\
0.045	0.582363010520177\\
0.046	0.5787273036951\\
0.047	0.574991723107676\\
0.048	0.571160627591867\\
0.049	0.567237986866642\\
0.05	0.563227407492941\\
0.051	0.559132155492862\\
0.052	0.554955175919395\\
0.053	0.55069910961249\\
0.054	0.546366307329378\\
0.055	0.541958841392445\\
0.056	0.537478514955434\\
0.057	0.532926868946854\\
0.058	0.158439283960789\\
0.059	0.156963071572396\\
0.06	0.155498477666746\\
0.061	0.154045424418799\\
0.062	0.152603834598771\\
0.063	0.151173631562339\\
0.064	0.149754739241097\\
0.065	0.148347082133243\\
0.066	0.146950585294502\\
0.067	0.145565174329275\\
0.068	0.144190775382008\\
0.069	0.142827315128775\\
0.07	0.141474720769074\\
0.071	0.14013292001782\\
0.072	0.138801841097546\\
0.073	0.137481412730791\\
0.074	0.136171564132678\\
0.075	0.134872225003682\\
0.076	0.13358332552257\\
0.077	0.13230479633952\\
0.078	0.13103656856941\\
0.079	0.129778573785276\\
0.08	0.128530744011927\\
0.081	0.127293011719723\\
0.082	0.126065309818504\\
0.083	0.124847571651671\\
0.084	0.123639730990417\\
0.085	0.12244172202809\\
0.086	0.121253479374709\\
0.087	0.120074938051606\\
0.088	0.118906033486206\\
0.089	0.117746701506933\\
0.09	0.116596878338242\\
0.091	0.115456500595777\\
0.092	0.114325505281645\\
0.093	0.113203829779808\\
0.094	0.11209141185159\\
0.095	0.110988189631291\\
0.096	0.109894101621918\\
0.097	0.108809086691008\\
0.098	0.107733084066564\\
0.099	0.106666033333092\\
0.1	0.105607874427725\\
0.101	0.104558547636456\\
0.102	0.103517993590452\\
0.103	0.102486153262465\\
0.104	0.101462967963332\\
0.105	0.100448379338555\\
0.106	0.0994423293649705\\
0.107	0.0984447603474966\\
0.108	0.0974556149159643\\
0.109	0.0964748360220214\\
0.11	0.0955023669361155\\
0.111	0.0945381512445483\\
0.112	0.0935821328466035\\
0.113	0.0926342559517435\\
0.114	0.0916944650768745\\
0.115	0.0907627050436779\\
0.116	0.089838920976007\\
0.117	0.0889230582973455\\
0.118	0.0880150627283282\\
0.119	0.0871148802843215\\
0.12	0.0862224572730615\\
0.121	0.0853377402923495\\
0.122	0.0844606762278019\\
0.123	0.0835912122506544\\
0.124	0.0827292958156186\\
0.125	0.0818748746587889\\
0.126	0.0810278967955999\\
0.127	0.0801883105188309\\
0.128	0.0793560643966589\\
0.129	0.0785311072707554\\
0.13	0.0777133882544298\\
0.131	0.0769028567308142\\
0.132	0.0760994623510914\\
0.133	0.0753031550327638\\
0.134	0.0745138849579614\\
0.135	0.0737316025717897\\
0.136	0.0729562585807141\\
0.137	0.0721878039509815\\
0.138	0.0714261899070779\\
0.139	0.0706713679302197\\
0.14	0.0699232897568794\\
0.141	0.0691819073773433\\
0.142	0.0684471730343021\\
0.143	0.0677190392214707\\
0.144	0.0669974586822396\\
0.145	0.0662823844083543\\
0.146	0.0655737696386232\\
0.147	0.0648715678576535\\
0.148	0.0641757327946127\\
0.149	0.0634862184220168\\
0.15	0.0628029789545433\\
0.151	0.0621259688478682\\
0.152	0.0614551427975268\\
0.153	0.0607904557377977\\
0.154	0.0601318628406084\\
0.155	0.0594793195144626\\
0.156	0.0588327814033883\\
0.157	0.0581922043859061\\
0.158	0.057557544574017\\
0.159	0.0569287583122089\\
0.16	0.0563058021764818\\
0.161	0.0556886329733905\\
0.162	0.0550772077391039\\
0.163	0.0544714837384817\\
0.164	0.053871418464167\\
0.165	0.0532769696356934\\
0.166	0.0526880951986082\\
0.167	0.0521047533236097\\
0.168	0.0515269024056978\\
0.169	0.050954501063339\\
0.17	0.0503875081376439\\
0.171	0.0498258826915568\\
0.172	0.0492695840090584\\
0.173	0.048718571594379\\
0.174	0.0481728051712236\\
0.175	0.0476322446820075\\
0.176	0.0470968502871023\\
0.177	0.0465665823640921\\
0.178	0.0460414015070386\\
0.179	0.045521268525756\\
0.18	0.045006144445095\\
0.181	0.0444959905042338\\
0.182	0.0439907681559796\\
0.183	0.043490439066075\\
0.184	0.0429949651125148\\
0.185	0.0425043083848672\\
0.186	0.0420184311836041\\
0.187	0.041537296019436\\
0.188	0.0410608656126547\\
0.189	0.0405891028924807\\
0.19	0.0401219709964169\\
0.191	0.0396594332696072\\
0.192	0.0392014532642011\\
0.193	0.0387479947387215\\
0.194	0.0382990216574389\\
0.195	0.0378544981897483\\
0.196	0.0374143887095519\\
0.197	0.0369786577946436\\
0.198	0.0365472702260992\\
0.199	0.0361201909876683\\
0.2	0.0356973852651708\\
0.201	0.0352788184458952\\
0.202	0.0348644561180008\\
0.203	0.034454264069921\\
0.204	0.0340482082897712\\
0.205	0.0336462549647566\\
0.206	0.0332483704805839\\
0.207	0.0328545214208734\\
0.208	0.0324646745665745\\
0.209	0.0320787968953806\\
0.21	0.0316968555811476\\
0.211	0.031318817993312\\
0.212	0.0309446516963112\\
0.213	0.0305743244490038\\
0.214	0.0302078042040919\\
0.215	0.0298450591075427\\
0.216	0.029486057498012\\
0.217	0.0291307679062671\\
0.218	0.028779159054611\\
0.219	0.0284311998563055\\
0.22	0.0280868594149963\\
0.221	0.0277461070241359\\
0.222	0.0274089121664084\\
0.223	0.0270752445131525\\
0.224	0.0267450739237855\\
0.225	0.0264183704452261\\
0.226	0.0260951043113168\\
0.227	0.0257752459422464\\
0.228	0.0254587659439709\\
0.229	0.0251456351076347\\
0.23	0.02483582440899\\
0.231	0.0245293050078164\\
0.232	0.0242260482473386\\
0.233	0.0239260256536442\\
0.234	0.0236292089350993\\
0.235	0.0233355699817638\\
0.236	0.0230450808648054\\
0.237	0.0227577138359125\\
0.238	0.0224734413267052\\
0.239	0.0221922359481462\\
0.24	0.0219140704899492\\
0.241	0.0216389179199867\\
0.242	0.0213667513836959\\
0.243	0.0210975442034836\\
0.244	0.0208312698781294\\
0.245	0.0205679020821873\\
0.246	0.0203074146653857\\
0.247	0.0200497816520267\\
0.248	0.0197949772403823\\
0.249	0.0195429758020904\\
0.25	0.0192937518815485\\
0.251	0.0190472801953057\\
0.252	0.0188035356314534\\
0.253	0.0185624932490143\\
0.254	0.0183241282773292\\
0.255	0.0180884161154427\\
0.256	0.0178553323314873\\
0.257	0.0176248526620648\\
0.258	0.0173969530116275\\
0.259	0.0171716094518561\\
0.26	0.0169487982210376\\
0.261	0.0167284957234394\\
0.262	0.0165106785286841\\
0.263	0.0162953233711204\\
0.264	0.0160824071491937\\
0.265	0.0158719069248146\\
0.266	0.0156637999227254\\
0.267	0.0154580635298657\\
0.268	0.0152546752947352\\
0.269	0.0150536129267559\\
0.27	0.0148548542956324\\
0.271	0.01465837743071\\
0.272	0.0144641605203318\\
0.273	0.0142721819111941\\
0.274	0.0140824201077\\
0.275	0.0138948537713118\\
0.276	0.0137094617199013\\
0.277	0.0135262229270992\\
0.278	0.0133451165216426\\
0.279	0.013166121786721\\
0.28	0.0129892181593215\\
0.281	0.0128143852295713\\
0.282	0.0126416027400801\\
0.283	0.0124708505852803\\
0.284	0.0123021088107665\\
0.285	0.0121353576126326\\
0.286	0.0119705773368089\\
0.287	0.0118077484783971\\
0.288	0.0116468516810039\\
0.289	0.0114878677360746\\
0.29	0.0113307775822238\\
0.291	0.0111755623045662\\
0.292	0.0110222031340459\\
0.293	0.0108706814467646\\
0.294	0.0107209787633086\\
0.295	0.010573076748075\\
0.296	0.0104269572085968\\
0.297	0.0102826020948672\\
0.298	0.0101399934986624\\
0.299	0.00999911365286447\\
0.3	0.00985994493078262\\
0.301	0.00972246984547373\\
0.302	0.00958667104906235\\
0.303	0.00945253133205984\\
0.304	0.0093200336226827\\
0.305	0.00918916098617036\\
0.306	0.00905989662410223\\
0.307	0.0089322238737142\\
0.308	0.00880612620721455\\
0.309	0.00868158723109926\\
0.31	0.00855859068546701\\
0.311	0.0084371204433335\\
0.312	0.0083171605099455\\
0.313	0.00819869502209449\\
0.314	0.00808170824742984\\
0.315	0.00796618458377194\\
0.316	0.0078521085584247\\
0.317	0.00773946482748826\\
0.318	0.00762823817517098\\
0.319	0.00751841351310186\\
0.32	0.00740997587964227\\
0.321	0.00730291043919811\\
0.322	0.00719720248153149\\
0.323	0.00709283742107282\\
0.324	0.0069898007962325\\
0.325	0.00688807826871315\\
0.326	0.00678765562282151\\
0.327	0.00668851876478085\\
0.328	0.00659065372204328\\
0.329	0.00649404664260256\\
0.33	0.00639868379430689\\
0.331	0.00630455156417228\\
0.332	0.00621163645769596\\
0.333	0.00611992509817054\\
0.334	0.00602940422599813\\
0.335	0.00594006069800539\\
0.336	0.00585188148675861\\
0.337	0.00576485367987974\\
0.338	0.00567896447936258\\
0.339	0.00559420120088993\\
0.34	0.00551055127315106\\
0.341	0.00542800223716017\\
0.342	0.00534654174557516\\
0.343	0.00526615756201761\\
0.344	0.00518683756039305\\
0.345	0.0051085697242125\\
0.346	0.00503134214591448\\
0.347	0.00495514302618817\\
0.348	0.0048799606732973\\
0.349	0.00480578350240514\\
0.35	0.00473260003490036\\
0.351	0.00466039889772402\\
0.352	0.00458916882269743\\
0.353	0.0045188986458514\\
0.354	0.00444957730675623\\
0.355	0.00438119384785322\\
0.356	0.00431373741378704\\
0.357	0.00424719725073963\\
0.358	0.00418156270576504\\
0.359	0.00411682322612583\\
0.36	0.00405296835863055\\
0.361	0.00398998774897274\\
0.362	0.00392787114107117\\
0.363	0.00386660837641163\\
0.364	0.00380618939338994\\
0.365	0.00374660422665669\\
0.366	0.00368784300646324\\
0.367	0.00362989595800939\\
0.368	0.00357275340079254\\
0.369	0.00351640574795843\\
0.37	0.00346084350565351\\
0.371	0.00340605727237895\\
0.372	0.00335203773834626\\
0.373	0.00329877568483469\\
0.374	0.00324626198355027\\
0.375	0.00319448759598666\\
0.376	0.00314344357278766\\
0.377	0.00309312105311169\\
0.378	0.00304351126399791\\
0.379	0.00299460551973432\\
0.38	0.00294639522122767\\
0.381	0.00289887185537525\\
0.382	0.00285202699443869\\
0.383	0.00280585229541958\\
0.384	0.00276033949943718\\
0.385	0.00271548043110799\\
0.386	0.00267126699792748\\
0.387	0.00262769118965373\\
0.388	0.0025847450776932\\
0.389	0.00254242081448854\\
0.39	0.00250071063290853\\
0.391	0.00245960684564015\\
0.392	0.00241910184458271\\
0.393	0.00237918810024427\\
0.394	0.00233985816114013\\
0.395	0.00230110465319359\\
0.396	0.00226292027913889\\
0.397	0.00222529781792642\\
0.398	0.00218823012413017\\
0.399	0.00215171012735744\\
0.4	0.00211573083166091\\
};
\addlegendentry{conv. analys.};

\addplot [color=mycolor1,only marks,mark=x,mark options={solid}]
  table[row sep=crcr]{%
0.001	0.2090406\\
0.021	0.613582\\
0.041	0.5887818\\
0.061	0.1544088\\
0.081	0.1269814\\
0.101	0.104663\\
0.121	0.0852872\\
0.141	0.0691364\\
0.161	0.0556504\\
0.181	0.0444474\\
0.201	0.0353148\\
0.221	0.0278214\\
0.241	0.021684\\
0.261	0.0167684\\
0.281	0.0127698\\
0.301	0.009721\\
0.321	0.00721\\
0.341	0.005399\\
0.361	0.0040112\\
0.381	0.002882\\
};
\addlegendentry{conv. sim.};

\end{axis}
\end{tikzpicture}%

==> max_sum_rate.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.95092\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
xlabel={\footnotesize number of users},
ylabel= {\footnotesize throughput},
legend style = { font=\footnotesize, at={(.9, .6)}, legend cell align=left},
scale only axis,
scaled ticks=false,
tick label style={/pgf/number format/fixed, /pgf/number format/precision=3},
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=50,
%xmajorgrids,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0.6,
ymax=1.2,
%ymajorgrids
]
\addplot [color=red, solid]
  table[row sep=crcr]{%
2	1.18196992347574\\
3	1.12143926207727\\
4	1.09130653479432\\
5	1.07444442366045\\
6	1.06380634230814\\
7	1.05659247834733\\
8	1.05126806182035\\
9	1.04714213759748\\
10	1.04385282295936\\
11	1.04119515406071\\
12	1.0390031328685\\
13	1.03716423665566\\
14	1.035599492861\\
15	1.03425184338621\\
16	1.03307903669521\\
21	1.02893836499179\\
26	1.0264268068267\\
31	1.02474094120594\\
36	1.02353557515696\\
41	1.02263499098517\\
46	1.02193262711377\\
};
\addlegendentry{CSMA+symmetric MPR approx.};

\addplot [color=red,only marks,mark=asterisk,mark options={solid}]
  table[row sep=crcr]{%
2	1.184075\\
4	1.09322\\
6	1.063823\\
8	1.0495\\
10	1.04371\\
16	1.0347\\
22	1.029133\\
28	1.02547\\
34	1.02511\\
40	1.02318\\
46	1.0225\\
};
\addlegendentry{CSMA+symmetric MPR sim.};


\addplot [color=blue,solid]
  table[row sep=crcr]{%
2	0.8950\\
3	0.7671\\
4	0.7241\\
5	0.7066\\
6	0.6956\\
7	0.6881\\
8	0.6826\\
9	0.6784\\
10	0.6751\\
16	0.6643\\
22	0.6596\\
28	0.6570\\
34	0.6553\\
40	0.6541\\
46	0.6532\\
};
\addlegendentry{CSMA approx.};


\addplot [color=blue,only marks,mark=square,mark options={solid}]
  table[row sep=crcr]{%
2	0.9006\\
4	0.7174\\
6	0.692\\
8	0.6823\\
10	0.6724\\
16	0.6602\\
22	0.6578\\
28	0.6566\\
34	0.6528\\
40	0.6520\\
46	0.6486\\
};
\addlegendentry{CSMA sim.};


\end{axis}
\end{tikzpicture}%

==> networktputCSMA2class.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.49804,0.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor3}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.95092\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
xlabel={\footnotesize transmission probability of class-$1$ users, $p_1$},
ylabel={\footnotesize network aggregate throughput},
legend style = { font=\tiny, at={(1,1)}, legend cell align=left},
%legend style={at={(0.696662,0.512163)},anchor=south west,legend cell align=left,align=left,draw=black},
scale only axis,
tick label style={/pgf/number format/fixed, /pgf/number format/precision=3},
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=0.5,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0,
ymax=1,
]
\addplot [color=blue,solid]
  table[row sep=crcr]{%
0.001	0.123785344237849\\
0.002	0.195666043675616\\
0.003	0.257526095831199\\
0.004	0.311413609010675\\
0.005	0.3515625\\
0.006	0.3515625\\
0.007	0.3515625\\
0.008	0.3515625\\
0.009	0.3515625\\
0.01	0.3515625\\
0.011	0.3515625\\
0.012	0.3515625\\
0.013	0.3515625\\
0.014	0.3515625\\
0.015	0.3515625\\
0.016	0.3515625\\
0.017	0.3515625\\
0.018	0.3515625\\
0.019	0.3515625\\
0.02	0.3515625\\
0.021	0.3515625\\
0.022	0.3515625\\
0.023	0.3515625\\
0.024	0.3515625\\
0.025	0.3515625\\
0.026	0.3515625\\
0.027	0.3515625\\
0.028	0.3515625\\
0.029	0.3515625\\
0.03	0.3515625\\
0.031	0.3515625\\
0.032	0.3515625\\
0.033	0.3515625\\
0.034	0.3515625\\
0.035	0.3515625\\
0.036	0.3515625\\
0.037	0.3515625\\
0.038	0.3515625\\
0.039	0.3515625\\
0.04	0.3515625\\
0.041	0.3515625\\
0.042	0.3515625\\
0.043	0.3515625\\
0.044	0.3515625\\
0.045	0.3515625\\
0.046	0.3515625\\
0.047	0.3515625\\
0.048	0.3515625\\
0.049	0.3515625\\
0.05	0.3515625\\
0.051	0.3515625\\
0.052	0.3515625\\
0.053	0.3515625\\
0.054	0.3515625\\
0.055	0.3515625\\
0.056	0.3515625\\
0.057	0.3515625\\
0.058	0.3515625\\
0.059	0.3515625\\
0.06	0.3515625\\
0.061	0.3515625\\
0.062	0.3515625\\
0.063	0.3515625\\
0.064	0.3515625\\
0.065	0.3515625\\
0.066	0.3515625\\
0.067	0.3515625\\
0.068	0.3515625\\
0.069	0.3515625\\
0.07	0.3515625\\
0.071	0.3515625\\
0.072	0.3515625\\
0.073	0.3515625\\
0.074	0.3515625\\
0.075	0.3515625\\
0.076	0.3515625\\
0.077	0.3515625\\
0.078	0.3515625\\
0.079	0.3515625\\
0.08	0.3515625\\
0.081	0.3515625\\
0.082	0.3515625\\
0.083	0.3515625\\
0.084	0.3515625\\
0.085	0.3515625\\
0.086	0.3515625\\
0.087	0.3515625\\
0.088	0.3515625\\
0.089	0.3515625\\
0.09	0.3515625\\
0.091	0.3515625\\
0.092	0.3515625\\
0.093	0.3515625\\
0.094	0.3515625\\
0.095	0.3515625\\
0.096	0.3515625\\
0.097	0.3515625\\
0.098	0.3515625\\
0.099	0.3515625\\
0.1	0.3515625\\
0.101	0.3515625\\
0.102	0.3515625\\
0.103	0.3515625\\
0.104	0.3515625\\
0.105	0.3515625\\
0.106	0.3515625\\
0.107	0.3515625\\
0.108	0.3515625\\
0.109	0.3515625\\
0.11	0.3515625\\
0.111	0.3515625\\
0.112	0.3515625\\
0.113	0.3515625\\
0.114	0.3515625\\
0.115	0.3515625\\
0.116	0.3515625\\
0.117	0.3515625\\
0.118	0.3515625\\
0.119	0.3515625\\
0.12	0.3515625\\
0.121	0.3515625\\
0.122	0.3515625\\
0.123	0.3515625\\
0.124	0.3515625\\
0.125	0.3515625\\
0.126	0.3515625\\
0.127	0.3515625\\
0.128	0.3515625\\
0.129	0.3515625\\
0.13	0.3515625\\
0.131	0.3515625\\
0.132	0.3515625\\
0.133	0.3515625\\
0.134	0.3515625\\
0.135	0.3515625\\
0.136	0.3515625\\
0.137	0.3515625\\
0.138	0.3515625\\
0.139	0.3515625\\
0.14	0.3515625\\
0.141	0.3515625\\
0.142	0.3515625\\
0.143	0.3515625\\
0.144	0.3515625\\
0.145	0.3515625\\
0.146	0.3515625\\
0.147	0.3515625\\
0.148	0.3515625\\
0.149	0.3515625\\
0.15	0.3515625\\
0.151	0.3515625\\
0.152	0.3515625\\
0.153	0.3515625\\
0.154	0.3515625\\
0.155	0.3515625\\
0.156	0.3515625\\
0.157	0.3515625\\
0.158	0.3515625\\
0.159	0.3515625\\
0.16	0.3515625\\
0.161	0.3515625\\
0.162	0.3515625\\
0.163	0.3515625\\
0.164	0.3515625\\
0.165	0.3515625\\
0.166	0.3515625\\
0.167	0.3515625\\
0.168	0.3515625\\
0.169	0.3515625\\
0.17	0.3515625\\
0.171	0.3515625\\
0.172	0.3515625\\
0.173	0.3515625\\
0.174	0.3515625\\
0.175	0.3515625\\
0.176	0.3515625\\
0.177	0.3515625\\
0.178	0.3515625\\
0.179	0.3515625\\
0.18	0.3515625\\
0.181	0.3515625\\
0.182	0.3515625\\
0.183	0.3515625\\
0.184	0.3515625\\
0.185	0.3515625\\
0.186	0.3515625\\
0.187	0.3515625\\
0.188	0.3515625\\
0.189	0.3515625\\
0.19	0.3515625\\
0.191	0.3515625\\
0.192	0.3515625\\
0.193	0.3515625\\
0.194	0.3515625\\
0.195	0.3515625\\
0.196	0.3515625\\
0.197	0.3515625\\
0.198	0.3515625\\
0.199	0.3515625\\
0.2	0.3515625\\
0.201	0.3515625\\
0.202	0.3515625\\
0.203	0.3515625\\
0.204	0.3515625\\
0.205	0.3515625\\
0.206	0.3515625\\
0.207	0.3515625\\
0.208	0.3515625\\
0.209	0.3515625\\
0.21	0.3515625\\
0.211	0.3515625\\
0.212	0.3515625\\
0.213	0.3515625\\
0.214	0.3515625\\
0.215	0.3515625\\
0.216	0.3515625\\
0.217	0.3515625\\
0.218	0.3515625\\
0.219	0.3515625\\
0.22	0.3515625\\
0.221	0.3515625\\
0.222	0.3515625\\
0.223	0.3515625\\
0.224	0.3515625\\
0.225	0.3515625\\
0.226	0.3515625\\
0.227	0.3515625\\
0.228	0.3515625\\
0.229	0.3515625\\
0.23	0.3515625\\
0.231	0.3515625\\
0.232	0.3515625\\
0.233	0.3515625\\
0.234	0.3515625\\
0.235	0.3515625\\
0.236	0.3515625\\
0.237	0.3515625\\
0.238	0.3515625\\
0.239	0.3515625\\
0.24	0.3515625\\
0.241	0.3515625\\
0.242	0.3515625\\
0.243	0.3515625\\
0.244	0.3515625\\
0.245	0.3515625\\
0.246	0.3515625\\
0.247	0.3515625\\
0.248	0.3515625\\
0.249	0.3515625\\
0.25	0.3515625\\
0.251	0.3515625\\
0.252	0.3515625\\
0.253	0.3515625\\
0.254	0.3515625\\
0.255	0.3515625\\
0.256	0.3515625\\
0.257	0.3515625\\
0.258	0.3515625\\
0.259	0.3515625\\
0.26	0.3515625\\
0.261	0.3515625\\
0.262	0.3515625\\
0.263	0.3515625\\
0.264	0.3515625\\
0.265	0.3515625\\
0.266	0.3515625\\
0.267	0.3515625\\
0.268	0.3515625\\
0.269	0.3515625\\
0.27	0.3515625\\
0.271	0.3515625\\
0.272	0.3515625\\
0.273	0.3515625\\
0.274	0.3515625\\
0.275	0.3515625\\
0.276	0.3515625\\
0.277	0.3515625\\
0.278	0.3515625\\
0.279	0.3515625\\
0.28	0.3515625\\
0.281	0.3515625\\
0.282	0.3515625\\
0.283	0.3515625\\
0.284	0.3515625\\
0.285	0.3515625\\
0.286	0.3515625\\
0.287	0.3515625\\
0.288	0.3515625\\
0.289	0.3515625\\
0.29	0.3515625\\
0.291	0.3515625\\
0.292	0.3515625\\
0.293	0.3515625\\
0.294	0.3515625\\
0.295	0.3515625\\
0.296	0.3515625\\
0.297	0.3515625\\
0.298	0.3515625\\
0.299	0.3515625\\
0.3	0.3515625\\
0.301	0.3515625\\
0.302	0.3515625\\
0.303	0.3515625\\
0.304	0.3515625\\
0.305	0.3515625\\
0.306	0.3515625\\
0.307	0.3515625\\
0.308	0.3515625\\
0.309	0.3515625\\
0.31	0.3515625\\
0.311	0.3515625\\
0.312	0.3515625\\
0.313	0.3515625\\
0.314	0.3515625\\
0.315	0.3515625\\
0.316	0.3515625\\
0.317	0.3515625\\
0.318	0.3515625\\
0.319	0.346785190367712\\
0.32	0.341828477569605\\
0.321	0.336827579665414\\
0.322	0.331778390337346\\
0.323	0.32667622916916\\
0.324	0.110749287409508\\
0.325	0.109724519153637\\
0.326	0.108706951761455\\
0.327	0.107696556193055\\
0.328	0.106693303335396\\
0.329	0.105697164004381\\
0.33	0.104708108946908\\
0.331	0.103726108842924\\
0.332	0.102751134307456\\
0.333	0.101783155892642\\
0.334	0.100822144089743\\
0.335	0.0998680693311475\\
0.336	0.0989209019923637\\
0.337	0.0979806123940023\\
0.338	0.0970471708037444\\
0.339	0.0961205474383031\\
0.34	0.0952007124653681\\
0.341	0.0942876360055446\\
0.342	0.0933812881342756\\
0.343	0.0924816388837574\\
0.344	0.0915886582448389\\
0.345	0.0907023161689138\\
0.346	0.0898225825697975\\
0.347	0.0889494273255952\\
0.348	0.0880828202805558\\
0.349	0.0872227312469164\\
0.35	0.0863691300067328\\
0.351	0.0855219863137007\\
0.352	0.0846812698949617\\
0.353	0.0838469504529016\\
0.354	0.0830189976669324\\
0.355	0.0821973811952661\\
0.356	0.0813820706766737\\
0.357	0.0805730357322347\\
0.358	0.0797702459670714\\
0.359	0.0789736709720751\\
0.36	0.0781832803256159\\
0.361	0.0773990435952446\\
0.362	0.0766209303393784\\
0.363	0.0758489101089783\\
0.364	0.0750829524492107\\
0.365	0.0743230269010997\\
0.366	0.0735691030031652\\
0.367	0.0728211502930499\\
0.368	0.0720791383091334\\
0.369	0.0713430365921343\\
0.37	0.0706128146866994\\
0.371	0.0698884421429818\\
0.372	0.0691698885182052\\
0.373	0.0684571233782171\\
0.374	0.0677501162990283\\
0.375	0.0670488368683413\\
0.376	0.0663532546870658\\
0.377	0.0656633393708214\\
0.378	0.064979060551428\\
0.379	0.0643003878783849\\
0.38	0.0636272910203355\\
0.381	0.0629597396665211\\
0.382	0.062297703528222\\
0.383	0.0616411523401852\\
0.384	0.0609900558620409\\
0.385	0.0603443838797058\\
0.386	0.059704106206774\\
0.387	0.0590691926858959\\
0.388	0.0584396131901438\\
0.389	0.057815337624366\\
0.39	0.0571963359265274\\
0.391	0.056582578069039\\
0.392	0.0559740340600735\\
0.393	0.0553706739448692\\
0.394	0.0547724678070217\\
0.395	0.0541793857697624\\
0.396	0.0535913979972254\\
0.397	0.0530084746957014\\
0.398	0.0524305861148791\\
0.399	0.051857702549075\\
0.4	0.0512897943384496\\
};

\addplot [color=blue,only marks,mark=o,mark options={solid}]
  table[row sep=crcr]{%
0.001	0.125011\\
0.021	0.353578\\
0.041	0.353481\\
0.061	0.353564\\
0.081	0.353513\\
0.101	0.353487\\
0.121	0.353725\\
0.141	0.353567\\
0.161	0.353539\\
0.181	0.353503\\
0.201	0.353601\\
0.221	0.353328\\
0.241	0.353524\\
0.261	0.3537\\
0.281	0.353576\\
0.301	0.35383\\
0.321	0.181535\\
0.341	0.094659\\
0.361	0.077445\\
0.381	0.062883\\
};

\addplot [color=red,dotted]
  table[row sep=crcr]{%
0.001	0.123785344237849\\
0.002	0.195666043675616\\
0.003	0.257526095831199\\
0.004	0.311413609010675\\
0.005	0.35885131347614\\
0.006	0.400994885536676\\
0.007	0.438737272280328\\
0.008	0.472779348299028\\
0.009	0.503678933753566\\
0.01	0.531885529663614\\
0.011	0.557765400865237\\
0.012	0.581619997385457\\
0.013	0.603699690815621\\
0.014	0.624214159259165\\
0.015	0.643340337552644\\
0.016	0.661228573674748\\
0.017	0.6640625\\
0.018	0.6640625\\
0.019	0.6640625\\
0.02	0.6640625\\
0.021	0.6640625\\
0.022	0.6640625\\
0.023	0.6640625\\
0.024	0.6640625\\
0.025	0.6640625\\
0.026	0.6640625\\
0.027	0.6640625\\
0.028	0.6640625\\
0.029	0.6640625\\
0.03	0.6640625\\
0.031	0.6640625\\
0.032	0.6640625\\
0.033	0.6640625\\
0.034	0.6640625\\
0.035	0.6640625\\
0.036	0.6640625\\
0.037	0.6640625\\
0.038	0.6640625\\
0.039	0.6640625\\
0.04	0.6640625\\
0.041	0.6640625\\
0.042	0.6640625\\
0.043	0.6640625\\
0.044	0.6640625\\
0.045	0.6640625\\
0.046	0.6640625\\
0.047	0.6640625\\
0.048	0.6640625\\
0.049	0.6640625\\
0.05	0.6640625\\
0.051	0.6640625\\
0.052	0.6640625\\
0.053	0.6640625\\
0.054	0.6640625\\
0.055	0.6640625\\
0.056	0.6640625\\
0.057	0.6640625\\
0.058	0.6640625\\
0.059	0.6640625\\
0.06	0.6640625\\
0.061	0.6640625\\
0.062	0.6640625\\
0.063	0.6640625\\
0.064	0.6640625\\
0.065	0.6640625\\
0.066	0.6640625\\
0.067	0.6640625\\
0.068	0.6640625\\
0.069	0.6640625\\
0.07	0.6640625\\
0.071	0.6640625\\
0.072	0.6640625\\
0.073	0.6640625\\
0.074	0.6640625\\
0.075	0.6640625\\
0.076	0.6640625\\
0.077	0.6640625\\
0.078	0.6640625\\
0.079	0.6640625\\
0.08	0.6640625\\
0.081	0.6640625\\
0.082	0.6640625\\
0.083	0.6640625\\
0.084	0.6640625\\
0.085	0.6640625\\
0.086	0.6640625\\
0.087	0.6640625\\
0.088	0.6640625\\
0.089	0.6640625\\
0.09	0.6640625\\
0.091	0.6640625\\
0.092	0.6640625\\
0.093	0.6640625\\
0.094	0.6640625\\
0.095	0.6640625\\
0.096	0.6640625\\
0.097	0.6640625\\
0.098	0.6640625\\
0.099	0.6640625\\
0.1	0.6640625\\
0.101	0.6640625\\
0.102	0.6640625\\
0.103	0.6640625\\
0.104	0.6640625\\
0.105	0.6640625\\
0.106	0.6640625\\
0.107	0.6640625\\
0.108	0.6640625\\
0.109	0.6640625\\
0.11	0.6640625\\
0.111	0.6640625\\
0.112	0.6640625\\
0.113	0.6640625\\
0.114	0.6640625\\
0.115	0.6640625\\
0.116	0.6640625\\
0.117	0.6640625\\
0.118	0.6640625\\
0.119	0.6640625\\
0.12	0.6640625\\
0.121	0.6640625\\
0.122	0.6640625\\
0.123	0.6640625\\
0.124	0.6640625\\
0.125	0.6640625\\
0.126	0.6640625\\
0.127	0.6640625\\
0.128	0.6640625\\
0.129	0.6640625\\
0.13	0.6640625\\
0.131	0.6640625\\
0.132	0.6640625\\
0.133	0.6640625\\
0.134	0.6640625\\
0.135	0.6640625\\
0.136	0.6640625\\
0.137	0.6640625\\
0.138	0.6640625\\
0.139	0.6640625\\
0.14	0.6640625\\
0.141	0.6640625\\
0.142	0.6640625\\
0.143	0.6640625\\
0.144	0.6640625\\
0.145	0.6640625\\
0.146	0.6640625\\
0.147	0.6640625\\
0.148	0.6640625\\
0.149	0.6640625\\
0.15	0.6640625\\
0.151	0.6640625\\
0.152	0.6640625\\
0.153	0.6640625\\
0.154	0.6640625\\
0.155	0.6640625\\
0.156	0.6640625\\
0.157	0.6640625\\
0.158	0.6640625\\
0.159	0.6640625\\
0.16	0.6640625\\
0.161	0.6640625\\
0.162	0.6640625\\
0.163	0.6640625\\
0.164	0.6640625\\
0.165	0.6640625\\
0.166	0.6640625\\
0.167	0.6640625\\
0.168	0.6640625\\
0.169	0.6640625\\
0.17	0.6640625\\
0.171	0.6640625\\
0.172	0.6640625\\
0.173	0.6640625\\
0.174	0.6640625\\
0.175	0.6640625\\
0.176	0.6640625\\
0.177	0.6640625\\
0.178	0.6640625\\
0.179	0.6640625\\
0.18	0.6640625\\
0.181	0.6640625\\
0.182	0.6640625\\
0.183	0.6640625\\
0.184	0.6640625\\
0.185	0.6640625\\
0.186	0.6640625\\
0.187	0.6640625\\
0.188	0.6640625\\
0.189	0.6640625\\
0.19	0.6640625\\
0.191	0.6640625\\
0.192	0.6640625\\
0.193	0.6640625\\
0.194	0.6640625\\
0.195	0.6640625\\
0.196	0.6640625\\
0.197	0.6640625\\
0.198	0.6640625\\
0.199	0.6640625\\
0.2	0.6640625\\
0.201	0.6640625\\
0.202	0.6640625\\
0.203	0.6640625\\
0.204	0.6640625\\
0.205	0.6640625\\
0.206	0.6640625\\
0.207	0.6640625\\
0.208	0.6640625\\
0.209	0.6640625\\
0.21	0.6640625\\
0.211	0.6640625\\
0.212	0.6640625\\
0.213	0.6640625\\
0.214	0.6640625\\
0.215	0.6640625\\
0.216	0.6640625\\
0.217	0.6640625\\
0.218	0.6640625\\
0.219	0.6640625\\
0.22	0.6640625\\
0.221	0.6640625\\
0.222	0.6640625\\
0.223	0.6640625\\
0.224	0.6640625\\
0.225	0.6640625\\
0.226	0.6640625\\
0.227	0.6640625\\
0.228	0.6640625\\
0.229	0.6640625\\
0.23	0.6640625\\
0.231	0.6640625\\
0.232	0.6640625\\
0.233	0.6640625\\
0.234	0.6640625\\
0.235	0.6640625\\
0.236	0.6640625\\
0.237	0.6640625\\
0.238	0.6640625\\
0.239	0.6640625\\
0.24	0.6640625\\
0.241	0.6640625\\
0.242	0.6640625\\
0.243	0.6640625\\
0.244	0.6640625\\
0.245	0.6640625\\
0.246	0.6640625\\
0.247	0.663099312126514\\
0.248	0.659011317697499\\
0.249	0.654914288516739\\
0.25	0.650808367893301\\
0.251	0.646693695405448\\
0.252	0.642570406795054\\
0.253	0.638438633856868\\
0.254	0.634298504322301\\
0.255	0.630150141737382\\
0.256	0.625993665334503\\
0.257	0.621829189897533\\
0.258	0.617656825619878\\
0.259	0.613476677954983\\
0.26	0.609288847458784\\
0.261	0.605093429623532\\
0.262	0.600890514702386\\
0.263	0.596680187524127\\
0.264	0.592462527297271\\
0.265	0.588237607402812\\
0.266	0.58400549517475\\
0.267	0.579766251667492\\
0.268	0.575519931409129\\
0.269	0.571266582139501\\
0.27	0.567006244531857\\
0.271	0.562738951896829\\
0.272	0.558464729867288\\
0.273	0.554183596062525\\
0.274	0.549895559730067\\
0.275	0.545600621363243\\
0.276	0.541298772292447\\
0.277	0.536989994247823\\
0.278	0.532674258890886\\
0.279	0.528351527312304\\
0.28	0.524021749492788\\
0.281	0.519684863723722\\
0.282	0.515340795983756\\
0.283	0.510989459267214\\
0.284	0.506630752859653\\
0.285	0.502264561555408\\
0.286	0.497890754811338\\
0.287	0.493509185830279\\
0.288	0.489119690566968\\
0.289	0.484722086648251\\
0.29	0.480316172198402\\
0.291	0.475901724559162\\
0.292	0.47147849889278\\
0.293	0.467046226654738\\
0.294	0.462604613921044\\
0.295	0.458153339552867\\
0.296	0.453692053178811\\
0.297	0.449220372972298\\
0.298	0.444737883198133\\
0.299	0.4402441314984\\
0.3	0.435738625883169\\
0.301	0.431220831385998\\
0.302	0.426690166337634\\
0.303	0.422145998203533\\
0.304	0.4175876389214\\
0.305	0.41301433966373\\
0.306	0.408425284936618\\
0.307	0.403819585909581\\
0.308	0.399196272850845\\
0.309	0.394554286517645\\
0.31	0.389892468320382\\
0.311	0.385209549041211\\
0.312	0.380504135839797\\
0.313	0.375774697218749\\
0.314	0.37101954554471\\
0.315	0.366236816623288\\
0.316	0.36142444569976\\
0.317	0.356580139093345\\
0.318	0.351701340456925\\
0.319	0.346785190367712\\
0.32	0.341828477569605\\
0.321	0.336827579665414\\
0.322	0.331778390337346\\
0.323	0.32667622916916\\
0.324	0.110749287409508\\
0.325	0.109724519153637\\
0.326	0.108706951761455\\
0.327	0.107696556193055\\
0.328	0.106693303335396\\
0.329	0.105697164004381\\
0.33	0.104708108946908\\
0.331	0.103726108842924\\
0.332	0.102751134307456\\
0.333	0.101783155892642\\
0.334	0.100822144089743\\
0.335	0.0998680693311475\\
0.336	0.0989209019923637\\
0.337	0.0979806123940023\\
0.338	0.0970471708037444\\
0.339	0.0961205474383031\\
0.34	0.0952007124653681\\
0.341	0.0942876360055446\\
0.342	0.0933812881342756\\
0.343	0.0924816388837574\\
0.344	0.0915886582448389\\
0.345	0.0907023161689138\\
0.346	0.0898225825697975\\
0.347	0.0889494273255952\\
0.348	0.0880828202805558\\
0.349	0.0872227312469164\\
0.35	0.0863691300067328\\
0.351	0.0855219863137007\\
0.352	0.0846812698949617\\
0.353	0.0838469504529016\\
0.354	0.0830189976669324\\
0.355	0.0821973811952661\\
0.356	0.0813820706766737\\
0.357	0.0805730357322347\\
0.358	0.0797702459670714\\
0.359	0.0789736709720751\\
0.36	0.0781832803256159\\
0.361	0.0773990435952446\\
0.362	0.0766209303393784\\
0.363	0.0758489101089783\\
0.364	0.0750829524492107\\
0.365	0.0743230269010997\\
0.366	0.0735691030031652\\
0.367	0.0728211502930499\\
0.368	0.0720791383091334\\
0.369	0.0713430365921343\\
0.37	0.0706128146866994\\
0.371	0.0698884421429818\\
0.372	0.0691698885182052\\
0.373	0.0684571233782171\\
0.374	0.0677501162990283\\
0.375	0.0670488368683413\\
0.376	0.0663532546870658\\
0.377	0.0656633393708214\\
0.378	0.064979060551428\\
0.379	0.0643003878783849\\
0.38	0.0636272910203355\\
0.381	0.0629597396665211\\
0.382	0.062297703528222\\
0.383	0.0616411523401852\\
0.384	0.0609900558620409\\
0.385	0.0603443838797058\\
0.386	0.059704106206774\\
0.387	0.0590691926858959\\
0.388	0.0584396131901438\\
0.389	0.057815337624366\\
0.39	0.0571963359265274\\
0.391	0.056582578069039\\
0.392	0.0559740340600735\\
0.393	0.0553706739448692\\
0.394	0.0547724678070217\\
0.395	0.0541793857697624\\
0.396	0.0535913979972254\\
0.397	0.0530084746957014\\
0.398	0.0524305861148791\\
0.399	0.051857702549075\\
0.4	0.0512897943384496\\
};

\addplot [color=red,only marks,mark=square,mark options={solid}]
  table[row sep=crcr]{%
0.001	0.125624\\
0.021	0.66744\\
0.041	0.667958\\
0.061	0.668038\\
0.081	0.668086\\
0.101	0.667852\\
0.121	0.668344\\
0.141	0.66762\\
0.161	0.667784\\
0.181	0.667876\\
0.201	0.66792\\
0.221	0.666922\\
0.241	0.668356\\
0.261	0.58553\\
0.281	0.491308\\
0.301	0.384028\\
0.315	0.3326\\
0.321	0.114506\\
0.341	0.094734\\
0.361	0.07775\\
0.381	0.062796\\
};

\addplot [color=mycolor1,dash pattern=on 1pt off 3pt on 3pt off 3pt]
  table[row sep=crcr]{%
0.001	0.123785344237849\\
0.002	0.195666043675616\\
0.003	0.257526095831199\\
0.004	0.311413609010675\\
0.005	0.35885131347614\\
0.006	0.400994885536676\\
0.007	0.438737272280328\\
0.008	0.472779348299028\\
0.009	0.503678933753566\\
0.01	0.531885529663614\\
0.011	0.557765400865237\\
0.012	0.581619997385457\\
0.013	0.603699690815621\\
0.014	0.624214159259165\\
0.015	0.643340337552644\\
0.016	0.661228573674748\\
0.017	0.678007446430055\\
0.018	0.693787572160778\\
0.019	0.708664639633073\\
0.02	0.722721849705802\\
0.021	0.736031891667136\\
0.022	0.748658555751729\\
0.023	0.760658057651972\\
0.024	0.772080133303501\\
0.025	0.782968949125551\\
0.026	0.793363863018935\\
0.027	0.803300063911675\\
0.028	0.812809111881449\\
0.029	0.821919396432832\\
0.03	0.830656527042971\\
0.031	0.83904366737465\\
0.032	0.847101822414689\\
0.033	0.8548500860966\\
0.034	0.8623058556103\\
0.035	0.869485017513352\\
0.036	0.876402109880009\\
0.037	0.883070464012214\\
0.038	0.889502328656618\\
0.039	0.895708979196627\\
0.04	0.901700813898218\\
0.041	0.907487438965808\\
0.042	0.913077743897435\\
0.043	0.91847996840608\\
0.044	0.923701761988466\\
0.045	0.928750237066918\\
0.046	0.933632016499155\\
0.047	0.938353276140387\\
0.048	0.942919783048744\\
0.049	0.947336929845602\\
0.05	0.951609765674974\\
0.051	0.955743024148326\\
0.052	0.9597411486119\\
0.053	0.963608315031133\\
0.054	0.967348452750346\\
0.055	0.970965263354381\\
0.056	0.974462237831587\\
0.057	0.9765625\\
0.058	0.9765625\\
0.059	0.9765625\\
0.06	0.9765625\\
0.061	0.9765625\\
0.062	0.9765625\\
0.063	0.9765625\\
0.064	0.9765625\\
0.065	0.9765625\\
0.066	0.9765625\\
0.067	0.9765625\\
0.068	0.9765625\\
0.069	0.9765625\\
0.07	0.9765625\\
0.071	0.9765625\\
0.072	0.9765625\\
0.073	0.9765625\\
0.074	0.9765625\\
0.075	0.9765625\\
0.076	0.9765625\\
0.077	0.9765625\\
0.078	0.9765625\\
0.079	0.9765625\\
0.08	0.9765625\\
0.081	0.9765625\\
0.082	0.9765625\\
0.083	0.9765625\\
0.084	0.9765625\\
0.085	0.9765625\\
0.086	0.9765625\\
0.087	0.9765625\\
0.088	0.9765625\\
0.089	0.9765625\\
0.09	0.9765625\\
0.091	0.9765625\\
0.092	0.9765625\\
0.093	0.9765625\\
0.094	0.9765625\\
0.095	0.9765625\\
0.096	0.9765625\\
0.097	0.9765625\\
0.098	0.9765625\\
0.099	0.9765625\\
0.1	0.9765625\\
0.101	0.9765625\\
0.102	0.9765625\\
0.103	0.9765625\\
0.104	0.9765625\\
0.105	0.9765625\\
0.106	0.9765625\\
0.107	0.9765625\\
0.108	0.9765625\\
0.109	0.9765625\\
0.11	0.9765625\\
0.111	0.9765625\\
0.112	0.9765625\\
0.113	0.9765625\\
0.114	0.9765625\\
0.115	0.9765625\\
0.116	0.9765625\\
0.117	0.9765625\\
0.118	0.9765625\\
0.119	0.9765625\\
0.12	0.9765625\\
0.121	0.9765625\\
0.122	0.9765625\\
0.123	0.9765625\\
0.124	0.9765625\\
0.125	0.9765625\\
0.126	0.9765625\\
0.127	0.9765625\\
0.128	0.9765625\\
0.129	0.9765625\\
0.13	0.9765625\\
0.131	0.9765625\\
0.132	0.9765625\\
0.133	0.9765625\\
0.134	0.9765625\\
0.135	0.9765625\\
0.136	0.9765625\\
0.137	0.9765625\\
0.138	0.9765625\\
0.139	0.9765625\\
0.14	0.9765625\\
0.141	0.9765625\\
0.142	0.9765625\\
0.143	0.9765625\\
0.144	0.9765625\\
0.145	0.9765625\\
0.146	0.9765625\\
0.147	0.9765625\\
0.148	0.9765625\\
0.149	0.9765625\\
0.15	0.9765625\\
0.151	0.9765625\\
0.152	0.9765625\\
0.153	0.9765625\\
0.154	0.975431377550002\\
0.155	0.973143580292069\\
0.156	0.970823798720168\\
0.157	0.968472355630905\\
0.158	0.966089571972423\\
0.159	0.963675766880541\\
0.16	0.961231257712833\\
0.161	0.958756360080703\\
0.162	0.956251387879548\\
0.163	0.95371665331708\\
0.164	0.951152466939859\\
0.165	0.948559137658113\\
0.166	0.945936972768919\\
0.167	0.943286277977758\\
0.168	0.940607357418554\\
0.169	0.937900513672213\\
0.17	0.935166047783732\\
0.171	0.932404259277899\\
0.172	0.929615446173663\\
0.173	0.926799904997201\\
0.174	0.923957930793706\\
0.175	0.921089817137968\\
0.176	0.918195856143759\\
0.177	0.915276338472067\\
0.178	0.912331553338212\\
0.179	0.909361788517863\\
0.18	0.906367330352017\\
0.181	0.903348463750918\\
0.182	0.900305472196999\\
0.183	0.897238637746812\\
0.184	0.894148241032038\\
0.185	0.891034561259513\\
0.186	0.887897876210388\\
0.187	0.884738462238343\\
0.188	0.881556594266965\\
0.189	0.878352545786216\\
0.19	0.875126588848097\\
0.191	0.871878994061431\\
0.192	0.868610030585861\\
0.193	0.865319966124993\\
0.194	0.862009066918782\\
0.195	0.858677597735067\\
0.196	0.855325821860368\\
0.197	0.851954001089857\\
0.198	0.848562395716579\\
0.199	0.845151264519876\\
0.2	0.841720864753054\\
0.201	0.838271452130254\\
0.202	0.834803280812575\\
0.203	0.83131660339339\\
0.204	0.827811670882911\\
0.205	0.824288732691941\\
0.206	0.820748036614862\\
0.207	0.817189828811796\\
0.208	0.813614353789987\\
0.209	0.810021854384333\\
0.21	0.806412571737122\\
0.211	0.802786745276883\\
0.212	0.799144612696421\\
0.213	0.795486409929933\\
0.214	0.791812371129268\\
0.215	0.788122728639224\\
0.216	0.784417712971958\\
0.217	0.780697552780377\\
0.218	0.776962474830587\\
0.219	0.773212703973281\\
0.22	0.769448463114101\\
0.221	0.765669973182896\\
0.222	0.761877453101876\\
0.223	0.758071119752572\\
0.224	0.754251187941632\\
0.225	0.750417870365325\\
0.226	0.746571377572776\\
0.227	0.742711917927832\\
0.228	0.738839697569531\\
0.229	0.734954920371095\\
0.23	0.731057787897402\\
0.231	0.727148499360844\\
0.232	0.723227251575538\\
0.233	0.719294238909751\\
0.234	0.715349653236534\\
0.235	0.711393683882399\\
0.236	0.707426517573998\\
0.237	0.703448338382681\\
0.238	0.699459327666826\\
0.239	0.695459664011825\\
0.24	0.691449523167614\\
0.241	0.687429077983591\\
0.242	0.683398498340808\\
0.243	0.679357951081262\\
0.244	0.675307599934149\\
0.245	0.671247605438869\\
0.246	0.667178124864646\\
0.247	0.663099312126514\\
0.248	0.659011317697499\\
0.249	0.654914288516739\\
0.25	0.650808367893301\\
0.251	0.646693695405448\\
0.252	0.642570406795054\\
0.253	0.638438633856868\\
0.254	0.634298504322301\\
0.255	0.630150141737382\\
0.256	0.625993665334503\\
0.257	0.621829189897533\\
0.258	0.617656825619878\\
0.259	0.613476677954983\\
0.26	0.609288847458784\\
0.261	0.605093429623532\\
0.262	0.600890514702386\\
0.263	0.596680187524127\\
0.264	0.592462527297271\\
0.265	0.588237607402812\\
0.266	0.58400549517475\\
0.267	0.579766251667492\\
0.268	0.575519931409129\\
0.269	0.571266582139501\\
0.27	0.567006244531857\\
0.271	0.562738951896829\\
0.272	0.558464729867288\\
0.273	0.554183596062525\\
0.274	0.549895559730067\\
0.275	0.545600621363243\\
0.276	0.541298772292447\\
0.277	0.536989994247823\\
0.278	0.532674258890886\\
0.279	0.528351527312304\\
0.28	0.524021749492788\\
0.281	0.519684863723722\\
0.282	0.515340795983756\\
0.283	0.510989459267214\\
0.284	0.506630752859653\\
0.285	0.502264561555408\\
0.286	0.497890754811338\\
0.287	0.493509185830279\\
0.288	0.489119690566968\\
0.289	0.484722086648251\\
0.29	0.480316172198402\\
0.291	0.475901724559162\\
0.292	0.47147849889278\\
0.293	0.467046226654738\\
0.294	0.462604613921044\\
0.295	0.458153339552867\\
0.296	0.453692053178811\\
0.297	0.449220372972298\\
0.298	0.444737883198133\\
0.299	0.4402441314984\\
0.3	0.435738625883169\\
0.301	0.431220831385998\\
0.302	0.426690166337634\\
0.303	0.422145998203533\\
0.304	0.4175876389214\\
0.305	0.41301433966373\\
0.306	0.408425284936618\\
0.307	0.403819585909581\\
0.308	0.399196272850845\\
0.309	0.394554286517645\\
0.31	0.389892468320382\\
0.311	0.385209549041211\\
0.312	0.380504135839797\\
0.313	0.375774697218749\\
0.314	0.37101954554471\\
0.315	0.366236816623288\\
0.316	0.36142444569976\\
0.317	0.356580139093345\\
0.318	0.351701340456925\\
0.319	0.346785190367712\\
0.32	0.341828477569605\\
0.321	0.336827579665414\\
0.322	0.331778390337346\\
0.323	0.32667622916916\\
0.324	0.110749287409508\\
0.325	0.109724519153637\\
0.326	0.108706951761455\\
0.327	0.107696556193055\\
0.328	0.106693303335396\\
0.329	0.105697164004381\\
0.33	0.104708108946908\\
0.331	0.103726108842924\\
0.332	0.102751134307456\\
0.333	0.101783155892642\\
0.334	0.100822144089743\\
0.335	0.0998680693311475\\
0.336	0.0989209019923637\\
0.337	0.0979806123940023\\
0.338	0.0970471708037444\\
0.339	0.0961205474383031\\
0.34	0.0952007124653681\\
0.341	0.0942876360055446\\
0.342	0.0933812881342756\\
0.343	0.0924816388837574\\
0.344	0.0915886582448389\\
0.345	0.0907023161689138\\
0.346	0.0898225825697975\\
0.347	0.0889494273255952\\
0.348	0.0880828202805558\\
0.349	0.0872227312469164\\
0.35	0.0863691300067328\\
0.351	0.0855219863137007\\
0.352	0.0846812698949617\\
0.353	0.0838469504529016\\
0.354	0.0830189976669324\\
0.355	0.0821973811952661\\
0.356	0.0813820706766737\\
0.357	0.0805730357322347\\
0.358	0.0797702459670714\\
0.359	0.0789736709720751\\
0.36	0.0781832803256159\\
0.361	0.0773990435952446\\
0.362	0.0766209303393784\\
0.363	0.0758489101089783\\
0.364	0.0750829524492107\\
0.365	0.0743230269010997\\
0.366	0.0735691030031652\\
0.367	0.0728211502930499\\
0.368	0.0720791383091334\\
0.369	0.0713430365921343\\
0.37	0.0706128146866994\\
0.371	0.0698884421429818\\
0.372	0.0691698885182052\\
0.373	0.0684571233782171\\
0.374	0.0677501162990283\\
0.375	0.0670488368683413\\
0.376	0.0663532546870658\\
0.377	0.0656633393708214\\
0.378	0.064979060551428\\
0.379	0.0643003878783849\\
0.38	0.0636272910203355\\
0.381	0.0629597396665211\\
0.382	0.062297703528222\\
0.383	0.0616411523401852\\
0.384	0.0609900558620409\\
0.385	0.0603443838797058\\
0.386	0.059704106206774\\
0.387	0.0590691926858959\\
0.388	0.0584396131901438\\
0.389	0.057815337624366\\
0.39	0.0571963359265274\\
0.391	0.056582578069039\\
0.392	0.0559740340600735\\
0.393	0.0553706739448692\\
0.394	0.0547724678070217\\
0.395	0.0541793857697624\\
0.396	0.0535913979972254\\
0.397	0.0530084746957014\\
0.398	0.0524305861148791\\
0.399	0.051857702549075\\
0.4	0.0512897943384496\\
};

\addplot [color=mycolor1,only marks,mark=o,mark options={solid}]
  table[row sep=crcr]{%
0.001	0.124255\\
0.021	0.736574\\
0.041	0.907379\\
0.061	0.978142\\
0.081	0.978156\\
0.101	0.978462\\
0.121	0.978198\\
0.141	0.978216\\
0.161	0.955155\\
0.181	0.89952\\
0.201	0.833122\\
0.221	0.759425\\
0.241	0.677731\\
0.261	0.593726\\
0.281	0.50277\\
0.301	0.401738\\
0.321	0.172646\\
0.341	0.093746\\
0.361	0.076889\\
0.381	0.063076\\
};
\addlegendentry{sim};

\addplot [color=mycolor2,dashed]
  table[row sep=crcr]{%
0.001	0.231374597374379\\
0.002	0.295251151653395\\
0.003	0.350343746814696\\
0.004	0.398441239692085\\
0.005	0.440873781884526\\
0.006	0.46875\\
0.007	0.46875\\
0.008	0.46875\\
0.009	0.46875\\
0.01	0.46875\\
0.011	0.46875\\
0.012	0.46875\\
0.013	0.46875\\
0.014	0.46875\\
0.015	0.46875\\
0.016	0.46875\\
0.017	0.46875\\
0.018	0.46875\\
0.019	0.46875\\
0.02	0.46875\\
0.021	0.46875\\
0.022	0.46875\\
0.023	0.46875\\
0.024	0.46875\\
0.025	0.46875\\
0.026	0.46875\\
0.027	0.46875\\
0.028	0.46875\\
0.029	0.46875\\
0.03	0.46875\\
0.031	0.46875\\
0.032	0.46875\\
0.033	0.46875\\
0.034	0.46875\\
0.035	0.46875\\
0.036	0.46875\\
0.037	0.46875\\
0.038	0.46875\\
0.039	0.46875\\
0.04	0.46875\\
0.041	0.46875\\
0.042	0.46875\\
0.043	0.46875\\
0.044	0.46875\\
0.045	0.46875\\
0.046	0.46875\\
0.047	0.46875\\
0.048	0.46875\\
0.049	0.46875\\
0.05	0.46875\\
0.051	0.46875\\
0.052	0.46875\\
0.053	0.46875\\
0.054	0.46875\\
0.055	0.46875\\
0.056	0.46875\\
0.057	0.46875\\
0.058	0.46875\\
0.059	0.46875\\
0.06	0.46875\\
0.061	0.46875\\
0.062	0.46875\\
0.063	0.46875\\
0.064	0.46875\\
0.065	0.46875\\
0.066	0.46875\\
0.067	0.46875\\
0.068	0.46875\\
0.069	0.46875\\
0.07	0.46875\\
0.071	0.46875\\
0.072	0.46875\\
0.073	0.46875\\
0.074	0.46875\\
0.075	0.46875\\
0.076	0.46875\\
0.077	0.46875\\
0.078	0.46875\\
0.079	0.46875\\
0.08	0.46875\\
0.081	0.46875\\
0.082	0.46875\\
0.083	0.46875\\
0.084	0.46875\\
0.085	0.46875\\
0.086	0.46875\\
0.087	0.46875\\
0.088	0.46875\\
0.089	0.46875\\
0.09	0.46875\\
0.091	0.46875\\
0.092	0.46875\\
0.093	0.46875\\
0.094	0.46875\\
0.095	0.46875\\
0.096	0.46875\\
0.097	0.46875\\
0.098	0.46875\\
0.099	0.46875\\
0.1	0.46875\\
0.101	0.46875\\
0.102	0.46875\\
0.103	0.46875\\
0.104	0.46875\\
0.105	0.46875\\
0.106	0.46875\\
0.107	0.46875\\
0.108	0.46875\\
0.109	0.46875\\
0.11	0.46875\\
0.111	0.46875\\
0.112	0.46875\\
0.113	0.46875\\
0.114	0.46875\\
0.115	0.46875\\
0.116	0.46875\\
0.117	0.46875\\
0.118	0.46875\\
0.119	0.46875\\
0.12	0.46875\\
0.121	0.46875\\
0.122	0.46875\\
0.123	0.46875\\
0.124	0.46875\\
0.125	0.46875\\
0.126	0.46875\\
0.127	0.46875\\
0.128	0.46875\\
0.129	0.46875\\
0.13	0.46875\\
0.131	0.46875\\
0.132	0.46875\\
0.133	0.46875\\
0.134	0.46875\\
0.135	0.46875\\
0.136	0.46875\\
0.137	0.46875\\
0.138	0.46875\\
0.139	0.46875\\
0.14	0.46875\\
0.141	0.46875\\
0.142	0.46875\\
0.143	0.46875\\
0.144	0.46875\\
0.145	0.46875\\
0.146	0.46875\\
0.147	0.46875\\
0.148	0.46875\\
0.149	0.46875\\
0.15	0.46875\\
0.151	0.46875\\
0.152	0.46875\\
0.153	0.46875\\
0.154	0.46875\\
0.155	0.46875\\
0.156	0.46875\\
0.157	0.46875\\
0.158	0.46875\\
0.159	0.46875\\
0.16	0.46875\\
0.161	0.46875\\
0.162	0.46875\\
0.163	0.46875\\
0.164	0.46875\\
0.165	0.46875\\
0.166	0.46875\\
0.167	0.46875\\
0.168	0.46875\\
0.169	0.46875\\
0.17	0.46875\\
0.171	0.46875\\
0.172	0.46875\\
0.173	0.46875\\
0.174	0.46875\\
0.175	0.46875\\
0.176	0.46875\\
0.177	0.46875\\
0.178	0.46875\\
0.179	0.46875\\
0.18	0.46875\\
0.181	0.46875\\
0.182	0.46875\\
0.183	0.46875\\
0.184	0.46875\\
0.185	0.46875\\
0.186	0.46875\\
0.187	0.46875\\
0.188	0.46875\\
0.189	0.46875\\
0.19	0.46875\\
0.191	0.46875\\
0.192	0.46875\\
0.193	0.46875\\
0.194	0.46875\\
0.195	0.46875\\
0.196	0.46875\\
0.197	0.308065246192603\\
0.198	0.305941699801501\\
0.199	0.303827626058659\\
0.2	0.301723024848411\\
0.201	0.299627895662455\\
0.202	0.297542237602521\\
0.203	0.295466049383045\\
0.204	0.29339932933384\\
0.205	0.291342075402771\\
0.206	0.289294285158434\\
0.207	0.287255955792834\\
0.208	0.285227084124062\\
0.209	0.283207666598981\\
0.21	0.281197699295906\\
0.211	0.27919717792729\\
0.212	0.277206097842408\\
0.213	0.275224454030045\\
0.214	0.273252241121183\\
0.215	0.271289453391688\\
0.216	0.269336084765004\\
0.217	0.267392128814837\\
0.218	0.265457578767851\\
0.219	0.263532427506357\\
0.22	0.261616667571004\\
0.221	0.25971029116347\\
0.222	0.25781329014916\\
0.223	0.25592565605989\\
0.224	0.254047380096587\\
0.225	0.252178453131975\\
0.226	0.25031886571327\\
0.227	0.248468608064872\\
0.228	0.246627670091053\\
0.229	0.244796041378652\\
0.23	0.242973711199761\\
0.231	0.241160668514414\\
0.232	0.239356901973279\\
0.233	0.237562399920341\\
0.234	0.23577715039559\\
0.235	0.234001141137705\\
0.236	0.232234359586736\\
0.237	0.230476792886788\\
0.238	0.228728427888701\\
0.239	0.226989251152727\\
0.24	0.225259248951205\\
0.241	0.22353840727124\\
0.242	0.221826711817372\\
0.243	0.220124148014248\\
0.244	0.218430701009289\\
0.245	0.216746355675354\\
0.246	0.215071096613405\\
0.247	0.213404908155169\\
0.248	0.211747774365789\\
0.249	0.210099679046485\\
0.25	0.208460605737202\\
0.251	0.206830537719257\\
0.252	0.205209458017988\\
0.253	0.203597349405392\\
0.254	0.201994194402763\\
0.255	0.200399975283328\\
0.256	0.198814674074877\\
0.257	0.197238272562387\\
0.258	0.195670752290648\\
0.259	0.19411209456688\\
0.26	0.192562280463346\\
0.261	0.191021290819963\\
0.262	0.189489106246909\\
0.263	0.187965707127217\\
0.264	0.186451073619381\\
0.265	0.184945185659937\\
0.266	0.183448022966056\\
0.267	0.181959565038122\\
0.268	0.180479791162307\\
0.269	0.179008680413146\\
0.27	0.177546211656096\\
0.271	0.176092363550099\\
0.272	0.174647114550137\\
0.273	0.173210442909778\\
0.274	0.171782326683715\\
0.275	0.170362743730312\\
0.276	0.168951671714123\\
0.277	0.167549088108424\\
0.278	0.166154970197725\\
0.279	0.164769295080287\\
0.28	0.163392039670621\\
0.281	0.162023180701988\\
0.282	0.160662694728892\\
0.283	0.159310558129564\\
0.284	0.157966747108435\\
0.285	0.156631237698612\\
0.286	0.155304005764339\\
0.287	0.153985027003452\\
0.288	0.152674276949829\\
0.289	0.151371730975829\\
0.29	0.150077364294728\\
0.291	0.148791151963143\\
0.292	0.147513068883451\\
0.293	0.146243089806198\\
0.294	0.144981189332502\\
0.295	0.143727341916448\\
0.296	0.14248152186747\\
0.297	0.141243703352734\\
0.298	0.140013860399504\\
0.299	0.138791966897502\\
0.3	0.137577996601263\\
};

\addplot [color=mycolor2,only marks,mark=x,mark options={solid}]
  table[row sep=crcr]{%
0.001	0.232956\\
0.021	0.472588\\
0.041	0.47272\\
0.061	0.472398\\
0.081	0.472922\\
0.101	0.472984\\
0.121	0.472522\\
0.141	0.472538\\
0.161	0.47225\\
0.181	0.473022\\
0.201	0.299974\\
0.221	0.2603\\
0.241	0.223356\\
0.261	0.19056\\
0.281	0.16247\\
};


\addplot [color=mycolor3,dashed]
  table[row sep=crcr]{%
0.001	0.231374597374378\\
0.002	0.295251151653395\\
0.003	0.350343746814696\\
0.004	0.398441239692085\\
0.005	0.440873781884526\\
0.006	0.478651042610127\\
0.007	0.512553288714472\\
0.008	0.54319307158282\\
0.009	0.571058022864541\\
0.01	0.596541180877619\\
0.011	0.619962890186245\\
0.012	0.641586885354221\\
0.013	0.661632284484177\\
0.014	0.68028265679274\\
0.015	0.697692964528156\\
0.016	0.713994938770262\\
0.017	0.729301286420057\\
0.018	0.74370901452053\\
0.019	0.757302080694264\\
0.02	0.770153523885124\\
0.021	0.78125\\
0.022	0.78125\\
0.023	0.78125\\
0.024	0.78125\\
0.025	0.78125\\
0.026	0.78125\\
0.027	0.78125\\
0.028	0.78125\\
0.029	0.78125\\
0.03	0.78125\\
0.031	0.78125\\
0.032	0.78125\\
0.033	0.78125\\
0.034	0.78125\\
0.035	0.78125\\
0.036	0.78125\\
0.037	0.78125\\
0.038	0.78125\\
0.039	0.78125\\
0.04	0.78125\\
0.041	0.78125\\
0.042	0.78125\\
0.043	0.78125\\
0.044	0.78125\\
0.045	0.78125\\
0.046	0.78125\\
0.047	0.78125\\
0.048	0.78125\\
0.049	0.78125\\
0.05	0.78125\\
0.051	0.78125\\
0.052	0.78125\\
0.053	0.78125\\
0.054	0.78125\\
0.055	0.78125\\
0.056	0.78125\\
0.057	0.78125\\
0.058	0.78125\\
0.059	0.78125\\
0.06	0.78125\\
0.061	0.78125\\
0.062	0.78125\\
0.063	0.78125\\
0.064	0.78125\\
0.065	0.78125\\
0.066	0.78125\\
0.067	0.78125\\
0.068	0.78125\\
0.069	0.78125\\
0.07	0.78125\\
0.071	0.78125\\
0.072	0.78125\\
0.073	0.78125\\
0.074	0.78125\\
0.075	0.78125\\
0.076	0.78125\\
0.077	0.78125\\
0.078	0.78125\\
0.079	0.78125\\
0.08	0.78125\\
0.081	0.78125\\
0.082	0.78125\\
0.083	0.78125\\
0.084	0.78125\\
0.085	0.78125\\
0.086	0.78125\\
0.087	0.78125\\
0.088	0.78125\\
0.089	0.78125\\
0.09	0.78125\\
0.091	0.78125\\
0.092	0.78125\\
0.093	0.78125\\
0.094	0.78125\\
0.095	0.78125\\
0.096	0.78125\\
0.097	0.78125\\
0.098	0.78125\\
0.099	0.78125\\
0.1	0.78125\\
0.101	0.78125\\
0.102	0.78125\\
0.103	0.78125\\
0.104	0.78125\\
0.105	0.78125\\
0.106	0.78125\\
0.107	0.78125\\
0.108	0.78125\\
0.109	0.78125\\
0.11	0.78125\\
0.111	0.78125\\
0.112	0.78125\\
0.113	0.78125\\
0.114	0.78125\\
0.115	0.78125\\
0.116	0.78125\\
0.117	0.78125\\
0.118	0.78125\\
0.119	0.78125\\
0.12	0.78125\\
0.121	0.78125\\
0.122	0.78125\\
0.123	0.78125\\
0.124	0.78125\\
0.125	0.78125\\
0.126	0.78125\\
0.127	0.78125\\
0.128	0.78125\\
0.129	0.78125\\
0.13	0.78125\\
0.131	0.78125\\
0.132	0.78125\\
0.133	0.78125\\
0.134	0.78125\\
0.135	0.78125\\
0.136	0.78125\\
0.137	0.78125\\
0.138	0.78125\\
0.139	0.78125\\
0.14	0.78125\\
0.141	0.78125\\
0.142	0.78125\\
0.143	0.78125\\
0.144	0.78125\\
0.145	0.78125\\
0.146	0.78125\\
0.147	0.78125\\
0.148	0.78125\\
0.149	0.78125\\
0.15	0.78125\\
0.151	0.78125\\
0.152	0.78125\\
0.153	0.78125\\
0.154	0.78125\\
0.155	0.78125\\
0.156	0.78125\\
0.157	0.78125\\
0.158	0.78125\\
0.159	0.78125\\
0.16	0.78125\\
0.161	0.78125\\
0.162	0.78125\\
0.163	0.78125\\
0.164	0.78125\\
0.165	0.78125\\
0.166	0.78125\\
0.167	0.78125\\
0.168	0.78125\\
0.169	0.78125\\
0.17	0.78125\\
0.171	0.78125\\
0.172	0.78125\\
0.173	0.78125\\
0.174	0.78125\\
0.175	0.78125\\
0.176	0.78125\\
0.177	0.78125\\
0.178	0.78125\\
0.179	0.78125\\
0.18	0.775841203815818\\
0.181	0.77030454320502\\
0.182	0.764691163319223\\
0.183	0.758998790284953\\
0.184	0.753224935231351\\
0.185	0.747366868959691\\
0.186	0.741421592633074\\
0.187	0.735385803695958\\
0.188	0.729255856040975\\
0.189	0.723027713191952\\
0.19	0.716696892948342\\
0.191	0.710258401509922\\
0.192	0.703706654533812\\
0.193	0.697035381812949\\
0.194	0.690237511226378\\
0.195	0.683305026177377\\
0.196	0.676228788726645\\
0.197	0.308065246192603\\
0.198	0.305941699801501\\
0.199	0.303827626058658\\
0.2	0.301723024848411\\
0.201	0.299627895662455\\
0.202	0.297542237602521\\
0.203	0.295466049383045\\
0.204	0.29339932933384\\
0.205	0.291342075402771\\
0.206	0.289294285158434\\
0.207	0.287255955792834\\
0.208	0.285227084124062\\
0.209	0.283207666598981\\
0.21	0.281197699295906\\
0.211	0.27919717792729\\
0.212	0.277206097842408\\
0.213	0.275224454030045\\
0.214	0.273252241121183\\
0.215	0.271289453391688\\
0.216	0.269336084765004\\
0.217	0.267392128814837\\
0.218	0.265457578767852\\
0.219	0.263532427506357\\
0.22	0.261616667571004\\
0.221	0.25971029116347\\
0.222	0.25781329014916\\
0.223	0.25592565605989\\
0.224	0.254047380096587\\
0.225	0.252178453131975\\
0.226	0.25031886571327\\
0.227	0.248468608064872\\
0.228	0.246627670091053\\
0.229	0.244796041378652\\
0.23	0.242973711199761\\
0.231	0.241160668514414\\
0.232	0.239356901973279\\
0.233	0.237562399920341\\
0.234	0.23577715039559\\
0.235	0.234001141137705\\
0.236	0.232234359586736\\
0.237	0.230476792886788\\
0.238	0.228728427888701\\
0.239	0.226989251152727\\
0.24	0.225259248951205\\
0.241	0.22353840727124\\
0.242	0.221826711817372\\
0.243	0.220124148014248\\
0.244	0.218430701009289\\
0.245	0.216746355675354\\
0.246	0.215071096613405\\
0.247	0.213404908155169\\
0.248	0.211747774365789\\
0.249	0.210099679046485\\
0.25	0.208460605737202\\
0.251	0.206830537719257\\
0.252	0.205209458017988\\
0.253	0.203597349405392\\
0.254	0.201994194402763\\
0.255	0.200399975283329\\
0.256	0.198814674074877\\
0.257	0.197238272562387\\
0.258	0.195670752290648\\
0.259	0.19411209456688\\
0.26	0.192562280463346\\
0.261	0.191021290819963\\
0.262	0.189489106246909\\
0.263	0.187965707127217\\
0.264	0.186451073619381\\
0.265	0.184945185659937\\
0.266	0.183448022966056\\
0.267	0.181959565038122\\
0.268	0.180479791162307\\
0.269	0.179008680413146\\
0.27	0.177546211656096\\
0.271	0.176092363550099\\
0.272	0.174647114550137\\
0.273	0.173210442909777\\
0.274	0.171782326683715\\
0.275	0.170362743730312\\
0.276	0.168951671714123\\
0.277	0.167549088108423\\
0.278	0.166154970197725\\
0.279	0.164769295080287\\
0.28	0.163392039670621\\
0.281	0.162023180701988\\
0.282	0.160662694728893\\
0.283	0.159310558129564\\
0.284	0.157966747108435\\
0.285	0.156631237698612\\
0.286	0.155304005764339\\
0.287	0.153985027003452\\
0.288	0.152674276949829\\
0.289	0.151371730975829\\
0.29	0.150077364294728\\
0.291	0.148791151963143\\
0.292	0.147513068883451\\
0.293	0.146243089806198\\
0.294	0.144981189332502\\
0.295	0.143727341916448\\
0.296	0.14248152186747\\
0.297	0.141243703352734\\
0.298	0.140013860399504\\
0.299	0.138791966897502\\
0.3	0.137577996601263\\
0.301	0.136371923132479\\
0.302	0.13517371998233\\
0.303	0.133983360513813\\
0.304	0.13280081796406\\
0.305	0.131626065446645\\
0.306	0.130459075953882\\
0.307	0.129299822359118\\
0.308	0.128148277419011\\
0.309	0.127004413775804\\
0.31	0.125868203959584\\
0.311	0.124739620390539\\
0.312	0.123618635381197\\
0.313	0.122505221138661\\
0.314	0.121399349766833\\
0.315	0.120300993268628\\
0.316	0.119210123548177\\
0.317	0.118126712413024\\
0.318	0.117050731576305\\
0.319	0.115982152658928\\
0.32	0.114920947191731\\
0.321	0.113867086617641\\
0.322	0.112820542293813\\
0.323	0.111781285493767\\
0.324	0.110749287409508\\
0.325	0.109724519153637\\
0.326	0.108706951761455\\
0.327	0.107696556193055\\
0.328	0.106693303335396\\
0.329	0.105697164004381\\
0.33	0.104708108946908\\
0.331	0.103726108842924\\
0.332	0.102751134307456\\
0.333	0.101783155892642\\
0.334	0.100822144089743\\
0.335	0.0998680693311475\\
0.336	0.0989209019923637\\
0.337	0.0979806123940023\\
0.338	0.0970471708037444\\
0.339	0.0961205474383031\\
0.34	0.0952007124653681\\
0.341	0.0942876360055446\\
0.342	0.0933812881342756\\
0.343	0.0924816388837574\\
0.344	0.0915886582448389\\
0.345	0.0907023161689138\\
0.346	0.0898225825697975\\
0.347	0.0889494273255952\\
0.348	0.0880828202805558\\
0.349	0.0872227312469164\\
0.35	0.0863691300067328\\
0.351	0.0855219863137007\\
0.352	0.0846812698949617\\
0.353	0.0838469504529016\\
0.354	0.0830189976669324\\
0.355	0.0821973811952661\\
0.356	0.0813820706766737\\
0.357	0.0805730357322347\\
0.358	0.0797702459670714\\
0.359	0.0789736709720751\\
0.36	0.0781832803256159\\
0.361	0.0773990435952446\\
0.362	0.0766209303393784\\
0.363	0.0758489101089783\\
0.364	0.0750829524492107\\
0.365	0.0743230269010997\\
0.366	0.0735691030031652\\
0.367	0.0728211502930499\\
0.368	0.0720791383091334\\
0.369	0.0713430365921343\\
0.37	0.0706128146866994\\
0.371	0.0698884421429818\\
0.372	0.0691698885182052\\
0.373	0.0684571233782171\\
0.374	0.0677501162990283\\
0.375	0.0670488368683413\\
0.376	0.0663532546870658\\
0.377	0.0656633393708214\\
0.378	0.064979060551428\\
0.379	0.0643003878783849\\
0.38	0.0636272910203355\\
0.381	0.0629597396665211\\
0.382	0.062297703528222\\
0.383	0.0616411523401852\\
0.384	0.0609900558620409\\
0.385	0.0603443838797058\\
0.386	0.059704106206774\\
0.387	0.0590691926858959\\
0.388	0.0584396131901438\\
0.389	0.057815337624366\\
0.39	0.0571963359265274\\
0.391	0.056582578069039\\
0.392	0.0559740340600735\\
0.393	0.0553706739448692\\
0.394	0.0547724678070217\\
0.395	0.0541793857697624\\
0.396	0.0535913979972254\\
0.397	0.0530084746957014\\
0.398	0.0524305861148791\\
0.399	0.051857702549075\\
0.4	0.0512897943384496\\
};

\addplot [color=mycolor3,only marks,mark=asterisk,mark options={solid}]
  table[row sep=crcr]{%
0.001	0.232247\\
0.021	0.781522\\
0.041	0.783661\\
0.061	0.78307\\
0.081	0.783127\\
0.101	0.783292\\
0.121	0.783023\\
0.141	0.783275\\
0.161	0.783767\\
0.181	0.740001\\
0.201	0.299632\\
0.221	0.258899\\
0.241	0.223131\\
0.261	0.190367\\
0.281	0.161433\\
0.301	0.135626\\
0.321	0.113119\\
0.341	0.094575\\
0.361	0.076951\\
0.381	0.062994\\
};
%\legend{$\text{approx }\lambda{}_\text{1}\text{ = 0.0312, }\lambda{}_\text{2}\text{=0.004}$,
%sim,
%$\text{sim }\lambda{}_\text{1}\text{ = 0.0625, }\lambda{}_\text{2}\text{=0.004}$,
%sim,
%$\text{approx }\lambda{}_\text{1}\text{ = 0.0937, }\lambda{}_\text{2}\text{=0.004}$,
%sim,
%$\text{approx }\lambda{}_\text{1}\text{=0.0312, }\lambda{}_\text{2}\text{ = 0.0156}$,
%$\text{sim }\lambda{}_\text{1}\text{=0.0312, }\lambda{}_\text{2}\text{ = 0.0156}$,
%$\text{approx }\lambda{}_\text{1}\text{ = 0.0625, }\lambda{}_\text{2}\text{=0.004}$,
%$\text{sim }\lambda{}_\text{1}\text{ = 0.0625, }\lambda{}_\text{2}\text{=0.004}$}
\legend{$\text{appx }\lambda_\text{1}\text{=1/32, }\lambda{}_\text{2}\text{=1/256}$,
simulation,
$\text{appx }\lambda{}_\text{1}\text{=2/32, }\lambda{}_\text{2}\text{=1/256}$,
simulation,
$\text{appx }\lambda{}_\text{1}\text{=3/32, }\lambda{}_\text{2}\text{=1/256}$,
simulation,
$\text{appx }\lambda{}_\text{1}\text{=1/32, }\lambda{}_\text{2}\text{=1/64}$,
$\text{simulation }$,
$\text{appx }\lambda{}_\text{1}\text{=2/32, }\lambda{}_\text{2}\text{=1/64}$,
$\text{simulation }$}
\end{axis}
\end{tikzpicture}%

==> stab_bistab_regions.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.95092\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
xlabel=$\lambda_1$,
ylabel=$\lambda_2$,
legend style = { font=\footnotesize, at={(1,1)}, 	cells={align=left}},
scale only axis,
scaled ticks=true,
tick label style={/pgf/number format/fixed, /pgf/number format/precision=3},
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=0.0025,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0,
ymax=0.0025,
]
\addplot [color=black,only marks,mark=x,mark options={solid}, forget plot]
  table[row sep=crcr]{%
2.97377777777778e-07	0.00223033333333333\\
0.0001347356	0.002017\\
0.000243398711111111	0.00182366666666667\\
0.000330286711111111	0.00165033333333333\\
0.000398510266666667	0.00149366666666667\\
0.000450291155555556	0.00135033333333333\\
0.000489629822222222	0.00122366666666667\\
0.0005167476	0.001107\\
0.000533644488888889	0.00100033333333333\\
0.000542320488888889	0.000903666666666667\\
0.000546998266666667	0.000820333333333333\\
0.000543009822222222	0.000740333333333333\\
0.000536356044444445	0.000670333333333333\\
0.0005261476	0.000607\\
0.000510606266666667	0.000547\\
0.000497066266666667	0.000497\\
0.0004804156	0.000450333333333333\\
0.000461320933333333	0.000407\\
0.000440448933333333	0.000367\\
0.000418466266666667	0.000330333333333333\\
0.000400444444444444	0.000300333333333333\\
0.000430424114966702	0.000307\\
0.000464175607349858	0.000313666666666667\\
0.000501893197545371	0.000320333333333333\\
0.000538770980718546	0.000323666666666667\\
0.000580559254327563	0.000327\\
0.000628308765255984	0.000330333333333333\\
0.000676565966888548	0.000330333333333333\\
0.000725457570715474	0.000327\\
0.000783222423875781	0.000323666666666667\\
0.000843646041250832	0.000317\\
0.000907612712490761	0.000307\\
0.000987531172069825	0.000297\\
0.00106489395378284	0.000280333333333333\\
0.00113842746400886	0.000257\\
0.00122355024347056	0.000230333333333333\\
0.00132891100055279	0.000200333333333333\\
0.00143635025754231	0.000162666666666667\\
0.00154895489548955	0.000117333333333333\\
0.00166448801742919	6.36666666666667e-05\\
0.00177777777777778	1.33333333333333e-06\\
};
%%

\addplot[area legend,solid,fill=green,draw=black, forget plot]
table[row sep=crcr] {%
x	y\\
2.97377777777778e-07	0.00223033333333333\\
0.0001347356	0.002017\\
0.000243398711111111	0.00182366666666667\\
0.000330286711111111	0.00165033333333333\\
0.000398510266666667	0.00149366666666667\\
0.000450291155555556	0.00135033333333333\\
0.000489629822222222	0.00122366666666667\\
0.0005167476	0.001107\\
0.000533644488888889	0.00100033333333333\\
0.000542320488888889	0.000903666666666667\\
0.000546998266666667	0.000820333333333333\\
0.000543009822222222	0.000740333333333333\\
0.000536356044444445	0.000670333333333333\\
0.0005261476	0.000607\\
0.000510606266666667	0.000547\\
0.000497066266666667	0.000497\\
0.0004804156	0.000450333333333333\\
0.000461320933333333	0.000407\\
0.000440448933333333	0.000367\\
0.000418466266666667	0.000330333333333333\\
0.000400444444444444	0.000300333333333333\\
0.000430424114966702	0.000307\\
0.000464175607349858	0.000313666666666667\\
0.000501893197545371	0.000320333333333333\\
0.000538770980718546	0.000323666666666667\\
0.000580559254327563	0.000327\\
0.000628308765255984	0.000330333333333333\\
0.000676565966888548	0.000330333333333333\\
0.000725457570715474	0.000327\\
0.000783222423875781	0.000323666666666667\\
0.000843646041250832	0.000317\\
0.000907612712490761	0.000307\\
0.000987531172069825	0.000297\\
0.00106489395378284	0.000280333333333333\\
0.00113842746400886	0.000257\\
0.00122355024347056	0.000230333333333333\\
0.00132891100055279	0.000200333333333333\\
0.00143635025754231	0.000162666666666667\\
0.00154895489548955	0.000117333333333333\\
0.00166448801742919	6.36666666666667e-05\\
0.00177777777777778	1.33333333333333e-06\\
0.0024506909002053	1.83801817515397e-06\\
0.00235778153233144	9.47455894702658e-05\\
0.00227161135702268	0.000180862109491372\\
0.00219155667276997	0.000260910589147667\\
0.00211699665257693	0.000335516114214331\\
0.00204728170060639	0.000405200149217386\\
0.00198197183030683	0.000470431445354012\\
0.00192084047204501	0.000531668423288668\\
0.00186330750898909	0.000589221965309667\\
0.00180909740566493	0.000643419774672673\\
0.00175795218808049	0.000694553030940697\\
0.00170962939660542	0.000742878963072335\\
0.00166390016928492	0.000788622999971212\\
0.00162054743436424	0.00083198052360558\\
0.00157936419202853	0.000873118243790507\\
0.00154015186630643	0.000912175207976119\\
0.00150295296397675	0.000949411432204732\\
0.00146758092169455	0.000984939901209895\\
0.00143370879761075	0.00101874442364965\\
0.0014012893953523	0.00105096704651422\\
0.0014012893953523	0.00105096704651422\\
0.00138032254936337	0.00107217654543243\\
0.00135831831225766	0.00109411981673965\\
0.00133538193379485	0.00111696946737061\\
0.00131161065571193	0.00114091872347363\\
0.00128663936672529	0.00116577405649969\\
0.00126058195458757	0.00119176117153263\\
0.00123345642491596	0.00121905199445277\\
0.00120498077485422	0.00124754054898511\\
0.00117510266850038	0.00127734934478901\\
0.00114375056389978	0.00130860466937508\\
0.00111085847256177	0.00134146753529613\\
0.00107631022045764	0.00137607261315269\\
0.0010399131156875	0.00141248424818604\\
0.00100152222457493	0.00145085309607731\\
0.000960996217422661	0.00149137836096631\\
0.000918177056694907	0.00153429248487356\\
0.000872805425918334	0.00157972189512555\\
0.000824631855576737	0.00162785830992866\\
0.000773431399219811	0.00167902314931938\\
0.000718938594790703	0.00173358253178468\\
0.000660756470562035	0.00179172836737617\\
0.000598537739963617	0.00185391567134843\\
0.000531864298989795	0.00192064560900349\\
0.000460202317999704	0.00199231696188168\\
0.000382980760484518	0.00206952336410889\\
0.000299528206326732	0.00215292084851501\\
0.000209079250062413	0.0022434502658399\\
0.00011068417612637	0.00234181014664255\\
3.26561987376816e-06	0.00244921490532612\\
}--cycle;


\addplot[area legend,solid,fill=mycolor1,draw=black, forget plot]
table[row sep=crcr] {%
x	y\\
2.97377777777778e-07	0\\
0.0001347356	0\\
0.000243398711111111	0\\
0.000330286711111111	0\\
0.000398510266666667	0\\
0.000450291155555556	0\\
0.000489629822222222	0\\
0.0005167476	0\\
0.000533644488888889	0\\
0.000542320488888889	0\\
0.000546998266666667	0\\
0.000543009822222222	0\\
0.000536356044444445	0\\
0.0005261476	0\\
0.000510606266666667	0\\
0.000497066266666667	0\\
0.0004804156	0\\
0.000461320933333333	0\\
0.000440448933333333	0\\
0.000418466266666667	0\\
0.000400444444444444	0\\
0.000430424114966702	0\\
0.000464175607349858	0\\
0.000501893197545371	0\\
0.000538770980718546	0\\
0.000580559254327563	0\\
0.000628308765255984	0\\
0.000676565966888548	0\\
0.000725457570715474	0\\
0.000783222423875781	0\\
0.000843646041250832	0\\
0.000907612712490761	0\\
0.000987531172069825	0\\
0.00106489395378284	0\\
0.00113842746400886	0\\
0.00122355024347056	0\\
0.00132891100055279	0\\
0.00143635025754231	0\\
0.00154895489548955	0\\
0.00166448801742919	0\\
0.00177777777777778	0\\
0.00177777777777778	1.33333333333333e-06\\
0.00166448801742919	6.36666666666667e-05\\
0.00154895489548955	0.000117333333333333\\
0.00143635025754231	0.000162666666666667\\
0.00132891100055279	0.000200333333333333\\
0.00122355024347056	0.000230333333333333\\
0.00113842746400886	0.000257\\
0.00106489395378284	0.000280333333333333\\
0.000987531172069825	0.000297\\
0.000907612712490761	0.000307\\
0.000843646041250832	0.000317\\
0.000783222423875781	0.000323666666666667\\
0.000725457570715474	0.000327\\
0.000676565966888548	0.000330333333333333\\
0.000628308765255984	0.000330333333333333\\
0.000580559254327563	0.000327\\
0.000538770980718546	0.000323666666666667\\
0.000501893197545371	0.000320333333333333\\
0.000464175607349858	0.000313666666666667\\
0.000430424114966702	0.000307\\
0.000400444444444444	0.000300333333333333\\
0.000418466266666667	0.000330333333333333\\
0.000440448933333333	0.000367\\
0.000461320933333333	0.000407\\
0.0004804156	0.000450333333333333\\
0.000497066266666667	0.000497\\
0.000510606266666667	0.000547\\
0.0005261476	0.000607\\
0.000536356044444445	0.000670333333333333\\
0.000543009822222222	0.000740333333333333\\
0.000546998266666667	0.000820333333333333\\
0.000542320488888889	0.000903666666666667\\
0.000533644488888889	0.00100033333333333\\
0.0005167476	0.001107\\
0.000489629822222222	0.00122366666666667\\
0.000450291155555556	0.00135033333333333\\
0.000398510266666667	0.00149366666666667\\
0.000330286711111111	0.00165033333333333\\
0.000243398711111111	0.00182366666666667\\
0.0001347356	0.002017\\
2.97377777777778e-07	0.00223033333333333\\
}--cycle;
%%

\addplot [color=black,only marks,mark=x,mark options={scale=1.5}]
  table[row sep=crcr]{%
2.97377777777778e-07	0.00223033333333333\\
0.0001347356	0.002017\\
0.000243398711111111	0.00182366666666667\\
0.000330286711111111	0.00165033333333333\\
0.000398510266666667	0.00149366666666667\\
0.000450291155555556	0.00135033333333333\\
0.000489629822222222	0.00122366666666667\\
0.0005167476	0.001107\\
0.000533644488888889	0.00100033333333333\\
0.000542320488888889	0.000903666666666667\\
0.000546998266666667	0.000820333333333333\\
0.000543009822222222	0.000740333333333333\\
0.000536356044444445	0.000670333333333333\\
0.0005261476	0.000607\\
0.000510606266666667	0.000547\\
0.000497066266666667	0.000497\\
0.0004804156	0.000450333333333333\\
0.000461320933333333	0.000407\\
0.000440448933333333	0.000367\\
0.000418466266666667	0.000330333333333333\\
0.000400444444444444	0.000300333333333333\\
0.000430424114966702	0.000307\\
0.000464175607349858	0.000313666666666667\\
0.000501893197545371	0.000320333333333333\\
0.000538770980718546	0.000323666666666667\\
0.000580559254327563	0.000327\\
0.000628308765255984	0.000330333333333333\\
0.000676565966888548	0.000330333333333333\\
0.000725457570715474	0.000327\\
0.000783222423875781	0.000323666666666667\\
0.000843646041250832	0.000317\\
0.000907612712490761	0.000307\\
0.000987531172069825	0.000297\\
0.00106489395378284	0.000280333333333333\\
0.00113842746400886	0.000257\\
0.00122355024347056	0.000230333333333333\\
0.00132891100055279	0.000200333333333333\\
0.00143635025754231	0.000162666666666667\\
0.00154895489548955	0.000117333333333333\\
0.00166448801742919	6.36666666666667e-05\\
0.00177777777777778	1.33333333333333e-06\\
};
\addlegendentry{{\footnotesize Boundary of stability region}};

\addplot [color=black,only marks,mark=+,mark options={scale=1.5}]
  table[row sep=crcr]{%
3.26561987376816e-06	0.00244921490532612\\
0.00011068417612637	0.00234181014664255\\
0.000209079250062413	0.0022434502658399\\
0.000299528206326732	0.00215292084851501\\
0.000382980760484518	0.00206952336410889\\
0.000460202317999704	0.00199231696188168\\
0.000531864298989795	0.00192064560900349\\
0.000598537739963617	0.00185391567134843\\
0.000660756470562035	0.00179172836737617\\
0.000718938594790703	0.00173358253178468\\
0.000773431399219811	0.00167902314931938\\
0.000824631855576737	0.00162785830992866\\
0.000872805425918334	0.00157972189512555\\
0.000918177056694907	0.00153429248487356\\
0.000960996217422661	0.00149137836096631\\
0.00100152222457493	0.00145085309607731\\
0.0010399131156875	0.00141248424818604\\
0.00107631022045764	0.00137607261315269\\
0.00111085847256177	0.00134146753529613\\
0.00114375056389978	0.00130860466937508\\
0.00117510266850038	0.00127734934478901\\
0.00120498077485422	0.00124754054898511\\
0.00123345642491596	0.00121905199445277\\
0.00126058195458757	0.00119176117153263\\
0.00128663936672529	0.00116577405649969\\
0.00131161065571193	0.00114091872347363\\
0.00133538193379485	0.00111696946737061\\
0.00135831831225766	0.00109411981673965\\
0.00138032254936337	0.00107217654543243\\
0.0014012893953523	0.00105096704651422\\
0.0014012893953523	0.00105096704651422\\
0.00143370879761075	0.00101874442364965\\
0.00146758092169455	0.000984939901209895\\
0.00150295296397675	0.000949411432204732\\
0.00154015186630643	0.000912175207976119\\
0.00157936419202853	0.000873118243790507\\
0.00162054743436424	0.00083198052360558\\
0.00166390016928492	0.000788622999971212\\
0.00170962939660542	0.000742878963072335\\
0.00175795218808049	0.000694553030940697\\
0.00180909740566493	0.000643419774672673\\
0.00186330750898909	0.000589221965309667\\
0.00192084047204501	0.000531668423288668\\
0.00198197183030683	0.000470431445354012\\
0.00204728170060639	0.000405200149217386\\
0.00211699665257693	0.000335516114214331\\
0.00219155667276997	0.000260910589147667\\
0.00227161135702268	0.000180862109491372\\
0.00235778153233144	9.47455894702658e-05\\
0.0024506909002053	1.83801817515397e-06\\
};
\addlegendentry{{\footnotesize Boundary of bistablity region}};

\end{axis}

\node[align=left] at (2*\sx,.3*\sy) {{\footnotesize Stable Region}};
\node[align=left] at (4*\sx, 2*\sy) {{\footnotesize Bistable Region}};
\node[align=left] at (6.5*\sx, 4*\sy) {{\footnotesize Unstable Region}};


\draw [>=latex', ->] (3.5*\sx,5*\sy)--(2*\sx,3.4*\sy);
\node[align=left] at (4.5*\sx,5.2*\sy) {{\footnotesize $\rho_1<1, \rho_2 = 1$}};

\draw [>=latex', ->] (8*\sx,2.5*\sy)--(5*\sx,.7*\sy);
\node[align=left] at (8.2*\sx,2.7*\sy) {{\footnotesize $\rho_1=1, \rho_2 < 1$}};

\end{tikzpicture}%

==> unimodal_func.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.95092\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
xlabel={$\gamma$},
%ylabel={\footnotesize mean packet delay},
legend style = { font=\footnotesize, at={(1,1)}, legend pos = north east, legend cell align=left},
scale only axis,
scaled ticks=false,
tick label style={/pgf/number format/fixed, /pgf/number format/precision=3},
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=7,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0,
ymax=.2
]
\addplot [color=red,only marks,mark=*,mark options={solid, scale=.4},]
  table[row sep=crcr]{%
0	0.14\\
0.1	0.14\\
0.2	0.14\\
0.3	0.14\\
0.4	0.14\\
0.5	0.14\\
0.6	0.14\\
0.7	0.14\\
0.8	0.14\\
0.9	0.14\\
1	0.14\\
1.1	0.14\\
1.2	0.14\\
1.3	0.14\\
1.4	0.14\\
1.5	0.14\\
1.6	0.14\\
1.7	0.14\\
1.8	0.14\\
1.9	0.14\\
2	0.14\\
2.1	0.14\\
2.2	0.14\\
2.3	0.14\\
2.4	0.14\\
2.5	0.14\\
2.6	0.14\\
2.7	0.14\\
2.8	0.14\\
2.9	0.14\\
3	0.14\\
3.1	0.14\\
3.2	0.14\\
3.3	0.14\\
3.4	0.14\\
3.5	0.14\\
3.6	0.14\\
3.7	0.14\\
3.8	0.14\\
3.9	0.14\\
4	0.14\\
4.1	0.14\\
4.2	0.14\\
4.3	0.14\\
4.4	0.14\\
4.5	0.14\\
4.6	0.14\\
4.7	0.14\\
4.8	0.14\\
4.9	0.14\\
5	0.14\\
5.1	0.14\\
5.2	0.14\\
5.3	0.14\\
5.4	0.14\\
5.5	0.14\\
5.6	0.14\\
5.7	0.14\\
5.8	0.14\\
5.9	0.14\\
6	0.14\\
6.1	0.14\\
6.2	0.14\\
6.3	0.14\\
6.4	0.14\\
6.5	0.14\\
6.6	0.14\\
6.7	0.14\\
6.8	0.14\\
6.9	0.14\\
7	0.14\\
};
\addlegendentry{$\lambda$};

\addplot [color=blue,solid, thick]
  table[row sep=crcr]{%
0	0\\
0.01	0.00921480819019967\\
0.02	0.0177414360853813\\
0.03	0.025659499505411\\
0.04	0.0330365284804249\\
0.05	0.039930179573799\\
0.06	0.046389979398448\\
0.07	0.0524587112732008\\
0.08	0.0581735274231043\\
0.09	0.0635668480754723\\
0.1	0.068667093614751\\
0.11	0.0734992848738241\\
0.12	0.0780855384614343\\
0.13	0.08244547793163\\
0.14	0.0865965770176365\\
0.15	0.0905544476745535\\
0.16	0.0943330830142627\\
0.17	0.0979450631640809\\
0.18	0.101401730486913\\
0.19	0.104713339354069\\
0.2	0.107889184680465\\
0.21	0.110937712654403\\
0.22	0.113866616474518\\
0.23	0.116682919409942\\
0.24	0.119393047099664\\
0.25	0.122002890683107\\
0.26	0.124517862090362\\
0.27	0.126942942604959\\
0.28	0.129282725635172\\
0.29	0.131541454483871\\
0.3	0.133723055786165\\
0.31	0.135831169183641\\
0.32	0.137869173720227\\
0.33	0.139840211374555\\
0.34	0.141747208084773\\
0.35	0.14359289257206\\
0.36	0.145379813227083\\
0.37	0.147110353288018\\
0.38	0.148786744508399\\
0.39	0.150411079487215\\
0.4	0.151985322811534\\
0.41	0.153511321142939\\
0.42	0.154990812362741\\
0.43	0.156425433876834\\
0.44	0.157816730168918\\
0.45	0.159166159680237\\
0.46	0.160475101084862\\
0.47	0.161744859021549\\
0.48	0.162976669336288\\
0.49	0.164171703883562\\
0.5	0.165331074929048\\
0.51	0.166455839191808\\
0.52	0.167547001559929\\
0.53	0.168605518509975\\
0.54	0.169632301257414\\
0.55	0.170628218662376\\
0.56	0.171594099912631\\
0.57	0.17253073700343\\
0.58	0.173438887031926\\
0.59	0.17431927432215\\
0.6	0.175172592394929\\
0.61	0.175999505795799\\
0.62	0.176800651792699\\
0.63	0.177576641954124\\
0.64	0.17832806361744\\
0.65	0.179055481256179\\
0.66	0.179759437754301\\
0.67	0.180440455594739\\
0.68	0.181099037968859\\
0.69	0.181735669812904\\
0.7	0.182350818776965\\
0.71	0.182944936131533\\
0.72	0.183518457616277\\
0.73	0.184071804235286\\
0.74	0.184605383002674\\
0.75	0.185119587642117\\
0.76	0.185614799243599\\
0.77	0.186091386880399\\
0.78	0.186549708189082\\
0.79	0.18699010991506\\
0.8	0.187412928426075\\
0.81	0.187818490195789\\
0.82	0.188207112259474\\
0.83	0.188579102643673\\
0.84	0.188934760771541\\
0.85	0.189274377845452\\
0.86	0.18959823720835\\
0.87	0.189906614685202\\
0.88	0.190199778905818\\
0.89	0.190477991610211\\
0.9	0.190741507937595\\
0.91	0.190990576700017\\
0.92	0.191225440641588\\
0.93	0.191446336684164\\
0.94	0.191653496160318\\
0.95	0.191847145034346\\
0.96	0.192027504112026\\
0.97	0.192194789239784\\
0.98	0.192349211493898\\
0.99	0.1924909773603\\
1	0.192620288905525\\
1.01	0.192737343939317\\
1.02	0.192842336169348\\
1.03	0.192935455348503\\
1.04	0.193016887415149\\
1.05	0.193086814626756\\
1.06	0.19314541568726\\
1.07	0.193192865868486\\
1.08	0.193229337125963\\
1.09	0.193254998209437\\
1.1	0.19327001476834\\
1.11	0.193274549452515\\
1.12	0.193268762008418\\
1.13	0.193252809371044\\
1.14	0.193226845751803\\
1.15	0.193191022722536\\
1.16	0.193145489295894\\
1.17	0.193090392002237\\
1.18	0.193025874963247\\
1.19	0.192952079962412\\
1.2	0.192869146512537\\
1.21	0.192777211920427\\
1.22	0.19267641134888\\
1.23	0.192566877876131\\
1.24	0.192448742552852\\
1.25	0.192322134456844\\
1.26	0.192187180745515\\
1.27	0.19204400670626\\
1.28	0.191892735804845\\
1.29	0.191733489731866\\
1.3	0.191566388447407\\
1.31	0.191391550223949\\
1.32	0.191209091687629\\
1.33	0.191019127857917\\
1.34	0.190821772185789\\
1.35	0.190617136590452\\
1.36	0.190405331494704\\
1.37	0.190186465858972\\
1.38	0.189960647214099\\
1.39	0.18972798169293\\
1.4	0.189488574060751\\
1.41	0.189242527744629\\
1.42	0.188989944861711\\
1.43	0.188730926246507\\
1.44	0.188465571477223\\
1.45	0.188193978901165\\
1.46	0.187916245659277\\
1.47	0.187632467709816\\
1.48	0.18734273985124\\
1.49	0.187047155744307\\
1.5	0.186745807933441\\
1.51	0.186438787867383\\
1.52	0.186126185919168\\
1.53	0.185808091405437\\
1.54	0.185484592605135\\
1.55	0.185155776777598\\
1.56	0.184821730180071\\
1.57	0.184482538084669\\
1.58	0.184138284794808\\
1.59	0.183789053661124\\
1.6	0.183434927096905\\
1.61	0.183075986593054\\
1.62	0.182712312732598\\
1.63	0.18234398520476\\
1.64	0.181971082818623\\
1.65	0.181593683516387\\
1.66	0.18121186438624\\
1.67	0.180825701674862\\
1.68	0.180435270799573\\
1.69	0.180040646360136\\
1.7	0.179641902150234\\
1.71	0.179239111168626\\
1.72	0.178832345630002\\
1.73	0.178421676975544\\
1.74	0.178007175883199\\
1.75	0.177588912277692\\
1.76	0.177166955340265\\
1.77	0.176741373518172\\
1.78	0.176312234533925\\
1.79	0.175879605394312\\
1.8	0.175443552399189\\
1.81	0.175004141150049\\
1.82	0.17456143655839\\
1.83	0.174115502853876\\
1.84	0.173666403592305\\
1.85	0.173214201663389\\
1.86	0.172758959298357\\
1.87	0.172300738077379\\
1.88	0.171839598936825\\
1.89	0.171375602176359\\
1.9	0.17090880746588\\
1.91	0.170439273852311\\
1.92	0.169967059766242\\
1.93	0.169492223028429\\
1.94	0.169014820856166\\
1.95	0.168534909869518\\
1.96	0.168052546097426\\
1.97	0.167567784983703\\
1.98	0.167080681392896\\
1.99	0.16659128961604\\
2	0.16609966337631\\
2.01	0.16560585583455\\
2.02	0.165109919594717\\
2.03	0.164611906709212\\
2.04	0.164111868684117\\
2.05	0.163609856484351\\
2.06	0.163105920538717\\
2.07	0.162600110744879\\
2.08	0.162092476474243\\
2.09	0.161583066576766\\
2.1	0.161071929385678\\
2.11	0.160559112722131\\
2.12	0.160044663899779\\
2.13	0.159528629729278\\
2.14	0.159011056522724\\
2.15	0.158491990098019\\
2.16	0.157971475783175\\
2.17	0.157449558420556\\
2.18	0.156926282371052\\
2.19	0.156401691518209\\
2.2	0.155875829272281\\
2.21	0.155348738574247\\
2.22	0.15482046189976\\
2.23	0.15429104126305\\
2.24	0.153760518220775\\
2.25	0.153228933875823\\
2.26	0.152696328881068\\
2.27	0.152162743443075\\
2.28	0.151628217325767\\
2.29	0.151092789854039\\
2.3	0.150556499917343\\
2.31	0.150019385973217\\
2.32	0.149481486050785\\
2.33	0.148942837754212\\
2.34	0.148403478266127\\
2.35	0.147863444351001\\
2.36	0.147322772358497\\
2.37	0.146781498226781\\
2.38	0.146239657485799\\
2.39	0.145697285260527\\
2.4	0.145154416274178\\
2.41	0.144611084851389\\
2.42	0.14406732492137\\
2.43	0.143523170021025\\
2.44	0.142978653298048\\
2.45	0.142433807513985\\
2.46	0.141888665047275\\
2.47	0.141343257896254\\
2.48	0.140797617682145\\
2.49	0.140251775652014\\
2.5	0.139705762681707\\
2.51	0.139159609278752\\
2.52	0.138613345585253\\
2.53	0.138067001380748\\
2.54	0.137520606085046\\
2.55	0.13697418876105\\
2.56	0.136427778117547\\
2.57	0.135881402511987\\
2.58	0.135335089953231\\
2.59	0.134788868104287\\
2.6	0.134242764285022\\
2.61	0.133696805474854\\
2.62	0.133151018315426\\
2.63	0.132605429113263\\
2.64	0.132060063842405\\
2.65	0.131514948147027\\
2.66	0.13097010734404\\
2.67	0.13042556642567\\
2.68	0.129881350062027\\
2.69	0.129337482603655\\
2.7	0.128793988084058\\
2.71	0.128250890222219\\
2.72	0.127708212425103\\
2.73	0.127165977790131\\
2.74	0.126624209107658\\
2.75	0.126082928863418\\
2.76	0.125542159240967\\
2.77	0.1250019221241\\
2.78	0.124462239099261\\
2.79	0.12392313145794\\
2.8	0.123384620199043\\
2.81	0.122846726031265\\
2.82	0.122309469375436\\
2.83	0.121772870366857\\
2.84	0.121236948857628\\
2.85	0.120701724418952\\
2.86	0.120167216343436\\
2.87	0.119633443647371\\
2.88	0.119100425073003\\
2.89	0.118568179090789\\
2.9	0.118036723901645\\
2.91	0.117506077439175\\
2.92	0.116976257371888\\
2.93	0.11644728110541\\
2.94	0.115919165784676\\
2.95	0.115391928296109\\
2.96	0.114865585269797\\
2.97	0.114340153081645\\
2.98	0.113815647855525\\
2.99	0.113292085465408\\
3	0.11276948153749\\
3.01	0.1122478514523\\
3.02	0.111727210346799\\
3.03	0.111207573116473\\
3.04	0.110688954417404\\
3.05	0.110171368668339\\
3.06	0.109654830052742\\
3.07	0.109139352520838\\
3.08	0.108624949791645\\
3.09	0.108111635354994\\
3.1	0.107599422473537\\
3.11	0.10708832418475\\
3.12	0.106578353302917\\
3.13	0.106069522421108\\
3.14	0.105561843913145\\
3.15	0.105055329935559\\
3.16	0.104549992429532\\
3.17	0.104045843122832\\
3.18	0.103542893531739\\
3.19	0.103041154962954\\
3.2	0.102540638515501\\
3.21	0.102041355082624\\
3.22	0.101543315353662\\
3.23	0.101046529815924\\
3.24	0.100551008756549\\
3.25	0.100056762264355\\
3.26	0.0995638002316768\\
3.27	0.0990721323562011\\
3.28	0.098581768142781\\
3.29	0.0980927169052468\\
3.3	0.0976049877682047\\
3.31	0.0971185896688252\\
3.32	0.0966335313586216\\
3.33	0.0961498214052191\\
3.34	0.0956674681941118\\
3.35	0.0951864799304119\\
3.36	0.0947068646405874\\
3.37	0.0942286301741905\\
3.38	0.0937517842055754\\
3.39	0.0932763342356068\\
3.4	0.0928022875933579\\
3.41	0.0923296514377984\\
3.42	0.0918584327594735\\
3.43	0.0913886383821716\\
3.44	0.0909202749645837\\
3.45	0.0904533490019513\\
3.46	0.089987866827706\\
3.47	0.0895238346150979\\
3.48	0.0890612583788157\\
3.49	0.0886001439765955\\
3.5	0.0881404971108212\\
3.51	0.0876823233301139\\
3.52	0.087225628030913\\
3.53	0.0867704164590461\\
3.54	0.0863166937112903\\
3.55	0.0858644647369239\\
3.56	0.0854137343392671\\
3.57	0.0849645071772153\\
3.58	0.0845167877667602\\
3.59	0.0840705804825041\\
3.6	0.0836258895591619\\
3.61	0.0831827190930558\\
3.62	0.0827410730435992\\
3.63	0.0823009552347714\\
3.64	0.081862369356583\\
3.65	0.0814253189665316\\
3.66	0.0809898074910483\\
3.67	0.0805558382269344\\
3.68	0.0801234143427891\\
3.69	0.0796925388804275\\
3.7	0.0792632147562897\\
3.71	0.0788354447628395\\
3.72	0.0784092315699553\\
3.73	0.0779845777263106\\
3.74	0.0775614856607451\\
3.75	0.0771399576836276\\
3.76	0.0767199959882084\\
3.77	0.0763016026519636\\
3.78	0.0758847796379293\\
3.79	0.0754695287960269\\
3.8	0.0750558518643799\\
3.81	0.0746437504706204\\
3.82	0.0742332261331874\\
3.83	0.0738242802626155\\
3.84	0.0734169141628151\\
3.85	0.0730111290323427\\
3.86	0.072606925965663\\
3.87	0.0722043059544017\\
3.88	0.0718032698885889\\
3.89	0.0714038185578944\\
3.9	0.0710059526528535\\
3.91	0.0706096727660839\\
3.92	0.0702149793934939\\
3.93	0.0698218729354817\\
3.94	0.0694303536981259\\
3.95	0.0690404218943673\\
3.96	0.0686520776451816\\
3.97	0.0682653209807435\\
3.98	0.0678801518415825\\
3.99	0.0674965700797292\\
4	0.0671145754598539\\
4.01	0.0667341676603954\\
4.02	0.0663553462746823\\
4.03	0.0659781108120451\\
4.04	0.06560246069892\\
4.05	0.0652283952799437\\
4.06	0.0648559138190405\\
4.07	0.0644850155005004\\
4.08	0.0641156994300484\\
4.09	0.0637479646359064\\
4.1	0.0633818100698459\\
4.11	0.0630172346082328\\
4.12	0.0626542370530632\\
4.13	0.0622928161329919\\
4.14	0.0619329705043518\\
4.15	0.0615746987521657\\
4.16	0.0612179993911491\\
4.17	0.060862870866706\\
4.18	0.060509311555915\\
4.19	0.0601573197685091\\
4.2	0.0598068937478458\\
4.21	0.0594580316718702\\
4.22	0.0591107316540698\\
4.23	0.0587649917444208\\
4.24	0.0584208099303277\\
4.25	0.0580781841375533\\
4.26	0.0577371122311426\\
4.27	0.0573975920163371\\
4.28	0.0570596212394831\\
4.29	0.0567231975889305\\
4.3	0.0563883186959251\\
4.31	0.0560549821354925\\
4.32	0.0557231854273148\\
4.33	0.0553929260365991\\
4.34	0.0550642013749388\\
4.35	0.0547370088011675\\
4.36	0.0544113456222046\\
4.37	0.0540872090938943\\
4.38	0.0537645964218365\\
4.39	0.0534435047622104\\
4.4	0.0531239312225912\\
4.41	0.0528058728627583\\
4.42	0.0524893266954976\\
4.43	0.0521742896873953\\
4.44	0.0518607587596253\\
4.45	0.0515487307887287\\
4.46	0.0512382026073865\\
4.47	0.0509291710051854\\
4.48	0.0506216327293756\\
4.49	0.0503155844856227\\
4.5	0.0500110229387515\\
4.51	0.0497079447134835\\
4.52	0.0494063463951672\\
4.53	0.0491062245305013\\
4.54	0.0488075756282513\\
4.55	0.048510396159959\\
4.56	0.0482146825606456\\
4.57	0.0479204312295073\\
4.58	0.0476276385306049\\
4.59	0.0473363007935464\\
4.6	0.0470464143141625\\
4.61	0.0467579753551763\\
4.62	0.046470980146866\\
4.63	0.0461854248877207\\
4.64	0.0459013057450902\\
4.65	0.0456186188558282\\
4.66	0.0453373603269289\\
4.67	0.0450575262361575\\
4.68	0.0447791126326735\\
4.69	0.0445021155376491\\
4.7	0.0442265309448801\\
4.71	0.0439523548213907\\
4.72	0.0436795831080331\\
4.73	0.0434082117200792\\
4.74	0.0431382365478079\\
4.75	0.0428696534570852\\
4.76	0.0426024582899384\\
4.77	0.0423366468651246\\
4.78	0.0420722149786934\\
4.79	0.0418091584045424\\
4.8	0.0415474728949688\\
4.81	0.0412871541812128\\
4.82	0.0410281979739976\\
4.83	0.0407705999640613\\
4.84	0.0405143558226848\\
4.85	0.0402594612022131\\
4.86	0.0400059117365709\\
4.87	0.0397537030417731\\
4.88	0.0395028307164292\\
4.89	0.0392532903422421\\
4.9	0.0390050774845019\\
4.91	0.0387581876925735\\
4.92	0.0385126165003794\\
4.93	0.0382683594268765\\
4.94	0.0380254119765279\\
4.95	0.0377837696397692\\
4.96	0.0375434278934699\\
4.97	0.0373043822013884\\
4.98	0.0370666280146233\\
4.99	0.036830160772058\\
5	0.0365949759008017\\
5.01	0.0363610688166236\\
5.02	0.0361284349243836\\
5.03	0.0358970696184564\\
5.04	0.0356669682831524\\
5.05	0.0354381262931316\\
5.06	0.0352105390138143\\
5.07	0.0349842018017859\\
5.08	0.034759110005197\\
5.09	0.0345352589641591\\
5.1	0.034312644011135\\
5.11	0.0340912604713244\\
5.12	0.0338711036630454\\
5.13	0.0336521688981109\\
5.14	0.0334344514822\\
5.15	0.0332179467152255\\
5.16	0.0330026498916963\\
5.17	0.0327885563010757\\
5.18	0.0325756612281346\\
5.19	0.0323639599533007\\
5.2	0.032153447753003\\
5.21	0.0319441199000126\\
5.22	0.0317359716637775\\
5.23	0.0315289983107552\\
5.24	0.0313231951047392\\
5.25	0.0311185573071822\\
5.26	0.030915080177515\\
5.27	0.0307127589734609\\
5.28	0.0305115889513458\\
5.29	0.030311565366405\\
5.3	0.0301126834730849\\
5.31	0.0299149385253416\\
5.32	0.0297183257769344\\
5.33	0.0295228404817164\\
5.34	0.0293284778939201\\
5.35	0.0291352332684405\\
5.36	0.0289431018611123\\
5.37	0.0287520789289853\\
5.38	0.0285621597305947\\
5.39	0.0283733395262279\\
5.4	0.0281856135781874\\
5.41	0.0279989771510509\\
5.42	0.0278134255119261\\
5.43	0.0276289539307035\\
5.44	0.027445557680304\\
5.45	0.0272632320369244\\
5.46	0.0270819722802783\\
5.47	0.0269017736938338\\
5.48	0.0267226315650477\\
5.49	0.0265445411855963\\
5.5	0.0263674978516024\\
5.51	0.0261914968638598\\
5.52	0.0260165335280531\\
5.53	0.0258426031549751\\
5.54	0.0256697010607408\\
5.55	0.0254978225669977\\
5.56	0.0253269630011334\\
5.57	0.0251571176964791\\
5.58	0.0249882819925112\\
5.59	0.0248204512350484\\
5.6	0.0246536207764464\\
5.61	0.0244877859757897\\
5.62	0.0243229421990794\\
5.63	0.024159084819419\\
5.64	0.0239962092171967\\
5.65	0.0238343107802643\\
5.66	0.0236733849041139\\
5.67	0.0235134269920513\\
5.68	0.0233544324553664\\
5.69	0.0231963967135009\\
5.7	0.0230393151942131\\
5.71	0.0228831833337399\\
5.72	0.0227279965769557\\
5.73	0.0225737503775294\\
5.74	0.0224204401980773\\
5.75	0.0222680615103148\\
5.76	0.022116609795204\\
5.77	0.0219660805431\\
5.78	0.0218164692538931\\
5.79	0.0216677714371501\\
5.8	0.021519982612251\\
5.81	0.0213730983085254\\
5.82	0.0212271140653843\\
5.83	0.0210820254324508\\
5.84	0.0209378279696878\\
5.85	0.020794517247523\\
5.86	0.0206520888469724\\
5.87	0.0205105383597598\\
5.88	0.0203698613884361\\
5.89	0.0202300535464939\\
5.9	0.0200911104584817\\
5.91	0.0199530277601148\\
5.92	0.019815801098384\\
5.93	0.0196794261316624\\
5.94	0.0195438985298097\\
5.95	0.0194092139742745\\
5.96	0.0192753681581939\\
5.97	0.0191423567864919\\
5.98	0.0190101755759747\\
5.99	0.0188788202554243\\
6	0.0187482865656904\\
6.01	0.0186185702597794\\
6.02	0.0184896671029419\\
6.03	0.0183615728727583\\
6.04	0.0182342833592221\\
6.05	0.0181077943648213\\
6.06	0.0179821017046176\\
6.07	0.0178572012063245\\
6.08	0.0177330887103826\\
6.09	0.0176097600700332\\
6.1	0.0174872111513906\\
6.11	0.0173654378335116\\
6.12	0.0172444360084644\\
6.13	0.0171242015813944\\
6.14	0.0170047304705892\\
6.15	0.0168860186075413\\
6.16	0.0167680619370093\\
6.17	0.0166508564170775\\
6.18	0.0165343980192131\\
6.19	0.016418682728323\\
6.2	0.0163037065428075\\
6.21	0.0161894654746135\\
6.22	0.0160759555492853\\
6.23	0.0159631728060145\\
6.24	0.0158511132976876\\
6.25	0.0157397730909326\\
6.26	0.0156291482661636\\
6.27	0.0155192349176246\\
6.28	0.0154100291534307\\
6.29	0.015301527095609\\
6.3	0.0151937248801371\\
6.31	0.0150866186569805\\
6.32	0.0149802045901288\\
6.33	0.0148744788576302\\
6.34	0.0147694376516246\\
6.35	0.0146650771783754\\
6.36	0.0145613936582999\\
6.37	0.0144583833259985\\
6.38	0.0143560424302824\\
6.39	0.0142543672342\\
6.4	0.0141533540150621\\
6.41	0.0140529990644658\\
6.42	0.0139532986883171\\
6.43	0.0138542492068521\\
6.44	0.0137558469546577\\
6.45	0.0136580882806897\\
6.46	0.0135609695482914\\
6.47	0.0134644871352095\\
6.48	0.0133686374336099\\
6.49	0.0132734168500919\\
6.5	0.0131788218057009\\
6.51	0.0130848487359412\\
6.52	0.0129914940907862\\
6.53	0.0128987543346885\\
6.54	0.0128066259465887\\
6.55	0.012715105419923\\
6.56	0.0126241892626297\\
6.57	0.0125338739971552\\
6.58	0.0124441561604582\\
6.59	0.0123550323040137\\
6.6	0.0122664989938152\\
6.61	0.0121785528103767\\
6.62	0.0120911903487332\\
6.63	0.0120044082184406\\
6.64	0.0119182030435743\\
6.65	0.0118325714627273\\
6.66	0.0117475101290072\\
6.67	0.0116630157100322\\
6.68	0.0115790848879264\\
6.69	0.0114957143593141\\
6.7	0.0114129008353136\\
6.71	0.0113306410415293\\
6.72	0.0112489317180443\\
6.73	0.0111677696194108\\
6.74	0.0110871515146409\\
6.75	0.0110070741871955\\
6.76	0.0109275344349734\\
6.77	0.0108485290702991\\
6.78	0.0107700549199097\\
6.79	0.010692108824942\\
6.8	0.0106146876409173\\
6.81	0.0105377882377271\\
6.82	0.010461407499617\\
6.83	0.0103855423251705\\
6.84	0.0103101896272916\\
6.85	0.0102353463331874\\
6.86	0.0101610093843493\\
6.87	0.0100871757365341\\
6.88	0.0100138423597442\\
6.89	0.00994100623820747\\
6.9	0.00986866437035583\\
6.91	0.00979681376880407\\
6.92	0.00972545146032744\\
6.93	0.00965457448583899\\
6.94	0.00958417990036616\\
6.95	0.00951426477302688\\
6.96	0.00944482618700511\\
6.97	0.0093758612395258\\
6.98	0.00930736704182934\\
6.99	0.00923934071914548\\
7	0.0091717794106667\\
};
\addlegendentry{$f(\gamma)$};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
0.331	0\\
0.331	0.00285714285714286\\
0.331	0.00571428571428572\\
0.331	0.00857142857142857\\
0.331	0.0114285714285714\\
0.331	0.0142857142857143\\
0.331	0.0171428571428571\\
0.331	0.02\\
0.331	0.0228571428571429\\
0.331	0.0257142857142857\\
0.331	0.0285714285714286\\
0.331	0.0314285714285714\\
0.331	0.0342857142857143\\
0.331	0.0371428571428572\\
0.331	0.04\\
0.331	0.0428571428571429\\
0.331	0.0457142857142857\\
0.331	0.0485714285714286\\
0.331	0.0514285714285714\\
0.331	0.0542857142857143\\
0.331	0.0571428571428571\\
0.331	0.06\\
0.331	0.0628571428571429\\
0.331	0.0657142857142857\\
0.331	0.0685714285714286\\
0.331	0.0714285714285714\\
0.331	0.0742857142857143\\
0.331	0.0771428571428572\\
0.331	0.08\\
0.331	0.0828571428571429\\
0.331	0.0857142857142857\\
0.331	0.0885714285714286\\
0.331	0.0914285714285714\\
0.331	0.0942857142857143\\
0.331	0.0971428571428572\\
0.331	0.1\\
0.331	0.102857142857143\\
0.331	0.105714285714286\\
0.331	0.108571428571429\\
0.331	0.111428571428571\\
0.331	0.114285714285714\\
0.331	0.117142857142857\\
0.331	0.12\\
0.331	0.122857142857143\\
0.331	0.125714285714286\\
0.331	0.128571428571429\\
0.331	0.131428571428571\\
0.331	0.134285714285714\\
0.331	0.137142857142857\\
0.331	0.14\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
2.501	0\\
2.501	0.00285714285714286\\
2.501	0.00571428571428572\\
2.501	0.00857142857142857\\
2.501	0.0114285714285714\\
2.501	0.0142857142857143\\
2.501	0.0171428571428571\\
2.501	0.02\\
2.501	0.0228571428571429\\
2.501	0.0257142857142857\\
2.501	0.0285714285714286\\
2.501	0.0314285714285714\\
2.501	0.0342857142857143\\
2.501	0.0371428571428572\\
2.501	0.04\\
2.501	0.0428571428571429\\
2.501	0.0457142857142857\\
2.501	0.0485714285714286\\
2.501	0.0514285714285714\\
2.501	0.0542857142857143\\
2.501	0.0571428571428571\\
2.501	0.06\\
2.501	0.0628571428571429\\
2.501	0.0657142857142857\\
2.501	0.0685714285714286\\
2.501	0.0714285714285714\\
2.501	0.0742857142857143\\
2.501	0.0771428571428572\\
2.501	0.08\\
2.501	0.0828571428571429\\
2.501	0.0857142857142857\\
2.501	0.0885714285714286\\
2.501	0.0914285714285714\\
2.501	0.0942857142857143\\
2.501	0.0971428571428572\\
2.501	0.1\\
2.501	0.102857142857143\\
2.501	0.105714285714286\\
2.501	0.108571428571429\\
2.501	0.111428571428571\\
2.501	0.114285714285714\\
2.501	0.117142857142857\\
2.501	0.12\\
2.501	0.122857142857143\\
2.501	0.125714285714286\\
2.501	0.128571428571429\\
2.501	0.131428571428571\\
2.501	0.134285714285714\\
2.501	0.137142857142857\\
2.501	0.14\\
};

\addplot [color=green,dashed,forget plot]
  table[row sep=crcr]{%
3.5	0\\
3.5	0.00179591836734694\\
3.5	0.00359183673469388\\
3.5	0.00538775510204082\\
3.5	0.00718367346938776\\
3.5	0.00897959183673469\\
3.5	0.0107755102040816\\
3.5	0.0125714285714286\\
3.5	0.0143673469387755\\
3.5	0.0161632653061224\\
3.5	0.0179591836734694\\
3.5	0.0197551020408163\\
3.5	0.0215510204081633\\
3.5	0.0233469387755102\\
3.5	0.0251428571428571\\
3.5	0.0269387755102041\\
3.5	0.028734693877551\\
3.5	0.030530612244898\\
3.5	0.0323265306122449\\
3.5	0.0341224489795918\\
3.5	0.0359183673469388\\
3.5	0.0377142857142857\\
3.5	0.0395102040816327\\
3.5	0.0413061224489796\\
3.5	0.0431020408163265\\
3.5	0.0448979591836735\\
3.5	0.0466938775510204\\
3.5	0.0484897959183673\\
3.5	0.0502857142857143\\
3.5	0.0520816326530612\\
3.5	0.0538775510204082\\
3.5	0.0556734693877551\\
3.5	0.057469387755102\\
3.5	0.059265306122449\\
3.5	0.0610612244897959\\
3.5	0.0628571428571428\\
3.5	0.0646530612244898\\
3.5	0.0664489795918367\\
3.5	0.0682448979591837\\
3.5	0.0700408163265306\\
3.5	0.0718367346938775\\
3.5	0.0736326530612245\\
3.5	0.0754285714285714\\
3.5	0.0772244897959184\\
3.5	0.0790204081632653\\
3.5	0.0808163265306122\\
3.5	0.0826122448979592\\
3.5	0.0844081632653061\\
3.5	0.0862040816326531\\
3.5	0.088\\
};
\addplot [color=green,dashed,forget plot]
  table[row sep=crcr]{%
0	0.088\\
0.0714285714285714	0.088\\
0.142857142857143	0.088\\
0.214285714285714	0.088\\
0.285714285714286	0.088\\
0.357142857142857	0.088\\
0.428571428571429	0.088\\
0.5	0.088\\
0.571428571428571	0.088\\
0.642857142857143	0.088\\
0.714285714285714	0.088\\
0.785714285714286	0.088\\
0.857142857142857	0.088\\
0.928571428571429	0.088\\
1	0.088\\
1.07142857142857	0.088\\
1.14285714285714	0.088\\
1.21428571428571	0.088\\
1.28571428571429	0.088\\
1.35714285714286	0.088\\
1.42857142857143	0.088\\
1.5	0.088\\
1.57142857142857	0.088\\
1.64285714285714	0.088\\
1.71428571428571	0.088\\
1.78571428571429	0.088\\
1.85714285714286	0.088\\
1.92857142857143	0.088\\
2	0.088\\
2.07142857142857	0.088\\
2.14285714285714	0.088\\
2.21428571428571	0.088\\
2.28571428571429	0.088\\
2.35714285714286	0.088\\
2.42857142857143	0.088\\
2.5	0.088\\
2.57142857142857	0.088\\
2.64285714285714	0.088\\
2.71428571428571	0.088\\
2.78571428571429	0.088\\
2.85714285714286	0.088\\
2.92857142857143	0.088\\
3	0.088\\
3.07142857142857	0.088\\
3.14285714285714	0.088\\
3.21428571428571	0.088\\
3.28571428571429	0.088\\
3.35714285714286	0.088\\
3.42857142857143	0.088\\
3.5	0.088\\
};
\end{axis}


\draw [>=latex', ->] (1.2*\sx,1.5*\sy)--(.6*\sx, .1*\sy);
\node[align=left] at (1.2*\sx, 1.7*\sy) {$\underline{\gamma}$};

\draw [>=latex', ->] (3*\sx, 1.5*\sy)--(3.5*\sx, .1*\sy);
\node[align=left] at (3*\sx, 1.7*\sy) {$\overline{\gamma}$};

% total input rate
%\draw [>=latex', ->] (7,4)--(6, 4.45);
%\node[align=left] at (7.2, 4) {$\lambda$};

\node[align=left] at (5.3*\sx, .3*\sy) {$\gamma_0$};
\node[align=left] at (2.2*\sx, 3.05*\sy) {$\lambda_0$};

\end{tikzpicture}%
